In-depth Analysis of Densest Subgraph Discovery in a Unified Framework

As a fundamental topic in graph mining, Densest Subgraph Discovery (DSD) has found a wide spectrum of real applications. Several DSD algorithms, including exact and approximation algorithms, have been proposed in the literature. However, these algorithms have not been systematically and comprehensively compared under the same experimental settings. In this paper, we first propose a unified framework to incorporate all DSD algorithms from a high-level perspective. We then extensively compare representative DSD algorithms over a range of graphs -- from small to billion-scale -- and examine the effectiveness of all methods. Moreover, we suggest new variants of the DSD algorithms by combining the existing techniques, which are up to 10 X faster than the state-of-the-art algorithm with the same accuracy guarantee. Finally, based on the findings, we offer promising research opportunities. We believe that a deeper understanding of the behavior of existing algorithms can provide new valuable insights for future research. The codes are released at https://anonymous.4open.science/r/DensestSubgraph-245A

==> (inline-0) <==
\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.34cm,
        			width=0.9\textwidth,
    				height=0.3\textwidth,
        			xlabel={\Huge $\epsilon$}, 
        			xtick=data,	xticklabels={0.01,0.001,0.0001,0.0},
                    legend to name=poltReduce,
                     legend style={at={(0.33,1.3)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=9.2,
    			ymin=1,ymax=500000,
                    ytick = {1, 10, 100, 1000, 10000, 100000,500105},
    	        yticklabels = {$10^0$,$10^1$, $10^2$, $10^3$, $10^4$, $10^5$, INF},
                        ymode = log,
        			tick align=inside,
        			ticklabel style={font=\Huge},
        			every axis plot/.append style={line width = 1.5pt},
        			every axis/.append style={line width = 1.5pt},
                legend image post style={scale=0.7, thick},
                        ylabel={\textbf{\huge time (s) }}
        			]
        			\addplot[fill=p1]table[x=datasets,y=FW]{\reduceYT};
        			\addplot[fill=p2] table[x=datasets,y= FWRe]{\reduceYT};
           			\addplot[fill=p3] table[x=datasets,y=FWReM]{\reduceYT};
        			\addplot[fill=p4] table[x=datasets,y= FISTA]{\reduceYT};
           			\addplot[fill=p5] table[x=datasets,y=FISTARe]{\reduceYT};
              		\addplot[fill=p6] table[x=datasets,y= FISTAReM]{\reduceYT};
           			\addplot[fill=p7] table[x=datasets,y=MWU]{\reduceYT};
              		\addplot[fill=p8] table[x=datasets,y= MWURe]{\reduceYT};
                    \addplot[fill=p9] table[x=datasets,y= MWUReM]{\reduceYT};
                \legend{{\tt FW},{\tt FW-S},{\tt FW-M}, {\tt FISTA}, {\tt FISTA-S},{\tt FISTA-M}, {\tt MWU},  {\tt MWU-S},  {\tt MWU-M}};
        		\end{axis}
        	\end{tikzpicture}
         }
         %
         % \hspace{6mm}
        \subfigure[LJ]{
       	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.34cm,
        			width=0.9\textwidth,
    				height=0.3\textwidth,
        			xlabel={\Huge $\epsilon$}, 
        			xtick=data,	xticklabels={0.01,0.001,0.0001,0.0},
        			xmin=0.8,xmax=9.2,
    			ymin=1,ymax=120000,
                    ytick = {1, 10, 100, 1000, 10000, 100000},
    	        yticklabels = {$10^0$,$10^1$, $10^2$, $10^3$, $10^4$, $10^5$},
                        ymode = log,
        			tick align=inside,
        			ticklabel style={font=\Huge},
        			every axis plot/.append style={line width = 1.5pt},
        			every axis/.append style={line width = 1.5pt},
                legend image post style={scale=0.7, thick},
                        ylabel={\textbf{\huge time (s) }}
        			]
        			\addplot[fill=p1]table[x=datasets,y=FW]{\reduceLJ};
        			\addplot[fill=p2] table[x=datasets,y= FWRe]{\reduceLJ};
           			\addplot[fill=p3] table[x=datasets,y=FWReM]{\reduceLJ};
        			\addplot[fill=p4] table[x=datasets,y= FISTA]{\reduceLJ};
           			\addplot[fill=p5] table[x=datasets,y=FISTARe]{\reduceLJ};
              		\addplot[fill=p6] table[x=datasets,y= FISTAReM]{\reduceLJ};
           			\addplot[fill=p7] table[x=datasets,y=MWU]{\reduceLJ};
              		\addplot[fill=p8] table[x=datasets,y= MWURe]{\reduceLJ};
                    \addplot[fill=p9] table[x=datasets,y= MWUReM]{\reduceLJ};
        		\end{axis}
        	\end{tikzpicture}
\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
			    legend style = {
				    legend columns=-1,
				    draw=none,
				},
			width=1.06\textwidth,
    			height=.65\textwidth,
				% legend to name,
                ymin = 50000, ymax = 50000000,
                xtick = {0,1,2,3,4,5},
				ymode = log,
				mark size=6.0pt, 
				ylabel={\Huge \bf \#edges},
				xlabel={\Huge \bf \#reductions}, 
				% ticklabel style={font=\Huge},
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
				\addplot [mark=square,color=c2] table[x=k,y=FW]{\reductionYT};
				\addplot [mark=diamond,color=c8] table[x=k,y=MWU]{\reductionYT};
    		\addplot [mark=o,color=c3] table[x=k,y=FISTA]{\reductionYT};
				\legend{\huge FW, \huge MWU, \huge FISTA}
			\end{axis}
		\end{tikzpicture}
	}
	%
        % \hspace{9pt}
	\subfigure[LJ]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
			    legend style = {
				    legend columns=-1,
				    draw=none,
				},
				width=1.06\textwidth,
    			height=.65\textwidth,
				% legend to name,
                    % yticklabels = {$10^2$, $10^3$, $10^4$, INF},
                xtick = {0,1,2,3,4,5},
				ymode = log,
				mark size=6.0pt, 
                ymin = 200000, ymax = 100000000,
				ylabel={\Huge \bf \#edges},
				xlabel={\Huge \bf \#reductions}, 
				% ticklabel style={font=\Huge},
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
				\addplot [mark=square,color=c2] table[x=k,y=FW]{\reductionLJ};
				\addplot [mark=diamond,color=c8] table[x=k,y=MWU]{\reductionLJ};
    		\addplot [mark=o,color=c3] table[x=k,y=FISTA]{\reductionLJ};
				\legend{\huge FW, \huge MWU, \huge FISTA}
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
			width=1.06\textwidth,
    			height=.65\textwidth,
    			 legend style = {
				    legend columns=-1,
				    draw=none,
				},
               xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
        		ymin=800,ymax=4000,
                ytick = {1000, 3000},
                yticklabels = {$10^3$, $10^4$},
				ylabel={\Huge \bf time (ms)},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
				\addplot [mark=square,color=c8] table[x=k,y=Greedy]{\reductionYTGreedy};
				\addplot [mark=diamond,color=c2] table[x=k,y=GreedyRe]{\reductionYTGreedy};
				\legend{\huge Greedy++, \huge Greedy-M}
			\end{axis}
		\end{tikzpicture}
	}
	%
        % \hspace{9pt}
	\subfigure[LJ]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
			    legend style = {
				    legend columns=-1,
				    draw=none,
				},
				width=1.06\textwidth,
    			height=.65\textwidth,
                xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
    		ymin=1000,ymax=200000,
				ylabel={\Huge \bf time (ms)},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
         	\addplot [mark=square,color=c8] table[x=k,y=Greedy]{\reductionLJGreedy};
				\addplot [mark=diamond,color=c2] table[x=k,y=GreedyRe]{\reductionLJGreedy};
				\legend{\huge Greedy++, \huge Greedy-M}
			\end{axis}
		\end{tikzpicture}
\begin{tabular}{l|l|rrrr|rrrr}
\toprule
\multicolumn{1}{r|}{\multirow{2}{*}{}} & \multirow{2}{*}{Type} & \multicolumn{4}{c|}{YT}                                                                  & \multicolumn{4}{c}{LJ}                                                                  \\ \cline{3-10} 
\multicolumn{1}{r|}{}                           &                       & \multicolumn{1}{r|}{0.01} & \multicolumn{1}{r|}{0.001} & \multicolumn{1}{r|}{0.0001} & 0 & \multicolumn{1}{r|}{0.01} & \multicolumn{1}{r|}{0.001} & \multicolumn{1}{r|}{0.0001} & 0 \\ \hline
\multirow{2}{*}{FW}                              & Single                  & \multicolumn{1}{r|}{22 }   & \multicolumn{1}{r|}{27 }    & \multicolumn{1}{r|}{{56} }       &  \multicolumn{1}{r|}{27}  & \multicolumn{1}{r|}{70 }     & \multicolumn{1}{r|}{122}      & \multicolumn{1}{r|}{145}       &   \multicolumn{1}{r}{47}  \\ \cline{2-10} 
& Multi                & \multicolumn{1}{r|}{54}     & \multicolumn{1}{r|}{186}      & \multicolumn{1}{r|}{289}       &  \multicolumn{1}{r|}{{127 } }  & \multicolumn{1}{r|}{69}     & \multicolumn{1}{r|}{77 }      & \multicolumn{1}{r|}{168}       &  \multicolumn{1}{r}{67 }  \\ \hline
\multirow{2}{*}{MWU}                             & Single                  & \multicolumn{1}{r|}{148}     & \multicolumn{1}{r|}{102}      & \multicolumn{1}{r|}{>779}       &  24 & \multicolumn{1}{r|}{45}     & \multicolumn{1}{r|}{60}      & \multicolumn{1}{r|}{244}       &  \multicolumn{1}{r}{127}    \\ \cline{2-10} 
 & Multi                & \multicolumn{1}{r|}{420}     & \multicolumn{1}{r|}{2042}      & \multicolumn{1}{r|}{>17257}       &  134 & \multicolumn{1}{r|}{45}     & \multicolumn{1}{r|}{64}      & \multicolumn{1}{r|}{250}       & 205  \\ \hline
\multirow{2}{*}{FISTA}                           & Single                  & \multicolumn{1}{r|}{64}     & \multicolumn{1}{r|}{90}      & \multicolumn{1}{r|}{98}       &  46 & \multicolumn{1}{r|}{128}     & \multicolumn{1}{r|}{284}      & \multicolumn{1}{r|}{287}       &   1505 \\ \cline{2-10} 
 & Multi                & \multicolumn{1}{r|}{136}     & \multicolumn{1}{r|}{442}      & \multicolumn{1}{r|}{1027}       &  1816 & \multicolumn{1}{r|}{127}     & \multicolumn{1}{r|}{384}      & \multicolumn{1}{r|}{370}       & 1747  \\ \bottomrule
\end{tabular}
\label{tab:uds:reduction_speedup}

\end{table}

\begin{figure*}[h]
 \setlength{\abovecaptionskip}{-0.1cm}
  \setlength{\belowcaptionskip}{-0.2cm}
 \small
	\centering	
  \ref{poltIter}\\ 
\subfigure[EB]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
              legend style = {
             legend to name=poltIter,
              at={(0.42,0.97)},
                legend columns=-1,
                draw=none,
            },
            width=0.53\textwidth,
              height=.33\textwidth,
            xtick = {2, 4, 6, 8, 10},
            xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
            ymode = log,
            mark size=6.0pt, 
            ymin = 0, ymax= 20000,
            ylabel={\Huge \bf \#iterations},
            xlabel={\Huge \bf $\epsilon$}, 
            ticklabel style={font=\Huge},
            every axis plot/.append style={line width = 2.5pt},
            every axis/.append style={line width = 2.5pt},
            ]
          \addplot [mark=o,color=c10] table[x=k,y=FW]{\IterEB};
            \addplot [mark=square,color=c5] table[x=k,y=FWReM]{\IterEB};
           \addplot [mark=diamond,color=c3] table[x=k,y=MWU]{\IterEB};
           \addplot [mark=star,color=c8] table[x=k,y=MWUReM]{\IterEB};
            \addplot [mark=triangle,color=c4] table[x=k,y=FISTA]{\IterEB};
           \addplot [mark=pentagon,color=c1] table[x=k,y=FISTAReM]{\IterEB};
             \legend{\small {\tt FWApp},  \small {\tt FWApp-M}, \small {\tt MWUApp}, \small {\tt MWUApp-M}, \small {\tt FISTAApp}, \small {\tt FISTAApp-M}}
			\end{axis}
		\end{tikzpicture}
	}
	%
 % \hspace{10pt}
\subfigure[DP]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
        legend style = {
              at={(0.42,0.97)},
                legend columns=1,
                draw=none,
            },
                 xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				% ymode = log,
				mark size=6.0pt, 
				width=0.53\textwidth,
    			height=.33\textwidth,
                    ylabel={\Huge \bf \#iterations},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
      \addplot [mark=o,color=c10] table[x=k,y=FW]{\IterDP};
            \addplot [mark=square,color=c5] table[x=k,y=FWReM]{\IterDP};
           \addplot [mark=diamond,color=c3] table[x=k,y=MWU]{\IterDP};
           \addplot [mark=star,color=c8] table[x=k,y=MWUReM]{\IterDP};
            \addplot [mark=triangle,color=c4] table[x=k,y=FISTA]{\IterDP};
           \addplot [mark=pentagon,color=c1] table[x=k,y=FISTAReM]{\IterDP};
			\end{axis}
		\end{tikzpicture}
	}
	%
  % \hspace{10pt}
	\subfigure[YT]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
           legend style = {
              at={(0.42,0.97)},
                legend columns=1,
                draw=none,
            },
				width=0.53\textwidth,
    			height=.33\textwidth,
                       xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
    ylabel={\Huge \bf \#iterations},    
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
         \addplot [mark=o,color=c10] table[x=k,y=FW]{\IterYT};
            \addplot [mark=square,color=c5] table[x=k,y=FWReM]{\IterYT};
           \addplot [mark=diamond,color=c3] table[x=k,y=MWU]{\IterYT};
           \addplot [mark=star,color=c8] table[x=k,y=MWUReM]{\IterYT};
            \addplot [mark=triangle,color=c4] table[x=k,y=FISTA]{\IterYT};
           \addplot [mark=pentagon,color=c1] table[x=k,y=FISTAReM]{\IterYT};
			\end{axis}
		\end{tikzpicture}
	}
	%
  % \hspace{10pt}
	\subfigure[LJ]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[ 
				width=0.53\textwidth,
    			height=.33\textwidth,
           legend style = {
              at={(0.42,0.97)},
                legend columns=1,
                draw=none,
            },
			          xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
    ylabel={\Huge \bf \#iterations},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
         \addplot [mark=o,color=c10] table[x=k,y=FW]{\IterLJ};
            \addplot [mark=square,color=c5] table[x=k,y=FWReM]{\IterLJ};
           \addplot [mark=diamond,color=c3] table[x=k,y=MWU]{\IterLJ};
           \addplot [mark=star,color=c8] table[x=k,y=MWUReM]{\IterLJ};
            \addplot [mark=triangle,color=c4] table[x=k,y=FISTA]{\IterLJ};
           \addplot [mark=pentagon,color=c1] table[x=k,y=FISTAReM]{\IterLJ};
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
                        grid=major,
        			ybar=0.11pt,
        			bar width=0.34cm,
        			width=0.9\textwidth,
    				height=0.3\textwidth,
        			xlabel={\Huge $\epsilon$}, 
        			xtick=data,	xticklabels={0.1, 0.05, 0.01,0.001,0.0001,0.0},
                    legend to name=poltUpdate,
                     legend style={at={(0.33,1.3)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=13.2,
                        ymode = log,
        			tick align=inside,
        			ticklabel style={font=\Huge},
        			every axis plot/.append style={line width = 1.5pt},
        			every axis/.append style={line width = 1.5pt},
                legend image post style={scale=0.7, thick},
                        ylabel={\textbf{\huge time (s) }}
        			]
        			\addplot[fill=p1]table[x=datasets,y=FWSeq]{\updateYT};
        			\addplot[fill=p2] table[x=datasets,y= FWSim]{\updateYT};
           			\addplot[fill=p3] table[x=datasets,y=MWUSeq]{\updateYT};
              	\addplot[fill=p4] table[x=datasets,y=MWUSim]{\updateYT};
        			\addplot[fill=p5] table[x=datasets,y= FISTASeq]{\updateYT};
           			\addplot[fill=p6] table[x=datasets,y=FISTASim]{\updateYT};
                \legend{{\tt FWSeq},{\tt FWSim},  {\tt MWUSeq},  {\tt MWUSim},  {\tt FISTASeq},{\tt FISTASim}};
        		\end{axis}
        	\end{tikzpicture}
         }
         %
         % \hspace{6mm}
     	\subfigure[LJ]{
       	\begin{tikzpicture}[scale=0.52]
        		\begin{axis}[
        			ybar=0.11pt,
                        grid = major,
        			bar width=0.34cm,
        			width=0.9\textwidth,
    				height=0.3\textwidth,
        			xlabel={\Huge $\epsilon$}, 
        			xtick=data,	xticklabels={0.1, 0.05, 0.01,0.001,0.0001,0.0},
                     legend style={at={(0.33,1.3)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.3cm,0.15cm); },
        			xmin=0.8,xmax=13.2,
                        ymode = log,
        			tick align=inside,
        			ticklabel style={font=\Huge},
        			every axis plot/.append style={line width = 1.5pt},
        			every axis/.append style={line width = 1.5pt},
                legend image post style={scale=0.7, thick},
                        ylabel={\textbf{\huge time (s) }}
        			]
        			\addplot[fill=p1]table[x=datasets,y=FWSeq]{\updateLJ};
        			\addplot[fill=p2] table[x=datasets,y= FWSim]{\updateLJ};
           			\addplot[fill=p3] table[x=datasets,y=MWUSeq]{\updateLJ};
              	\addplot[fill=p4] table[x=datasets,y=MWUSim]{\updateLJ};
        			\addplot[fill=p5] table[x=datasets,y= FISTASeq]{\updateLJ};
           			\addplot[fill=p6] table[x=datasets,y=FISTASim]{\updateLJ};
        		\end{axis}
        	\end{tikzpicture}
\begin{tikzpicture}[scale=0.36]
			\begin{axis}[
         legend to name=poltNew,
			   legend style = {
				    legend columns=-1,
				    draw=none,
				},
                 xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
				width=0.43\textwidth,
    			height=.33\textwidth,
				ylabel={\Huge \bf time (ms)},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
                       \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxEB};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxEB};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxEB};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxEB};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxEB};
                     \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxEB};
			  \legend{\texttt{Greedy++},  \texttt{FlowApp}*,   \texttt{FWApp}*,  \texttt{MWUApp}*,  \texttt{FISTAApp}*, \texttt{Greedy-M}}
			\end{axis}
		\end{tikzpicture}
	}
	%
 % \hspace{9.5pt}
	\subfigure[DP]{
		\begin{tikzpicture}[scale=0.36]
			\begin{axis}[
				width=0.43\textwidth,
    			height=.33\textwidth,
    			 legend style = {
				    legend columns=2,
				    draw=none,
				},
                       xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
             \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxDP};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxDP};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxDP};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxDP};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxDP};
           \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxDP};
			\end{axis}
		\end{tikzpicture}
	}
	%
 % \hspace{9.5pt}
	\subfigure[YT]{
		\begin{tikzpicture}[scale=0.36]
			\begin{axis}[ 
				width=0.43\textwidth,
    			height=.33\textwidth,
			    legend style = {
				    legend columns=2,
				    draw=none,
				},
			          xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
                       \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxYT};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxYT};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxYT};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxYT};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxYT};
          \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxYT};
				% \legend{\Huge BasicHalf2D, \Huge Basic2D, \Huge  Fast2D}
			\end{axis}
		\end{tikzpicture}
	}
	\subfigure[LJ]{
		\begin{tikzpicture}[scale=0.36]
			\begin{axis}[
			legend style = {
				    legend columns=-1,
				    draw=none,
				},
			width=0.43\textwidth,
			height=.33\textwidth,
	          xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
			every axis plot/.append style={line width = 2.5pt},
			every axis/.append style={line width = 2.5pt},
			]
           \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxLJ};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxLJ};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxLJ};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxLJ};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxLJ};
             \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxLJ};
			\end{axis}
		\end{tikzpicture}
	}
	%
 % \hspace{9.5pt}
	% \subfigure[UK]{
	% 	\begin{tikzpicture}[scale=0.36]
	% 		\begin{axis}[
	% 	        legend style = {
	% 			    legend columns=-1,
	% 			    draw=none,
	% 			},
 %                xtick = {2, 4, 6, 8, 10},
 %                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
	% 			% ymode = log,
	% 			width=0.43\textwidth,
 %    			height=.33\textwidth,
	% 			mark size=6.0pt, 
	% 			% ylabel={\Huge \bf time (s)},
	% 			xlabel={\Huge \bf $\epsilon$}, 
	% 			ticklabel style={font=\Huge},
	% 			every axis plot/.append style={line width = 2.5pt},
	% 			every axis/.append style={line width = 2.5pt},
	% 			]
 %           \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxUK};
 %            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxUK};
 %           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxUK};
 %            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxUK};
 %           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxUK};
 %               \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxUK};
	% 		\end{axis}
	% 	\end{tikzpicture}
	% }
	%
 % \hspace{9.5pt}
		\subfigure[WB]{
		\begin{tikzpicture}[scale=0.36]
			\begin{axis}[
				 legend style = {
				    legend columns=-1,
				    draw=none,
				},
              xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
				width=0.43\textwidth,
    			height=.33\textwidth,
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
           \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxWB};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxWB};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxWB};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxWB};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxWB};
               \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxWB};
			\end{axis}
		\end{tikzpicture}
	}
	%
 % \hspace{9.5pt}
		\subfigure[FS]{
		\begin{tikzpicture}[scale=0.36]
			\begin{axis}[
				 legend style = {
				    legend columns=-1,
				    draw=none,
				},
              xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				width=0.43\textwidth,
    			height=.33\textwidth,
				mark size=6.0pt, 
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
           \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxFS};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxFS};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxFS};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxFS};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxFS};
               \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxFS};
			\end{axis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{l|l|r|r}
    \toprule
     Dataset &Category & $|V|$ & $|E|$  \\
    \hline    bio-SC-GT (BG)& Biological & 1,716 & 31,564  \\
    % econ-beacxc  (EB) &  Economic  &507 &42,176\\
    % % Slashdot   & Comments &77,360 & 469,180 & 54 & 26 \\
    % DBLP (DP)& Collaboration & 317,080 & 1,049,866  \\
    % Youtube  (YT)& Multimedia & 3,223,589&  9,375,374 \\
    % LiveJournal (LJ) & Social & 4,036,538 & 34,681,189  \\
    UK-2002 (UK)  & Road & 18,483,186 &261,787,258\\ \hline
     maayan-lake (ML) & Foodweb & 183 & 2,494 \\
    maayan-figeys (MF)   &  Metabolic  &2,239 &6,452 \\
   % WebBase (WB)& Web & 118,142,155 & 881,868,060  \\
    % Friendster (FS)& Social & 124,836,180 & 1,806,067,135  \\
   \bottomrule
  \end{tabular}
\begin{tabular}{l|rr|rr}
\toprule
\multirow{2}{*}{Dataset} & \multicolumn{2}{c|}{BG} & \multicolumn{2}{c}{UK} \\ \cline{2-5}
~ & time & ratio &time & ratio \\ \hline
\texttt{FlowApp*}   & 21.7 ms &1.550 & 7.3 s  & \textcolor{t3}{1}\\ \hline
\texttt{CoreApp}   & 1.3 ms & 1.202 & 6.6 s  & \textcolor{t3}{1} \\ \hline
\texttt{PKMC}   & 6.6 ms  & 1.202 &7.2 s & \textcolor{t3}{1} \\ \hline
\texttt{FWApp}    &  6.0 ms & 1.016         &     80.3 s & 1.535   \\ \hline
\texttt{MWUApp}  &   2.8 ms & 1.038        &    101.3 s & 1.362    \\ \hline
\texttt{FISTAApp} &    3.1 ms & 1.120       &    583.2 s & 1    \\ \hline
\texttt{Greedy} &   \textcolor{t4}{0.8 ms} & \textcolor{t3}{1.000} & \textcolor{t4}{5.9 s} & \textcolor{t3}{1} \\ 
\bottomrule
\end{tabular}
\label{addtab:uds:2_approx}
\end{table}

\begin{figure}[]
 \small
	\centering		
 \ref{addpoltkk}\\
\subfigure[BG]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
   legend to name=addpoltkk,
              legend style = {
                legend columns=3,
                draw=none,
            },
            width=0.53\textwidth,
              height=.36\textwidth,
            % legend to name = exp2d,
            % xtick = {5,7,9,11,13,15, 17},
            % xticklabels = { 16, 32, 64, 128, 256, 512, 1024},
            % ymin=1,ymax=1000,
            % xmin=0.8,xmax=13.2,
            xtick = {2, 4, 6, 8, 10},
            xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
            ymode = log,
            mark size=6.0pt, 
            ylabel={\Huge \bf time (ms)},
            xlabel={\Huge \bf $\epsilon$}, 
            ticklabel style={font=\Huge},
            every axis plot/.append style={line width = 2.5pt},
            every axis/.append style={line width = 2.5pt},
            ]
            \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxBG};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxBG};
           \addplot [mark=diamond,color=c3] table[x=k,y=FW]{\approxBG};
            \addplot [mark=star,color=c8] table[x=k,y=MWU]{\approxBG};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTA]{\approxBG};
           \legend{ {\tt Greedy++},  {\tt FlowApp}*,   {\tt FWApp},  {\tt MWUApp}, {\tt FISTAApp}},
                % \addplot [mark=triangle,color=c1] table[x=k,y=GreedyRe]{\approxBG};
			\end{axis}
		\end{tikzpicture}
	}
	\subfigure[UK]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
		        legend style = {
				    legend columns=-1,
				    draw=none,
				},
                xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				width=0.53\textwidth,
    			height=.36\textwidth,
				mark size=6.0pt, 
				ylabel={\Huge \bf time (s)},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
           \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxUK};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxUK};
           \addplot [mark=diamond,color=c3] table[x=k,y=FW]{\approxUK};
            \addplot [mark=star,color=c8] table[x=k,y=MWU]{\approxUK};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTA]{\approxUK};
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.41]
        		\begin{axis}[
                        legend to name=plot_addbg,
        			ybar=0.11pt,
                        grid = major,
        			bar width=0.7cm,
        			width=0.53\textwidth,
    				height=0.33\textwidth,
        			xlabel={\huge \bf dataset}, 
        			xtick={2},	xticklabels={BG},
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=4,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
        			xmin=1.6,xmax=2.4,
                    ymin=0.01,ymax=2,
                    ytick = {0.01, 0.1, 1},
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
                        ylabel={\textbf{\huge time (s) }}
        			]
        			\addplot[fill=p1] table[x=datasets,y=Flow]{\exactaddUDSBG};
        			\addplot[fill=p2] table[x=datasets,y=Core]{\exactaddUDSBG};
           			\addplot[fill=p3] table[x=datasets,y=FW]{\exactaddUDSBG};
              \addplot[fill=p4] table[x=datasets,y=MWU]{\exactaddUDSBG};
                \addplot[fill=p5] table[x=datasets,y=FISTA]{\exactaddUDSBG};
                \addplot[fill=p6] table[x=datasets,y=FWI]{\exactaddUDSBG};
              \addplot[fill=p7] table[x=datasets,y=MWUI]{\exactaddUDSBG};
                \addplot[fill=p8] table[x=datasets,y=FISTAI]{\exactaddUDSBG};
                \legend{\tt FlowExact,\tt CoreExact, \tt FWExact, \tt MWUExact,\tt FISTAExact, \tt FWExact*, \tt MWUExact*,\tt FISTAExact*};
        		\end{axis}
        	\end{tikzpicture}
         }
         \subfigure[UK]{
        \begin{tikzpicture}[scale=0.41]
        		\begin{axis}[
                        % legend to name=plot_addbg,
        			ybar=0.11pt,
                        grid = major,
        			bar width=0.7cm,
        			width=0.53\textwidth,
    				height=0.33\textwidth,
        			xlabel={\huge \bf dataset}, 
        			xtick={2},	xticklabels={UK},
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=1.6,xmax=2.4,
    			ymin=1,ymax=50000,
                    ytick = {1, 10, 100, 1000, 10000, 100000, 500000},
    	        yticklabels = {$10^0$,$10^1$, $10^2$, $10^3$, $10^4$, $10^5$, INF},
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
                        ylabel={\textbf{\huge time (s) }}
        			]
        			\addplot[fill=p1] table[x=datasets,y=Flow]{\exactaddUDSUK};
        			\addplot[fill=p2] table[x=datasets,y=Core]{\exactaddUDSUK};
           			\addplot[fill=p3] table[x=datasets,y=FW]{\exactaddUDSUK};
              \addplot[fill=p4] table[x=datasets,y=MWU]{\exactaddUDSUK};
                \addplot[fill=p5] table[x=datasets,y=FISTA]{\exactaddUDSUK};
                \addplot[fill=p6] table[x=datasets,y=FWI]{\exactaddUDSUK};
              \addplot[fill=p7] table[x=datasets,y=MWUI]{\exactaddUDSUK};
                \addplot[fill=p8] table[x=datasets,y=FISTAI]{\exactaddUDSUK};
                % \legend{\huge {\tt FlowExact},\huge {\tt CoreExact}, \huge {\tt FWExact}, \huge {\tt MWUExact},\huge {\tt FISTAExact}, \huge {\tt FWExact*}, \huge {\tt MWUExact*},\huge {\tt FISTAExact*}};
        		\end{axis}
        	\end{tikzpicture}
\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
   legend to name=poltNewadd,
              legend style = {
                legend columns=3,
                draw=none,
            },
            width=0.53\textwidth,
              height=.36\textwidth,
            % legend to name = exp2d,
            % xtick = {5,7,9,11,13,15, 17},
            % xticklabels = { 16, 32, 64, 128, 256, 512, 1024},
            % ymin=1,ymax=1000,
            % xmin=0.8,xmax=13.2,
            xtick = {2, 4, 6, 8, 10},
            xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
            ymode = log,
            mark size=6.0pt, 
            ylabel={\Huge \bf time (ms)},
            xlabel={\Huge \bf $\epsilon$}, 
            ticklabel style={font=\Huge},
            every axis plot/.append style={line width = 2.5pt},
            every axis/.append style={line width = 2.5pt},
            ]
            \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxBG};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxBG};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxBG};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxBG};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxBG};
                \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxBG};
                \legend{\texttt{Greedy++},  \texttt{FlowApp}*,   \texttt{FWApp}*,  \texttt{MWUApp}*,  \texttt{FISTAApp}*, \texttt{Greedy-M}}
			\end{axis}
		\end{tikzpicture}
	}
	\subfigure[UK]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
		        legend style = {
				    legend columns=-1,
				    draw=none,
				},
                xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				% ymode = log,
				width=0.53\textwidth,
    			height=.36\textwidth,
				mark size=6.0pt, 
				ylabel={\Huge \bf time (s)},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
           \addplot [mark=o,color=c10] table[x=k,y=Greedy]{\approxUK};
            \addplot [mark=square,color=c5] table[x=k,y=Flow]{\approxUK};
           \addplot [mark=diamond,color=c3] table[x=k,y=FWI]{\approxUK};
            \addplot [mark=star,color=c8] table[x=k,y=MWUI]{\approxUK};
           \addplot [mark=triangle,color=c4] table[x=k,y=FISTAI]{\approxUK};
               \addplot [mark=pentagon,color=c1] table[x=k,y=GreedyRe]{\approxUK};
			\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}[scale=0.41]
        		\begin{axis}[
          legend to name=addplotMem,
                        grid = major,
        			ybar=0.11pt,
        			bar width=1.2cm,
        			width=0.53\textwidth,
    				height=0.33\textwidth,
        			xlabel={\huge \bf dataset}, 
        			xtick={2},	
                        xticklabels={BG},
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
        			xmin=0.8,xmax=3.2,
    					ymin=1000,ymax=50000,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
                        ylabel={\textbf{\huge Space (KB)}}
        			]	
                \addplot[fill=p1] table[x=datasets,y=CORE]{\UDSmemBG};
                % \addplot+[nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}}, visualization depends on={value \thisrow{DFlow}==0?{N/A}:{\pgfmathprintnumber{\pgfplotspointmeta}}} as \myvalue] table[x=datasets,y=DFlow]{\DDSmem};
                \addplot[fill=p2] table[x=datasets,y=FW]{\UDSmemBG};
                \addplot[fill=p3] table[x=datasets,y=MWU]{\UDSmemBG};
                \addplot[fill=p4] table[x=datasets,y=FISTA]{\UDSmemBG};
                \legend{\tt CoreExact, \tt FWExact*, \tt MWUExact*, \tt FISTAExact*};
        		\end{axis}
               %  \draw[t2] (13.35,1.55) node[rotate=-90] {\small \bf N/A};
        	\end{tikzpicture}
         }  
         \subfigure[UK]{       	
\begin{tikzpicture}[scale=0.41]
        		\begin{axis}[
          % legend to name=plotMem
                        grid = major,
        			ybar=0.11pt,
        			bar width=1.2cm,
        			width=0.53\textwidth,
    				height=0.33\textwidth,
        			xlabel={\huge \bf dataset}, 
        			xtick={2},	
                        xticklabels={UK},
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=3.2,
    					ymin=100000,ymax=100000000,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
                        ylabel={\textbf{\huge Space (KB)}}
        			]	
                \addplot[fill=p1] table[x=datasets,y=CORE]{\UDSmemUK};
                % \addplot+[nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}}, visualization depends on={value \thisrow{DFlow}==0?{N/A}:{\pgfmathprintnumber{\pgfplotspointmeta}}} as \myvalue] table[x=datasets,y=DFlow]{\DDSmem};
                \addplot[fill=p2] table[x=datasets,y=FW]{\UDSmemUK};
                \addplot[fill=p3] table[x=datasets,y=MWU]{\UDSmemUK};
                \addplot[fill=p4] table[x=datasets,y=FISTA]{\UDSmemUK};
                % \legend{\huge {\tt CoreExact}, \huge {\tt FWExact*}, \huge {\tt MWUExact*}, \huge {\tt FISTAExact*}};
        		\end{axis}
               %  \draw[t2] (13.35,1.55) node[rotate=-90] {\small \bf N/A};
        	\end{tikzpicture}
\begin{tabular}{l|rr|rr}
\toprule
\multirow{2}{*}{Dataset} & \multicolumn{2}{c|}{ML} & \multicolumn{2}{c}{MF} \\ \cline{2-5}
~ & time & ratio &time & ratio  \\ \hline
\texttt{BSApp} & 130.2   s & \textcolor{t3}{1.000}     &     ---     &     --- \\ \hline
\texttt{DFWApp}   & 11.6 ms &1.003 & 27.5 ms& \textcolor{t3}{1} \\ \hline
\texttt{FWVW}   & 13.6 ms & 1.099 & 50.5 ms & 1.158 \\ \hline
\texttt{MWUVW}   & 12.5 ms & 1.004 & 81.8 ms & 1.029 
   \\ \hline
\texttt{FISTAVW}   & 20.2 ms & 1.003 & 98.1 ms & 1.133 \\ \hline
\texttt{XYCoreApp}  &  \textcolor{t4}{4.6 ms} &1.197 & \textcolor{t4}{1.8 ms} &1.371 \\ \hline
\texttt{WCoreApp}  &  12.3 ms & 1.197& 2.0 ms & 1.235\\ 
\bottomrule
\end{tabular}
\label{addtab:dds:2_approx}
\end{minipage}
\end{table}

\begin{figure}[]
    \centering
     \ref{addplot_dds}\\
    \subfigure[Time]{
       	\begin{tikzpicture}[scale=0.41]
        		\begin{axis}[
        legend to name=addplot_dds,
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.8cm,
        			width=0.53\textwidth,
    				height=0.33\textwidth,
        			xlabel={\huge \bf dataset}, 
        			xtick={2, 4},	xticklabels={ML, MF},
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm); },
        			xmin=0.8,xmax=5.2,
    					ymin=0.001,ymax=800000,
                         ytick = {0.001, 0.01, 0.1, 1, 10, 100, 1000, 10000, 100000,800105},
    	        yticklabels = {$10^{-3}$,$10^{-2}$,$10^{-1}$, $10^0$,$10^1$, $10^2$, $10^3$, $10^4$, $10^5$, \textbf{INF}},
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
                        ylabel={\textbf{\huge time (s) }},
        			]
        			\addplot[fill=p1] table[x=datasets,y=Flow]{\exactDDS};
        			\addplot[fill=p2] table[x=datasets,y=Core]{\exactDDS};
           			\addplot[fill=p4] table[x=datasets,y=FW]{\exactDDS};
                \legend{\tt DFlowExact,\tt DCExact, \tt DFWExact}
            		\end{axis}
        	\end{tikzpicture}
         }
         \subfigure[Memory]{
         \begin{tikzpicture}[scale=0.41]
        		\begin{axis}[
                        grid = major,
        			ybar=0.11pt,
        			bar width=0.8cm,
        			width=0.53\textwidth,
    				height=0.33\textwidth,
        			xlabel={\huge \bf dataset}, 
        			xtick={2, 4, 6, 8, 10, 12, 14, 16},	
                        xticklabels={ML, MF, OF, AD, AM, BA, WE, SK},
                     legend style={at={(0.5,1.30)}, anchor=north,legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=5.2,
    					ymin=100,
                    ymode = log,    
                log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\huge},
        			every axis plot/.append style={line width = 1.6pt},
        			every axis/.append style={line width = 1.6pt},
                        ylabel={\textbf{\huge Space (KB)}}
        			]	
                \addplot[fill=p1] table[x=datasets,y=DFlow]{\DDSmem};
                % \addplot+[nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}}, visualization depends on={value \thisrow{DFlow}==0?{N/A}:{\pgfmathprintnumber{\pgfplotspointmeta}}} as \myvalue] table[x=datasets,y=DFlow]{\DDSmem};
                \addplot[fill=p2] table[x=datasets,y=DC]{\DDSmem};
                \addplot[fill=p4] table[x=datasets,y=DFW]{\DDSmem};
                % \legend{\huge {\tt DFlowExact}, \huge {\tt DCExact}, \huge {\tt DFWExact}};
        		\end{axis}
                % \draw[t1] (4.1,0.55) node[rotate=-90] {\small \bf N/A};
                % \draw[t1] (5.86,0.55) node[rotate=-90] {\small \bf N/A};
                % \draw[t1] (7.61,0.55) node[rotate=-90] {\small \bf N/A};
                % \draw[t1] (9.38,0.55) node[rotate=-90] {\small \bf N/A};
                % \draw[t1] (11.18,0.55) node[rotate=-90] {\small \bf N/A};
                % \draw[t2] (11.55,1.55) node[rotate=-90] {\small \bf N/A};
                % \draw[t1] (12.98,0.55) node[rotate=-90] {\small \bf N/A};
                % \draw[t2] (13.35,1.55) node[rotate=-90] {\small \bf N/A};
        	\end{tikzpicture}
\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
              legend style = {
                legend columns=-1,
                draw=none,
            },
            width=0.53\textwidth,
            height=.36\textwidth,
            xtick = {2, 4, 6, 8, 10},
            xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
            ymode = log,
            mark size=6.0pt, 
            ytick = {0.01, 0.1, 1, 10, 100, 1000, 10000},
            ylabel={\Huge \bf time (s)},
            xlabel={\Huge \bf $\epsilon$}, 
            ticklabel style={font=\Huge},
            every axis plot/.append style={line width = 2.5pt},
            every axis/.append style={line width = 2.5pt},
            ]
            \addplot [mark=o,color=c8] table[x=k,y=DFW]{\approxML};
            \addplot [mark=square,color=c3] table[x=k,y=FW]{\approxML};
            \addplot [mark=star,color=c1] table[x=k,y=MWU]{\approxML};
            \addplot [mark=triangle,color=c2] table[x=k,y=FISTA]{\approxML};
            % \legend{ \huge \texttt{DFWApp},  \huge \texttt{VWApp}};
			\end{axis}
		\end{tikzpicture}
	}
\subfigure[MF]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
         legend to name=addpolt_appro_dds,
			   legend style = {
				    legend columns=-1,
				    draw=none,
				},
                xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.05, 0.01, 0.001, 0.0001},
				ymode = log,
				mark size=6.0pt, 
				width=0.53\textwidth,
    			height=.36\textwidth,
                    ytick = {0.01, 0.1, 1, 10, 100, 1000, 10000, 100000},
                yticklabels={$10^{-2}$, $10^{-1}$, $10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$, \textbf{INF}},
				ylabel={\Huge \bf time (s)},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
            \addplot [mark=o,color=c8] table[x=k,y=DFW]{\approxMF};
            \addplot [mark=square,color=c3] table[x=k,y=FW]{\approxMF};
            \addplot [mark=star,color=c1] table[x=k,y=MWU]{\approxMF};
            \addplot [mark=triangle,color=c2] table[x=k,y=FISTA]{\approxMF};
			\legend{\texttt{DFWApp}, \texttt{FWVW}, \texttt{MWUVW}, \texttt{FISTAVW}};
			\end{axis}
		\end{tikzpicture}
\begin{tabular}{c|r|lrrl|lrrl|lrrl|r}
\toprule
\multicolumn{1}{c|}{\multirow{2}{*}{Dataset}} & \multicolumn{1}{c|}{\multirow{2}{*}{$\epsilon$}} &  & \multicolumn{2}{c}{\#Vertices}                             &  &  & \multicolumn{2}{c}{\#Edges}                                &  &  & \multicolumn{2}{c}{Time (s)}                               &  & \multicolumn{1}{l}{\multirow{2}{*}{Speedup}} \\ \cline{3-14}
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                   &  & \multicolumn{1}{c}{Original} & \multicolumn{1}{c}{Reduced} &  &  & \multicolumn{1}{c}{Original} & \multicolumn{1}{c}{Reduced} &  &  & \multicolumn{1}{c}{Original} & \multicolumn{1}{c}{Reduced} &  & \multicolumn{1}{l}{}                         \\ \hline
\multirow{4}{*}{OF} &0.01 &  & 2,939 & 464 &  &  & 30,501 & 12,263 &  &  & 3.5 & 1.5 &  & 2.3\\
~ & 0.001 &  & 2,939 & 439 &  &  & 30,501 & 12,473 &  &  & 22.6 & 9.1 &  & 2.5\\
~ & 0.0001 &  & 2,939 & 426 &  &  & 30,501 & 12,458 &  &  & 140.3 & 34.5 &  & 4.1\\
~ & 0 &  & 2,939 & 443 &  &  & 30,501 & 12,364 &  &  & 3.0 & 1.0 &  & 2.9\\ \hline
\multirow{4}{*}{AD} &0.01 &  & 6,541 & 1,195 &  &  & 51,127 & 17,137 &  &  & 10.4 & 3.7 &  & 2.8\\
~ & 0.001 &  & 6,541 & 1,128 &  &  & 51,127 & 17,541 &  &  & 54.2 & 21.2 &  & 2.6\\
~ & 0.0001 &  & 6,541 & 1,064 &  &  & 51,127 & 17,708 &  &  & 296.6 & 138.8 &  & 2.1\\
~ & 0 &  & 6,541 & 1,161 &  &  & 51,127 & 16,986 &  &  & 17.4 & 5.9 &  & 2.9\\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|l|rr|rr|rr|rr}
            \toprule
             \multicolumn{2}{c|}{\multirow{2}*{Dataset}} & \multicolumn{2}{c|}{$\epsilon = 0.01$} & \multicolumn{2}{c|}{$\epsilon=0.001$} & \multicolumn{2}{c|}{$\epsilon=0.0001$} & \multicolumn{2}{c}{$\epsilon=0$} \\
             \cline{3-10}
            \multicolumn{2}{c|}{~} & \texttt{DFW} & \texttt{DFWReN} &\texttt{DFW} & \texttt{DFWReN} &\texttt{DFW} & \texttt{DFWReN} &\texttt{DFW} & \texttt{DFWReN} \\
            \hline
            \multirow{5}*{AM}&\#Ratios&6 & 6 & 11 & 10 & 19 & 17 & 7 & 6\\
            &\#Edges&20,058 & 31,439 & 15,046 & 22,476 & 12,513 & 17,009 & 18,483 & 31,439\\
            &\#Iterations&233 & 267 & 1,045 & 1,390 & 7,974 & 7,265 & 200 & 217\\
            &Product&$2.81\times 10^{7}$ & $5.03\times 10^{7}$ & $1.73\times 10^{8}$ & $3.12\times 10^{8}$ & $1.90\times 10^{9}$ & $2.10\times 10^{9}$ & $2.59\times 10^{7}$ & $4.09\times 10^{7}$\\
            &Time (s)&1.0 & 1.1 & 2.5 & 2.6 & 13.8 & 11.6 & 1.3 & 1.2\\\hline
            \multirow{5}*{BA}&\#Ratios&16 & 9 & 16 & 9 & 19 & 12 & 16 & 10\\
            &\#Edges&698,422 & 2,665,311 & 698,422 & 2,674,577 & 652,086 & 2,099,222 & 711,706 & 2,449,856\\
            &\#Iterations&112 & 122 & 281 & 322 & 1,242 & 2,450 & 100 & 100\\
            &Product&$1.26\times 10^{9}$ & $2.93\times 10^{9}$ & $3.14\times 10^{9}$ & $7.76\times 10^{9}$ & $1.54\times 10^{10}$ & $6.17\times 10^{10}$ & $1.14\times 10^{9}$ & $2.45\times 10^{9}$\\
            &Time (s)&28.2 & 56.4 & 38.5 & 61.7 & 117.7 & 166.3 & 119.7 & 133.0\\
            \bottomrule
        \end{tabular}
\begin{tikzpicture}[scale=0.41]
        		\begin{axis}[
                        grid=major,
        			ybar=0.11pt,
        			bar width=0.5cm,
        			width=0.53\textwidth,
    				height=0.36\textwidth,
        			xlabel={\Huge $\epsilon$}, 
        			xtick=data,	xticklabels={0.1, 0.01,0.001,0.0001,0.0},
                    % legend to name=poltUpdateDDS,
                     legend style={legend columns=-1,draw=none},
                           legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        			xmin=0.8,xmax=11.2,
    			    ymax=120,
                        ymode = log,
                        log origin=infty,
        			tick align=inside,
        			ticklabel style={font=\Huge},
        			every axis plot/.append style={line width = 2.5pt},
        			every axis/.append style={line width = 2.5pt},
                % legend image post style={scale=0.7, thick},
                        ylabel={\textbf{\huge time (s) }}
        			]
        			\addplot[fill=p1]table[x=datasets,y=FWSim]{\updateOF};
        			\addplot[fill=p4] table[x=datasets,y= FWSeq]{\updateOF};
                \legend{{\huge \tt DFWSeq},{\huge \tt DFWSim}};
        		\end{axis}
        	\end{tikzpicture}
         }
         \subfigure[OF (\#c)]{
		\begin{tikzpicture}[scale=0.41]
			\begin{axis}[
				width=0.53\textwidth,
    			height=.36\textwidth,
    			 legend style = {
				    legend columns=-1,
				    draw=none,
				},
                xtick = {2, 4, 6, 8, 10},
                xticklabels={0.1, 0.01, 0.001, 0.0001, 0.0},
                ymax=65,
                ytick={0, 10, 20, 30, 40, 50, 60},
				mark size=6.0pt, 
				ylabel={\Huge \bf \#$c$},
				xlabel={\Huge \bf $\epsilon$}, 
				ticklabel style={font=\Huge},
				every axis plot/.append style={line width = 2.5pt},
				every axis/.append style={line width = 2.5pt},
				]
            \addplot [mark=o,color=c8] table[x=datasets,y=FWSim]{\updateOFc};
            \addplot [mark=square,color=c2] table[x=datasets,y= FWSeq]{\updateOFc};
            \legend{ \huge \texttt{DFWSeq},  \huge \texttt{DFWSim}};
			\end{axis}
		\end{tikzpicture}

==> sections/6_Experiment/experiment_plot.tex <==
%The major results for five datasets:
%Instacart


\definecolor{c1}{RGB}{42,99,172} % META
\definecolor{c2}{RGB}{255,88,93}
% \definecolor{c3}{RGB}{255,181,73}
\definecolor{c3}{RGB}{208,167,39}
\definecolor{c4}{RGB}{119,71,64} % Fast3D
\definecolor{c5}{RGB}{228,123,121} %Basic2D
\definecolor{c6}{RGB}{175,171,172} % Gray
% \definecolor{c6}{RGB}{136,88,180}
\definecolor{c7}{RGB}{0,51,153}
\definecolor{c8}{RGB}{56,140,139} % Fast2D

\definecolor{c9}{RGB}{0,0,0} %black
% \definecolor{c10}{RGB}{140,138,185} %purple
\definecolor{c10}{RGB}{120,80,190} % 蓝紫色

\definecolor{c11}{RGB}{255,204,0}
\definecolor{c12}{RGB}{128,128,128}
\definecolor{c13}{RGB}{98,148,96}
%sci-color
\definecolor{c14}{RGB}{184,168,207}
\definecolor{c15}{RGB}{253,207,158}
\definecolor{c16}{RGB}{182,118,108}
\definecolor{c17}{RGB}{175,171,172}

\definecolor{c18}{RGB}{253, 131, 10}
\definecolor{c19}{RGB}{228, 52, 41}
\definecolor{c20}{RGB}{109, 193, 181}
\definecolor{c21}{RGB}{130, 181, 6}

\definecolor{color1}{RGB}{0, 120, 190} % Teal Blue
\definecolor{color3}{RGB}{200, 180, 60} % Muted Gold

\definecolor{color2}{RGB}{220, 50, 50} % Vibrant Red
% Test for running time of different variants 

\definecolor{p1}{RGB}{174,223,172} % green
\definecolor{p2}{RGB}{224,175,107}  % orangle
\definecolor{p3}{RGB}{138,170,214}  % light blue
\definecolor{p4}{RGB}{222,117,123} %  % red
\definecolor{p5}{RGB}{216,174,174} % light pink
\definecolor{p6}{RGB}{163,137,214} % purple
\definecolor{p7}{RGB}{248,199,1} %  % yellow
\definecolor{p8}{RGB}{205,205,205} % grey
\definecolor{p9}{RGB}{255,0,127} % purple

\definecolor{t1}{RGB}{148, 190, 146} % 深绿色
\definecolor{t2}{RGB}{190, 149, 91} % 深橙色
\definecolor{t3}{RGB}{0, 153, 255}
\definecolor{t4}{RGB}{255, 0, 51}
 
\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & Flow & Core & FW & FISTA & MWU & FWI & FISTAI &MWUI \\
	% 2 & 0.8 & 0.37 & 0.12 &0.20& 0.07  &0.22 &0.11 & 0.1 \\ （BG）
	2 & 1.01 & 0.85 & 0.30 & 0.50 & 0.23 &0.79 &0.61 & 0.39 \\
	4 &43.2 & 0.32 &  0.80 & 6.26& 0.88 &0.14 &0.13 & 0.13 \\
	6 & 1111111 &  14.0 & 740 & 1111111 & 602.8 &6.9 &4.4 & 3.5 \\
        8 & 1720 &  13.3& 791.5 & 22435.8 & 1077.9 &12.6 &4.6 & 5.8 \\
      % 12 & 1111111 &28.057095 & 8837& 1111111 &  6067 &18.86 &9.64 & 14.049\\ （UK)
    10 & 11111 &  310& 61760 & 1111111 & 24155 &109.06 &99.4 & 109.88 \\
        12 &  1111111 &  13892.0& 1111111 & 1111111& 1111111 & 73839.219518&1111111 & 52945.384905 \\
}\exactUDS

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & Flow & Core & FW & FISTA & MWU & FWI & FISTAI &MWUI \\
	2 & 0.8 & 0.37 & 0.12 &0.20& 0.07  &0.22 &0.11 & 0.1 \\
	% 2 & 1.01 & 0.85 & 0.30 & 0.50 & 0.23 &0.79 &0.61 & 0.39 \\
	% 4 &43.2 & 0.32 &  0.80 & 6.26& 0.88 &0.14 &0.13 & 0.13 \\
	% 6 & 1111111 &  14.0 & 740 & 1111111 & 602.8 &6.9 &4.4 & 3.5 \\
 %        8 & 1720 &  13.3& 791.5 & 22435.8 & 1077.9 &12.6 &4.6 & 5.8 \\
      % 4 & 1111111 &28.057095 & 8837& 1111111 &  6067 &18.86 &9.64 & 14.049\\
    % 10 & 11111 &  310& 61760 & 1111111 & 24155 &109.06 &99.4 & 109.88 \\
    %     12 &  1111111 &  13892.0& 1111111 & 1111111& 1111111 & 73839.219518&1111111 & 52945.384905 \\
}\exactaddUDSBG

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & Flow & Core & FW & FISTA & MWU & FWI & FISTAI &MWUI \\
	% 2 & 0.8 & 0.37 & 0.12 &0.20& 0.07  &0.22 &0.11 & 0.1 \\
	% 2 & 1.01 & 0.85 & 0.30 & 0.50 & 0.23 &0.79 &0.61 & 0.39 \\
	% 4 &43.2 & 0.32 &  0.80 & 6.26& 0.88 &0.14 &0.13 & 0.13 \\
	% 6 & 1111111 &  14.0 & 740 & 1111111 & 602.8 &6.9 &4.4 & 3.5 \\
 %        8 & 1720 &  13.3& 791.5 & 22435.8 & 1077.9 &12.6 &4.6 & 5.8 \\
      2 & 1111111 &28.057095 & 8837& 1111111 &  6067 &18.86 &9.64 & 14.049\\
    % 10 & 11111 &  310& 61760 & 1111111 & 24155 &109.06 &99.4 & 109.88 \\
    %     12 &  1111111 &  13892.0& 1111111 & 1111111& 1111111 & 73839.219518&1111111 & 52945.384905 \\
}\exactaddUDSUK

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & Flow & Core & FW \\
	2 & 130.17    & 0.1305  & 0.0252  \\
	4 & 124106.88 & 0.7382  & 0.0432 \\
	6 & 1111111   & 4.3916  & 0.9967 \\
	8 & 1111111   & 18.9089 & 5.0272 \\
       10 & 1111111   & 93.2952 & 1.3180 \\
       12 & 1111111   & 23585.86& 121.11 \\
       14 & 1111111   & 1111111 & 624.67 \\
       16 & 1111111   & 1111111 & 1874.89 \\
}\exactDDS
% 2 : 0.9
% 4 : 0.95
% 6 : 0.99
% 8: 0.999
% 10: 0.9999
\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI & MWUI & FISTAI \\
        % 2 & 11.79 & 0.8 & 2.3 &1.68 & 2.97&0 \\
	  2 & 84.3 & 0.8 & 7.4 &1.68 &4.50 &1.91 &5.91 & 4.41 & 6.39\\ %41.8455
        % 4 & 106.59 & 0.8 & 7.4 &1.68 &8.75 &1.91 & 5.91 & 4.41 & 8.52\\  % 44.17025 0.05 
	4 & 153.4 & 0.8 & 10.9 &3.7 &14.1 &1.91 & 5.91 & 5.91 & 8.52\\ % 46.030909090914
	6 & 224.54 & 0.8 & 28.33 &5.32 &24.74 &1.91 & 7.08 & 5.91 & 10.5\\ % 46.4493719008314
        8 & 310.9 & 0.8 & 92.99 &12.68 &43.49 &1.91 & 45.5 & 17.6 & 26 \\ % 46.49121818182314
}\approxBG

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI\\
	  2 & 260.86 & 1.73 & 2.21 &1.92 &3.45 &2.60 &7.78 &11.3 &7.2\\ %82.62240000003
        % 4 & 279.72 & 1.73 & 3.386 &1.92 &3.45 &2.50 &7.78 &11.3 &7.2 \\  % 87.212533333365
	4 & 451.93 & 1.73 & 4.61 &1.92 &3.45 &2.60 &12.19 &11.3 &7.2\\ % 90.884640000033
	6 & 745.635 & 1.73 & 16.954 &1.92 &3.45 &2.60 &12.19 &11.3 &7.2\\ % 91.7108640000333
        8 & 940.937 & 1.73 & 30.173 & 9&16.35 &2.60 &53.19 &17.8 &16.6\\ % 91.79348640003333
}\approxEB


\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI \\
	  2 & 84.84 & 371 & 340.9 &311.9 &371.7 &83.5 & 100.8 & 108 & 114\\ %41.8455
        % 4 & 84.84 & 526.7 & 492.2 &311.9 &526.71 &83.5 &110 & 108 & 115\\  % 50.90869564587
	4 & 84.84 & 722 & 1257.8 &439.69 &722.3 &83.5 &113 & 108 & 115\\ % 55.999565210457
	6 & 134.5 & 967.5 &  1257.8 &593 &967.6 &83.5 &116 & 112 & 115\\ % 56.5086521669157
        8 & 171.54& 967.5 &  1257.8&593 &967.6 &83.6  &116 & 112 & 115 \\ % 56.55956086256157
}\approxDP

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI \\
        % 2 & 1583&  2087 & 1225 &1420 & 1618 & 0 \\ % 38.73531205115
	  2 & 6522 & 2087 & 4749 &8981 &48401  & 1057 & 1188 & 1092 & 1032\\ % 69.72356169207
        % 4 & 6777 & 2087 & 6876 &8918 &48401 & 1057  & 1204 & 1110 & 1032 \\  % 73.597092897185
	4 & 7488 & 2087 & 10035 &14151 &90842 & 1057  & 1218 & 1110 & 1032\\ % 76.695917861277
	6 & 8465 & 2087 & 28296 &23529 & 174082 & 1057  & 1236 & 1133 & 1032\\ % 77.3931534781977
        8 & 9505 & 2087 & 95336 &41419 &174082 & 1057  & 1592 & 1298 & 1148\\ % 77.46287703988977
}\approxYT

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI &FWReal & MWUReal & FISTAReal & FlowReal \\
	  2 & 2501 & 3891 & 4749 &8981 &48401  & 1389  &2244  &2174  & 2414 & 2597 & 2621 & 2458 & 3725\\ %174.16227272724
        % 4 & 4098 & 3981 & 6876 &8918 &48401 & 1389 &2287  &2220  & 2414& 2715 & 2510 & 2610 & 4551 \\  % 183.83795454542
	4 & 6531 & 11798 & 10035 &14151 &90842 & 2400 &3336  &2705  & 2913 & 3805 & 2877 & 3019 & 6765\\ %191.578499999964
	6 & 7959 & 34899 & 28296 &23529 & 174082 & 2430 &6248  &3125  & 3962 & 7191 & 3995 & 3715 & 8679 \\ % 193.3201227272364
        8 & 10049 &  42580& 95336 &41419 &174082 & 2440 &6248  &3125  & 3962 &12292 & 5776 & 3787 & 10373\\ % 193.49428499996364
}\approxLJ
    

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI &FWReal & FISTAReal & MWUReal & FlowReal \\
	  2 & 7.458& 15.264 & 65.836 &242.5 &656.0  &  7.3886483360 & 7.12 & 7.9 & 7 & 7.8 & 7.3 & 8.6 & 9.28 \\ % 424.35
        % 4 & 7.458 & 15.264 & 65.836 &242.5 &656.0 &  7.3886483360 &7.12 & 7.9 & 7 & 7.6 & 7.2 &  8.6& 10.17\\  % 447.925
	4 &  7.458 & 15.264 & 65.836 &447.8 &656.0 &  7.3886483360 &7.12 & 7.9 & 7 & 7.5 & 7.12 &  8.6 & 12.60\\ % 466.785
	6 &  7.458 & 15.264 & 65.836 &1660.6 & 656.0 &  7.3886483360 &  7.12 & 7.9 & 7 & 7.5 & 7.12 &  8.6 & 14.79\\ % 471.0285
        8 & 7.458 & 15.264 & 65.836 &1660.6 &656.0 &  7.3886483360 &  7.12 & 7.9 & 7 & 7.4 & 7.74 & 14.049 & 17.19\\ % 471.45285
}\approxUK

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe  & FWI &  FISTAI & MWUI &FWReal & FISTAReal & MWUReal & FlowReal\\
	  2 & 45.05 &  99.8 & 303.8 &396.4 & 2137.3  & 39.09 & 39.0 & 39.7 & 39 & 42.6 & 43.3 & 39.19 & 67.9\\ 
        % 4 &  89.2 &  99.8 & 303.8 &601.2 &3910.5 & 39.09  & 39.0 & 41& 39 & 40.85 & 45.33 & 43.85 & 87.53\\  
	4 & 119.4 &  201.7 & 464.9 &1671.7 &3910.5 & 39.18  & 39.0 & 41& 39 & 48.54 & 46.57 & 45.85 & 127.78\\ 
	6 &  187.3 & 305.9 &  4318.3 &11891.6 & 15478.6 & 39.75 & 43.6 & 45.7& 43.69 & 53.29 & 46.57 & 45.85 & 192.54 \\ 
        8 & 264.3 & 2473.2 &  4318.3 &11891.6 &15478.6 & 41.21 & 43.6 & 49.37& 43.69 & 122.89 & 76.84& 49.85 & 259.52 \\ 
}\approxWB

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI &FWReal & FISTAReal & MWUReal & FlowReal\\
	  2 & 6522 & 2087 & 4749 &8981 &48401  & 201.5 &387.5 & 352& 269 & 386.8 & 367.7 & 323.9 & 5435.30\\ % 246.16688462478
        % 4 & 6777 & 2087 & 6876 &8918 &48401 & 201.5 &392.5 & 352& 269 &386.8 & 367.7 & 323.94 & 5611.01 \\  % 259.84282265949
	4 & 7488 & 2087 & 10035 &14151 &90842 & 201.5 &396 & 356& 275 & 386.6 & 367.7 & 323.9 & 6867.33\\ % 270.783573087258
	6 & 8465 & 2087 & 28296 &23529 & 174082 & 201.5 &396 & 356& 277 & 689 & 407 & 495 & 7354\\ % 273.2452419335058
        8 & 9505 & 2087 & 95336 &41419 &174082 & 201.5  &401 & 360& 293 & 2655 & 443 & 1172 & 8000\\ % 273.49140881813058
}\approxFS

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Core & MWU & FISTA & FW  \\
	0 & 9375374 & 9375374 & 9375374 & 9375374  \\
	1 & 725208 & 725208 &  725208& 725208 \\
	2 & 166601 & 166601 & 222337 &153961\\
	3  &100637 &100637 & 120146 & 114773 \\
	4 & 100637 & 100637 & 100637 &100637\\
}\ScalaWB

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Core & MWU & FISTA & FW  \\
	0 & 9375374 & 9375374 & 9375374 & 9375374  \\
	1 & 725208 & 725208 &  725208& 725208 \\
	2 & 166601 & 166601 & 222337 &153961\\
	3  &100637 &100637 & 120146 & 114773 \\
	4 & 100637 & 100637 & 100637 &100637\\
}\ScalaFS


\pgfplotstableread[row sep=\\,col sep=&]{
	k & MWU & FISTA & FW  \\
	0 & 9375374 & 9375374 & 9375374  \\
	1 & 725208 &  725208& 725208 \\
	2 & 166601 & 222337 &153961\\
	3 &100637 & 120146 & 114773 \\
	4 & 100637 & 100637 &100637\\
	5 & 100637 & 100637 & 100637 \\
}\reductionYT

\pgfplotstableread[row sep=\\,col sep=&]{
	k & MWU & FISTA & FW  \\
	0 & 34681189 & 34681189 & 34681189  \\
	1 & 539742 &  539742 & 539742 \\
	2 & 521294 & 491764 &539742 \\
	3 &491398 & 491764& 539742 \\
	4 & 467761 & 491398 &467761\\
	5 & 467761 & 491398.0 & 467761  \\
}\reductionLJ


\pgfplotstableread[row sep=\\,col sep=&]{
	k & Greedy & GreedyRe & FW  \\
	2 & 2087  & 1057 &153961\\
	4 & 2087  & 1057 &100637\\
	6 & 2087  & 1057 & 100637 \\
 	8 & 2087  & 1057 & 100637 \\
  	10 & 2087 & 1057 & 100637 \\
}\reductionYTGreedy

\pgfplotstableread[row sep=\\,col sep=&]{
	k & Greedy & GreedyRe & FW  \\
	2 & 3891 & 2389 &153961\\
	4 & 3891 & 2389 &100637\\
	6 & 11798 & 2400 & 100637 \\
 	8 & 34899 & 2430 & 100637 \\
  	10 & 42580 & 2430 & 100637 \\
}\reductionLJGreedy


\pgfplotstableread[row sep=\\,col sep=&]{
	k &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
        % 2 & 1583&  2087 & 1225 &1420 & 1618 & 0 \\ % 38.73531205115
	  2 & 8.751 & 4.669 & 4.039 &3.527 &10.242  & 17.917 \\ % 69.72356169207
        4 & 13.581 & 7.013 &8.579 & 5.215  &10.242 & 17.917   \\  % 73.597092897185
	6 & 44.780 & 20.022 & 39.438 &25.977 &27.641 & 30.988 \\ % 76.695917861277
	8 & 372.097 & 280.707 & 287.786 &187.726 & 88.823 & 107.815 \\ % 77.3931534781977
        10 & 2970.845 & 2183.934 & 3311.123 &1286.630 &326.106 & 209.322 \\ % 77.46287703988977
}\updateEB


\pgfplotstableread[row sep=\\,col sep=&]{
	k &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
        % 2 & 1583&  2087 & 1225 &1420 & 1618 & 0 \\ % 38.73531205115
	  2 & 731.681 & 550.660 & 433.691 &442.422 &536.563  & 385.508  \\ % 69.72356169207
        4 & 1172.513 & 874.620 &  433.691 & 448.761  &536.563   & 385.508   \\  %
	6 &1303.613 & 874.620 & 620.402 &448.761 &536.563   & 557.301 \\ % 76.695917861277
	8 &1303.613 & 874.620 & 620.402 &3356.353& 602.589 & 557.301 \\ % 77.3931534781977
        10 & 3044.247 & 952.412 & 620.402 &16367.337 &602.589 & 557.301 \\ % 77.46287703988977
}\updateDP

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
	  2 & 23.583004 & 7.877435 & 76.775346 &36.385510 &114.223649  & 107.463703 \\ % 
        4 & 23.712858 & 11.644344 &176.320460 & 56.327285  &93.854145& 106.964275   \\  % 
	6 & 76.294700 & 36.155288 & 575.902360 &191.924374 &185.870725 & 202.210647 \\ % 
	8 & 644.450518 & 209.149723 & 575.902360 &296.277809 & 837.814368 & 750.531239 \\ 
        10 & 9370.159265 & 1584.979997 & 65339.603752 &23011.285081 &2999.223232 & 3027.112315 \\ % 
        12 & 1103.326771 & 691.933727 & 526.754507 &169.268496 &5059.540626 & 5105.727862 \\ %
}\updateYT


\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FW & FWRe & FWReM & FISTA & FISTARe  &FISTAReM & MWU & MWURe & MWUReM \\
	  2 & 75.606571 & 3.439221 &1.399873 &180.528914 &2.836453 & 1.326622  &550.411525 &3.728401  &1.310996\\ % 
        4 & 544.819216 & 20.271420 &2.926697 & 695.442024  &7.997100&1.573403&4298.021478 &42.290918  &2.104632  \\  % 
	6 & 8456.916039 & 151.386264 & 29.304840 &2744.029669 &28.028969& 2.672231  &1000000 &332.476621  & 15.023118\\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 &109.787033 & 2.787381  &555.892671 &23.105102 & 4.150663\\ 
}\reduceYT

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FW & FWRe & FWReM & FISTA & FISTARe  &FISTAReM & MWU & MWURe & MWUReM \\
	  2 & 270.991028 & 3.846864 &3.925724 &332.363827 &2.590813 & 2.620052  &148.612143 &3.271738  &3.638421\\ % 
        4 &1028.369898 & 8.422139 &13.410672 &1320.767071 &4.656782&3.439617&560.081288 &9.280488  &8.768493 \\  % 
	6 &2139.436828 & 14.725609 & 12.703033 &1282.103041&4.472776& 3.462055  &2143.607496 &8.770234  & 8.564974\\ % 
	8 & 722.050899 &15.304800 & 10.7235748 &22244.252671 &14.778093 & 12.731586  &977.780322 &7.701018 & 4.766560\\ 
}\reduceLJ
\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
	  2 & 23.492184 & 19.877863 & 33.431234 &19.134351 &116.032972 &60.371894 \\
        4 & 72.310180 &33.818883 &56.569041 & 19.460060  &116.032972 & 117.499565  \\  
	6 &291.951001 & 218.635765 &203.894735 &86.915586 &477.750016 & 230.872851 \\ 
	8 & 1336.812861 &785.527383 & 733.374871 &296.277809 &1669.763928 & 854.148585 \\ 
        10 & 2572.100879 &2046.431360 & 2570.740273 &1042.114149 &1669.763928 & 854.148585 \\ 
      12 & 1184.948185 &882.172594 & 20404.865938 &5234.720816 &1038.541232 & 226.817641\\ 
}\updateLJ

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & FWRan & FWDeg & FWDen & MWURan & MWUDeg & MWUDen & FISTARan & FISTADeg & FISTADen \\
	2 & 7.877435 & 11.135736 &16.517056 &36.385510& 39.310648 & 37.341742 &107.463703& 110.180011& 116.877887\\
	4 & 11.644344 &15.963402 & 25.838319 & 56.327285& 68.418166 & 66.845103  &106.964275& 121.539726 & 118.405225\\
	6 &36.155288 & 39.530853 &  72.106781 &  191.924374&  247.525320 & 277.570837  &202.210647&219.592710 & 212.924776\\
	8 & 209.149723 &  507.042001 & 504.040093 & 296.277809 & 414.015894 &368.199693 &750.531239 &834.869218 & 832.830638\\
        10 & 1584.979997 &  3792.199651&3626.986790 &23011.285081& 2.621 & 2.64 &2.01& 2.35 & 2.01\\
      12 & 2.86 &  2.74& 2.78 & 2.82& 2.621 & 2.64 &2.01& 2.35 & 2.01\\
}\orderYT

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & KCCA+Basic & KCCA+BP & KCCA+BG & KCCA+RA & KCCA+DP & KCCA \\
	2 & 1.81 & 1.93 &1.82 &2.01& 2.35 & 2.01 \\
	4 & 2.80 & 2.85 & 2.91 & 2.82& 2.78 & 2.81 \\
	6 &2.87 &  2.81 &  2.84 &  2.81&  2.91 & 2.86 \\
	8 & 2.84 &  2.89 & 2.82 & 2.86& 2.82 & 2.84 \\
        10 & 2.86 &  2.74& 2.78 & 2.82& 2.621 & 2.64 \\
      12 & 2.86 &  2.74& 2.78 & 2.82& 2.621 & 2.64 \\
}\orderLJ


\pgfplotstableread[row sep=\\,col sep=&]{
	k  & FW & MWU & FISTA  & FWReM & MWUReM & FISTAReM \\
	  2 & 8 & 4 & 8  &8 & 2 & 4 \\ % 69.72356169207
        4 & 16 & 8 & 8  &16 & 8 & 8   \\  % 73.597092897185
	6 & 64 & 64 & 32 &64 & 32 & 16 \\ % 76.695917861277
	8 & 1024 & 512 & 128 &1024 & 512 & 32 \\ % 77.3931534781977
        10 & 8192 & 8192 & 512  &8192 & 4096 & 64\\ % 77.46287703988977
}\IterEB


\pgfplotstableread[row sep=\\,col sep=&]{
	k  & FW & FISTA & MWU & FWReM & MWUReM & FISTAReM \\
	  2 & 8 & 4 & 4 & 4 & 1 & 1  \\ % 69.72356169207
        4 & 16 &4 & 4 & 16 & 2 & 1   \\  % 73.597092897185
	6 & 16 &4 & 4  & 16 & 2 & 1 \\ % 76.695917861277
	8 & 32  &4 & 4 & 32 & 1 & 1    \\ % 77.3931534781977
        10 & 32  &4 & 4  & 32 & 2 & 1 \\ % 77.46287703988977
}\IterDP

\pgfplotstableread[row sep=\\,col sep=&]{
	k  & FW & FISTA & MWU  & FWReM & MWUReM & FISTAReM \\
	  2 & 16 & 256 & 256 & 16 & 8 & 16  \\ 
        4 & 32 & 256 & 512 & 16 & 16 & 16   \\ 
	6 & 128 & 512 & 2048  & 128 & 64 & 32  \\ 
	8 & 1024 & 2048 &16384  & 1024 & 512 & 128  \\ 
        10 & 8192 & 8192 & 262144  & 8192 & 8192 & 256  \\ 
}\IterYT

\pgfplotstableread[row sep=\\,col sep=&]{
	k &  FW & FISTA & MWU  & FWReM & MWUReM & FISTAReM \\
	  2 & 16 & 64 & 16 & 16 &4 &8  \\ % 69.72356169207
        4 & 32 & 64 & 32 & 32 &16 &8   \\  % 73.597092897185
	6 &256 & 256 & 128 & 256 &128 &32\\ % 76.695917861277
	8 & 1024 & 1024 & 512 & 1024 &512 &64 \\ % 77.3931534781977
        10 & 2048 & 1024 & 2048  & 2048 &1024 &64\\ % 77.46287703988977
}\IterLJ

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceOF

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceAD

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceAM

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceBA

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 11.437 & 2087 \\ % 246.16688462478
%         4 & 19.0 & 2087  \\  % 259.84282265949
% 	6 & 31.176 & 2087 \\ % 270.783573087258
% 	8 & 185.950 & 2087 \\ % 273.2452419335058
%         10 & 1092.452 & 2087 \\ % 273.49140881813058
% }\approxML

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 39.6 & 2087 \\ % 246.16688462478
%         4 & 30.069 & 2087  \\  % 259.84282265949
% 	6 & 112.216 & 2087 \\ % 270.783573087258
% 	8 & 311.46 & 2087 \\ % 273.2452419335058
%         10 & 2400.836 & 2087 \\ % 273.49140881813058
% }\approxMF

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 93.438 & 2087 \\ % 246.16688462478
%         4 & 220.571 & 2087  \\  % 259.84282265949
% 	6 & 981.303 & 2087 \\ % 270.783573087258
% 	8 & 6058.862 & 2087 \\ % 273.2452419335058
%         10 & 27739.086 & 2087 \\ % 273.49140881813058
% }\approxOF

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 491.237 & 2087 \\ % 246.16688462478
%         4 & 996.479 & 2087  \\  % 259.84282265949
% 	6 & 2952.974 & 2087 \\ % 270.783573087258
% 	8 & 17585.701 & 2087 \\ % 273.2452419335058
%         10 & 114006.876 & 2087 \\ % 273.49140881813058
% }\approxAD

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 738.441 & 2087 \\ % 246.16688462478
%         4 & 1351.04 & 2087  \\  % 259.84282265949
% 	6 & 1136.639 & 2087 \\ % 270.783573087258
% 	8 & 2844.219 & 2087 \\ % 273.2452419335058
%         10 & 15131.607 & 2087 \\ % 273.49140881813058
% }\approxAM

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 22.056058 & 2087 \\ % 246.16688462478
%         4 & 23.060838 & 2087  \\  % 259.84282265949
% 	6 & 28.610390 & 2087 \\ % 270.783573087258
% 	8 & 40.180642 & 2087 \\ % 273.2452419335058
%         10 & 128.883719 & 2087 \\ % 273.49140881813058
% }\approxBA

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 501.606835 & 2087 \\ % 246.16688462478
%         4 & 537.129619 & 2087  \\  % 259.84282265949
% 	6 & 1007.600154 & 2087 \\ % 270.783573087258
% 	8 & 2430.369427 & 2087 \\ % 273.2452419335058
%         10 & 7712.748948 & 2087 \\ % 273.49140881813058
% }\approxWE

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k &DFW & VW \\
% 	  2 & 1072.943614 & 2087 \\ % 246.16688462478
%         4 & 1100.289973 & 2087  \\  % 259.84282265949
% 	6 & 1375.296853 & 2087 \\ % 270.783573087258
% 	8 & 3412.378560 & 2087 \\ % 273.2452419335058
%         10 & 23004.309084 & 2087 \\ % 273.49140881813058
% }\approxSK

\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 0.011437 & 0.159144 & 0.118788 & 0.146883\\
4 & 0.019 & 0.275185 & 0.272147 & 0.318533\\
6 & 0.031176 & 2.913232 & 2.079297 & 1.55759\\
8 & 0.18595 & 153.394457 & 73.839275 & 28.457648\\
10 & 1.092452 & 12701.958322 & 5184.002646 & 842.230931\\
}\approxML
\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 0.0396 & 0.47263 & 0.477163 & 0.671009\\
4 & 0.030069 & 1.046066 & 1.308996 & 1.124181\\
6 & 0.112216 & 10.641277 & 7.618809 & 7.382874\\
8 & 0.31146 & 463.184863 & 228.774945 & 121.519159\\
10 & 2.400836 & 43635.711736 & 16410.265415 & 3329.4074\\
}\approxMF
\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 0.093438 & 1.39068 & 1.19628 & 2.034083\\
% 4 & 0.220571 & 3.134666 & 2.604198 & 4.416635\\
4 & 0.981303 & 25.894157 & 18.63758 & 23.718415\\
6 & 6.058863 & 1360.399918 & 675.214211 & 430.554885\\
8 & 27.739086 & 100000 & 50722.471548 & 13827.684539\\
}\approxOF
\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 0.491237 & 3.377227 & 2.45433 & 3.677672\\
% 4 & 0.996479 & 6.31266 & 5.262519 & 6.560886\\
4 & 2.952974 & 45.854112 & 35.782636 & 38.66113\\
6 & 17.585701 & 2137.659946 & 1112.195175 & 689.701856\\
8 & 114.006876 & 100000 & 77658.902967 & 19658.232427\\
}\approxAD
\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 0.738441 & 100000 & 100000 & 14436.4308\\
% 4 & 1.35104 & 100000 & 100000 & 65668.504435\\
4 & 1.136639 & 100000 & 100000 & 100000\\
6 & 2.844219 & 100000 & 100000 & 100000\\
8 & 15.131607 & 100000 & 100000 & 100000\\
}\approxAM
\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 22.056058 & 3859.280225 & 3403.696978 & 3085.233249\\
% 4 & 23.060838 & 6903.649008 & 6314.071056 & 7664.437976\\
4 & 28.610390 & 34957.436833 & 30852.128641 & 37743.2544\\
6 & 40.180642 & 100000 & 100000 & 100000\\
8 & 128.883719 & 100000 & 100000 & 100000\\
}\approxBA
\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 501.606835 & 42609.287996 & 42901.232713 & 45296.478744\\
% 4 & 537.129619 & 100000 & 100000 & 100000\\
4 & 1007.600154 & 100000 & 100000 & 100000\\
6 & 2430.369427 & 100000 & 100000 & 100000\\
8 & 7712.748948 & 100000 & 100000 & 100000\\
}\approxWE
\pgfplotstableread[row sep=\\,col sep=&]{
k &DFW &FW &MWU &FISTA \\
2 & 1072.943614 & 100000 & 100000 & 100000\\
% 4 & 1100.289973 & 100000 & 100000 & 100000\\
4 & 1375.296853 & 100000 & 100000 & 100000\\
6 & 3412.378560 & 100000 & 100000 & 100000\\
8 & 23004.309084 & 100000 & 100000 & 100000\\
}\approxSK

\pgfplotstableread[row sep=\\,col sep=&]{
	k &OF & AD & AM & BA \\
	  2 & 3.76 & 19.39 & 105.80 & 23584.06\\ % 246.16688462478
        4 & 3.62 & 16.92 & 45.92 & 800000\\  % 259.84282265949
	6 & 3.72 & 16.46 & 35.43 & 800000\\ % 270.783573087258
	8 & 3.63 & 15.68 & 800000 & 800000\\ % 273.2452419335058
        10 & 15.79 & 52.63 & 800000 & 800000\\ % 273.49140881813058
        12 & 897.46 & 50000 & 800000 & 800000 \\
}\learningrate

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 0.09 & 0.14\\
        4 & 0.27 & 1.26\\
        6 & 2.02 & 6.60\\
        8 & 11.06 & 28.38\\
        10 & 0.87 & 1.04\\
}\updateOF

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 0.13 & 0.49\\
        4 & 0.78 & 3.25\\
        6 & 2.79 & 18.03\\
        8 & 13.26 & 115.76\\
        10 & 1.79 & 4.74\\ 
}\updateAD

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 0.69 & 0.70\\
        4 & 1.34 & 1.05\\
        6 & 2.67 & 2.57\\
        8 & 28.88 & 14.36\\
        10 & 1.26 & 1.31\\
}\updateAM

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 17.38 & 21.77\\
        4 & 27.65 & 29.10\\
        6 & 59.73 & 37.54\\
        8 & 377.45 & 116.80\\
        10 & 118.56 & 122.19\\
}\updateBA

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 7 & 9\\
        4 & 13 & 27\\
        6 & 30 & 37\\
        8 & 49 & 46\\
        10 & 30 & 32\\
}\updateOFc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 12 & 20\\
        4 & 30 & 39\\
        6 & 43 & 57\\
        8 & 56 & 80\\
        10 & 42 & 49\\
}\updateADc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 4 & 4\\
        4 & 8 & 6\\
        6 & 11 & 11\\
        8 & 29 & 19\\
        10 & 7 & 7\\
}\updateAMc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 12 & 12\\
        4 & 18 & 16\\
        6 & 19 & 16\\
        8 & 27 & 19\\
        10 & 16 & 16\\ 
}\updateBAc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFlow & DC &DFW \\
	  2 & 4668 & 4788 & 4636\\
        4 & 6300 & 6888 & 5384\\
        6 & 0 & 11112 & 7404\\
        8 & 0 & 17500 & 9752\\
        10 & 0 & 1224832 & 207308\\
        12 & 0 & 4235896 & 1045288\\
        14 & 0 & 0 & 15544424\\
        16 & 0 & 0 & 70503528\\
}\DDSmem

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &CORE & FW & MWU &FISTA \\
	  % 2 & 9128 & 10976 & 10808 & 11456\\ （EB)
        2 & 12624 & 23488 & 22048 & 23644\\
        4 & 83888 & 62256 & 62136 & 62100\\
        6 & 744168 & 592456 & 592472 & 592512\\
        8 & 1977108 & 1226120 & 1226172 & 1225920\\
        % 12 & 13170064 & 7746960 & 7746984 & 7746880\\ (UK)
        10 & 47874608 & 32298268 & 32297992 & 32298324\\
        12 & 108294864 & 73060369 & 73059638 & 0\\
}\UDSmem

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &CORE & FW & MWU &FISTA \\
	  2 & 9128 & 10976 & 10808 & 11456\\
        % 2 & 12624 & 23488 & 22048 & 23644\\
        % 4 & 83888 & 62256 & 62136 & 62100\\
        % 6 & 744168 & 592456 & 592472 & 592512\\
        % 8 & 1977108 & 1226120 & 1226172 & 1225920\\
        % % 12 & 13170064 & 7746960 & 7746984 & 7746880\\ (UK)
        % 10 & 47874608 & 32298268 & 32297992 & 32298324\\
        % 12 & 108294864 & 73060369 & 73059638 & 0\\
}\UDSmemBG

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &CORE & FW & MWU &FISTA \\
	  % % 2 & 9128 & 10976 & 10808 & 11456\\ （EB)
   %      2 & 12624 & 23488 & 22048 & 23644\\
   %      4 & 83888 & 62256 & 62136 & 62100\\
   %      6 & 744168 & 592456 & 592472 & 592512\\
   %      8 & 1977108 & 1226120 & 1226172 & 1225920\\
        2 & 13170064 & 7746960 & 7746984 & 7746880\\
        % 10 & 47874608 & 32298268 & 32297992 & 32298324\\
        % 12 & 108294864 & 73060369 & 73059638 & 0\\
}\UDSmemUK


==> sections/rmae.tex <==
% Created by tikzDevice version 0.12.5 on 2023-10-18 21:50:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (491.44, 99.73);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (491.44, 99.73);
\end{scope}
\begin{scope}
\path[clip] (  1.71,  5.69) rectangle (106.62, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  1.71,  5.69) rectangle (106.62, 99.73);
\end{scope}
\begin{scope}
\path[clip] ( 13.32, 30.58) rectangle (106.62, 75.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.32, 30.58) rectangle (106.62, 75.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 13.32, 37.91) --
	(106.62, 37.91);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 13.32, 49.18) --
	(106.62, 49.18);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 13.32, 60.45) --
	(106.62, 60.45);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 13.32, 71.72) --
	(106.62, 71.72);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.09, 30.58) --
	( 24.09, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.03, 30.58) --
	( 42.03, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 59.97, 30.58) --
	( 59.97, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 77.91, 30.58) --
	( 77.91, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.86, 30.58) --
	( 95.86, 75.66);
\definecolor{drawColor}{RGB}{255,88,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.81, 56.75) --
	( 24.09, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.95, 56.75) --
	( 20.95, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.81, 35.67) --
	( 24.09, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.75, 61.91) --
	( 42.03, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 61.91) --
	( 38.89, 42.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.75, 42.04) --
	( 42.03, 42.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.69, 63.37) --
	( 59.97, 63.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.83, 63.37) --
	( 56.83, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.69, 38.91) --
	( 59.97, 38.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.63, 64.43) --
	( 77.91, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.77, 64.43) --
	( 74.77, 40.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.63, 40.06) --
	( 77.91, 40.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.58, 68.66) --
	( 95.86, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.72, 68.66) --
	( 92.72, 42.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.58, 42.49) --
	( 95.86, 42.49);
\definecolor{drawColor}{RGB}{65,182,230}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.09, 50.40) --
	( 30.37, 50.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.23, 50.40) --
	( 27.23, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.09, 32.28) --
	( 30.37, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 51.31) --
	( 48.31, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.17, 51.31) --
	( 45.17, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.03, 32.28) --
	( 48.31, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.97, 53.05) --
	( 66.25, 53.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11, 53.05) --
	( 63.11, 34.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.97, 34.97) --
	( 66.25, 34.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.91, 49.84) --
	( 84.19, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.05, 49.84) --
	( 81.05, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.91, 32.28) --
	( 84.19, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.86, 49.60) --
	(102.14, 49.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.00, 49.60) --
	( 99.00, 36.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.86, 36.22) --
	(102.14, 36.22);
\definecolor{drawColor}{RGB}{255,88,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.95, 50.01) -- ( 20.95, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.95, 48.94) -- ( 20.95, 35.67);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 17.81, 50.01) --
	( 17.81, 48.94) --
	( 24.09, 48.94) --
	( 24.09, 50.01) --
	( 17.81, 50.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 17.81, 49.53) -- ( 24.09, 49.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 52.40) -- ( 38.89, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 51.57) -- ( 38.89, 42.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 35.75, 52.40) --
	( 35.75, 51.57) --
	( 42.03, 51.57) --
	( 42.03, 52.40) --
	( 35.75, 52.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 35.75, 52.02) -- ( 42.03, 52.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.83, 51.97) -- ( 56.83, 63.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.83, 49.83) -- ( 56.83, 38.91);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.69, 51.97) --
	( 53.69, 49.83) --
	( 59.97, 49.83) --
	( 59.97, 51.97) --
	( 53.69, 51.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.69, 51.12) -- ( 59.97, 51.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.77, 52.62) -- ( 74.77, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.77, 52.37) -- ( 74.77, 40.06);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.63, 52.62) --
	( 71.63, 52.37) --
	( 77.91, 52.37) --
	( 77.91, 52.62) --
	( 71.63, 52.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.63, 52.50) -- ( 77.91, 52.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.72, 52.71) -- ( 92.72, 68.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.72, 52.65) -- ( 92.72, 42.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.58, 52.71) --
	( 89.58, 52.65) --
	( 95.86, 52.65) --
	( 95.86, 52.71) --
	( 89.58, 52.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.58, 52.68) -- ( 95.86, 52.68);
\definecolor{drawColor}{RGB}{65,182,230}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.23, 44.37) -- ( 27.23, 50.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.23, 44.37) -- ( 27.23, 32.28);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 24.09, 44.37) --
	( 24.09, 44.37) --
	( 30.37, 44.37) --
	( 30.37, 44.37) --
	( 24.09, 44.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 24.09, 44.37) -- ( 30.37, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.17, 47.07) -- ( 45.17, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.17, 46.88) -- ( 45.17, 32.28);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.03, 47.07) --
	( 42.03, 46.88) --
	( 48.31, 46.88) --
	( 48.31, 47.07) --
	( 42.03, 47.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.03, 46.98) -- ( 48.31, 46.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11, 44.05) -- ( 63.11, 53.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11, 42.42) -- ( 63.11, 34.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.97, 44.05) --
	( 59.97, 42.42) --
	( 66.25, 42.42) --
	( 66.25, 44.05) --
	( 59.97, 44.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.97, 43.37) -- ( 66.25, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.05, 45.73) -- ( 81.05, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.05, 45.60) -- ( 81.05, 32.28);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.91, 45.73) --
	( 77.91, 45.60) --
	( 84.19, 45.60) --
	( 84.19, 45.73) --
	( 77.91, 45.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.91, 45.66) -- ( 84.19, 45.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.00, 45.51) -- ( 99.00, 49.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.00, 43.50) -- ( 99.00, 36.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.86, 45.51) --
	( 95.86, 43.50) --
	(102.14, 43.50) --
	(102.14, 45.51) --
	( 95.86, 45.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.86, 43.79) -- (102.14, 43.79);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.06, 30.58) -- ( 33.06, 75.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 13.32, 30.58) rectangle (106.62, 75.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	(  5.29, 36.02) --
	(  5.29, 36.02) --
	(  5.29, 35.95) --
	(  5.29, 35.88) --
	(  5.30, 35.82) --
	(  5.30, 35.76) --
	(  5.31, 35.71) --
	(  5.32, 35.66) --
	(  5.34, 35.62) --
	(  5.35, 35.59) --
	(  5.37, 35.56) --
	(  5.39, 35.54) --
	(  5.39, 35.54) --
	(  5.41, 35.52) --
	(  5.44, 35.51) --
	(  5.47, 35.49) --
	(  5.51, 35.48) --
	(  5.55, 35.47) --
	(  5.60, 35.46) --
	(  5.66, 35.45) --
	(  5.72, 35.44) --
	(  5.78, 35.44) --
	(  5.85, 35.43) --
	(  5.85, 35.43) --
	(  5.86, 35.42) --
	(  5.86, 35.42) --
	(  5.87, 35.41) --
	(  5.87, 35.40) --
	(  5.88, 35.39) --
	(  5.88, 35.38) --
	(  5.88, 35.36) --
	(  5.88, 35.35) --
	(  5.88, 35.34) --
	(  5.88, 35.32) --
	(  5.88, 35.32) --
	(  5.88, 35.31) --
	(  5.88, 35.29) --
	(  5.88, 35.28) --
	(  5.88, 35.27) --
	(  5.88, 35.26) --
	(  5.87, 35.25) --
	(  5.87, 35.24) --
	(  5.86, 35.23) --
	(  5.86, 35.22) --
	(  5.85, 35.22) --
	(  5.85, 35.22) --
	(  5.73, 35.22) --
	(  5.61, 35.22) --
	(  5.51, 35.22) --
	(  5.41, 35.23) --
	(  5.33, 35.23) --
	(  5.25, 35.23) --
	(  5.19, 35.23) --
	(  5.14, 35.23) --
	(  5.09, 35.23) --
	(  5.06, 35.23) --
	(  5.06, 35.23) --
	(  5.00, 35.23) --
	(  4.94, 35.23) --
	(  4.86, 35.23) --
	(  4.79, 35.23) --
	(  4.70, 35.23) --
	(  4.60, 35.23) --
	(  4.50, 35.22) --
	(  4.39, 35.22) --
	(  4.28, 35.22) --
	(  4.15, 35.22) --
	(  4.15, 35.22) --
	(  4.15, 35.22) --
	(  4.14, 35.23) --
	(  4.14, 35.24) --
	(  4.14, 35.25) --
	(  4.13, 35.26) --
	(  4.13, 35.27) --
	(  4.13, 35.28) --
	(  4.13, 35.29) --
	(  4.13, 35.31) --
	(  4.13, 35.32) --
	(  4.13, 35.32) --
	(  4.13, 35.34) --
	(  4.13, 35.35) --
	(  4.13, 35.36) --
	(  4.13, 35.38) --
	(  4.13, 35.39) --
	(  4.14, 35.40) --
	(  4.14, 35.41) --
	(  4.14, 35.42) --
	(  4.15, 35.42) --
	(  4.15, 35.43) --
	(  4.15, 35.43) --
	(  4.23, 35.43) --
	(  4.29, 35.44) --
	(  4.36, 35.45) --
	(  4.42, 35.46) --
	(  4.47, 35.47) --
	(  4.52, 35.48) --
	(  4.56, 35.49) --
	(  4.60, 35.51) --
	(  4.63, 35.53) --
	(  4.66, 35.55) --
	(  4.66, 35.55) --
	(  4.68, 35.57) --
	(  4.70, 35.60) --
	(  4.72, 35.63) --
	(  4.74, 35.67) --
	(  4.75, 35.72) --
	(  4.77, 35.77) --
	(  4.77, 35.82) --
	(  4.78, 35.88) --
	(  4.78, 35.95) --
	(  4.79, 36.02) --
	(  4.79, 38.14) --
	(  4.79, 38.14) --
	(  4.78, 38.22) --
	(  4.78, 38.28) --
	(  4.77, 38.34) --
	(  4.76, 38.39) --
	(  4.75, 38.43) --
	(  4.74, 38.46) --
	(  4.72, 38.49) --
	(  4.70, 38.51) --
	(  4.68, 38.52) --
	(  4.66, 38.52) --
	(  4.66, 38.52) --
	(  4.62, 38.52) --
	(  4.58, 38.51) --
	(  4.53, 38.50) --
	(  4.48, 38.49) --
	(  4.43, 38.48) --
	(  4.37, 38.46) --
	(  4.31, 38.44) --
	(  4.24, 38.42) --
	(  4.17, 38.39) --
	(  4.09, 38.36) --
	(  4.09, 38.36) --
	(  4.08, 38.37) --
	(  4.06, 38.38) --
	(  4.05, 38.39) --
	(  4.04, 38.41) --
	(  4.03, 38.43) --
	(  4.02, 38.44) --
	(  4.01, 38.46) --
	(  4.00, 38.49) --
	(  4.00, 38.51) --
	(  3.99, 38.53) --
	(  3.99, 38.53) --
	(  4.17, 38.61) --
	(  4.33, 38.69) --
	(  4.49, 38.77) --
	(  4.63, 38.84) --
	(  4.77, 38.91) --
	(  4.89, 38.97) --
	(  5.00, 39.03) --
	(  5.10, 39.08) --
	(  5.19, 39.13) --
	(  5.27, 39.18) --
	(  5.27, 39.18) --
	(  5.28, 39.18) --
	(  5.28, 39.18) --
	(  5.29, 39.18) --
	(  5.29, 39.18) --
	(  5.30, 39.17) --
	(  5.30, 39.17) --
	(  5.30, 39.17) --
	(  5.30, 39.16) --
	(  5.31, 39.16) --
	(  5.31, 39.15) --
	(  5.31, 39.15) --
	(  5.30, 39.12) --
	(  5.30, 39.07) --
	(  5.30, 39.01) --
	(  5.29, 38.94) --
	(  5.29, 38.86) --
	(  5.29, 38.77) --
	(  5.29, 38.66) --
	(  5.29, 38.55) --
	(  5.29, 38.42) --
	(  5.29, 38.28) --
	(  5.29, 36.02) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(  7.94, 38.97) --
	(  7.94, 38.97) --
	(  7.92, 38.97) --
	(  7.89, 38.97) --
	(  7.87, 38.96) --
	(  7.85, 38.96) --
	(  7.82, 38.95) --
	(  7.80, 38.94) --
	(  7.78, 38.93) --
	(  7.75, 38.92) --
	(  7.73, 38.91) --
	(  7.71, 38.89) --
	(  7.71, 38.89) --
	(  7.69, 38.87) --
	(  7.67, 38.85) --
	(  7.64, 38.83) --
	(  7.62, 38.81) --
	(  7.60, 38.78) --
	(  7.58, 38.76) --
	(  7.56, 38.73) --
	(  7.54, 38.69) --
	(  7.51, 38.66) --
	(  7.49, 38.62) --
	(  7.49, 38.62) --
	(  7.47, 38.58) --
	(  7.45, 38.54) --
	(  7.43, 38.49) --
	(  7.41, 38.44) --
	(  7.40, 38.38) --
	(  7.38, 38.32) --
	(  7.36, 38.26) --
	(  7.35, 38.19) --
	(  7.33, 38.11) --
	(  7.32, 38.04) --
	(  7.32, 38.04) --
	(  7.31, 37.96) --
	(  7.30, 37.87) --
	(  7.29, 37.78) --
	(  7.28, 37.69) --
	(  7.27, 37.60) --
	(  7.26, 37.50) --
	(  7.26, 37.40) --
	(  7.26, 37.29) --
	(  7.26, 37.18) --
	(  7.25, 37.07) --
	(  7.25, 37.07) --
	(  7.26, 36.75) --
	(  7.28, 36.47) --
	(  7.31, 36.22) --
	(  7.36, 36.00) --
	(  7.42, 35.81) --
	(  7.50, 35.66) --
	(  7.58, 35.55) --
	(  7.68, 35.46) --
	(  7.80, 35.41) --
	(  7.92, 35.39) --
	(  7.92, 35.39) --
	(  7.94, 35.39) --
	(  7.95, 35.39) --
	(  7.96, 35.39) --
	(  7.97, 35.40) --
	(  7.98, 35.40) --
	(  8.00, 35.40) --
	(  8.01, 35.40) --
	(  8.02, 35.41) --
	(  8.03, 35.41) --
	(  8.04, 35.41) --
	(  8.04, 35.41) --
	(  8.06, 35.42) --
	(  8.07, 35.42) --
	(  8.09, 35.43) --
	(  8.10, 35.43) --
	(  8.12, 35.44) --
	(  8.13, 35.45) --
	(  8.15, 35.46) --
	(  8.17, 35.46) --
	(  8.18, 35.47) --
	(  8.20, 35.49) --
	(  8.20, 35.49) --
	(  8.22, 35.50) --
	(  8.24, 35.51) --
	(  8.25, 35.53) --
	(  8.27, 35.54) --
	(  8.29, 35.56) --
	(  8.30, 35.58) --
	(  8.32, 35.60) --
	(  8.34, 35.62) --
	(  8.35, 35.64) --
	(  8.37, 35.67) --
	(  8.37, 35.67) --
	(  8.38, 35.70) --
	(  8.40, 35.72) --
	(  8.42, 35.75) --
	(  8.43, 35.78) --
	(  8.44, 35.81) --
	(  8.46, 35.84) --
	(  8.47, 35.88) --
	(  8.48, 35.91) --
	(  8.49, 35.95) --
	(  8.50, 35.99) --
	(  8.50, 35.99) --
	(  8.52, 36.07) --
	(  8.54, 36.17) --
	(  8.56, 36.28) --
	(  8.57, 36.39) --
	(  8.59, 36.52) --
	(  8.60, 36.66) --
	(  8.60, 36.81) --
	(  8.61, 36.97) --
	(  8.61, 37.14) --
	(  8.61, 37.32) --
	(  8.61, 37.32) --
	(  8.61, 37.56) --
	(  8.60, 37.77) --
	(  8.58, 37.97) --
	(  8.55, 38.15) --
	(  8.52, 38.31) --
	(  8.48, 38.46) --
	(  8.43, 38.59) --
	(  8.37, 38.69) --
	(  8.31, 38.79) --
	(  8.24, 38.86) --
	(  8.24, 38.86) --
	(  8.21, 38.88) --
	(  8.18, 38.90) --
	(  8.16, 38.92) --
	(  8.13, 38.93) --
	(  8.10, 38.94) --
	(  8.07, 38.95) --
	(  8.04, 38.96) --
	(  8.01, 38.97) --
	(  7.98, 38.97) --
	(  7.94, 38.97) --
	cycle
	(  7.92, 35.17) --
	(  7.92, 35.17) --
	(  7.84, 35.17) --
	(  7.77, 35.18) --
	(  7.70, 35.19) --
	(  7.63, 35.21) --
	(  7.56, 35.24) --
	(  7.49, 35.27) --
	(  7.43, 35.30) --
	(  7.37, 35.34) --
	(  7.31, 35.39) --
	(  7.26, 35.44) --
	(  7.26, 35.44) --
	(  7.21, 35.50) --
	(  7.16, 35.55) --
	(  7.11, 35.62) --
	(  7.06, 35.68) --
	(  7.02, 35.75) --
	(  6.98, 35.83) --
	(  6.94, 35.90) --
	(  6.90, 35.99) --
	(  6.87, 36.07) --
	(  6.84, 36.16) --
	(  6.84, 36.16) --
	(  6.81, 36.25) --
	(  6.79, 36.35) --
	(  6.76, 36.44) --
	(  6.74, 36.54) --
	(  6.73, 36.63) --
	(  6.71, 36.73) --
	(  6.70, 36.83) --
	(  6.70, 36.93) --
	(  6.69, 37.04) --
	(  6.69, 37.14) --
	(  6.69, 37.14) --
	(  6.69, 37.32) --
	(  6.70, 37.50) --
	(  6.72, 37.66) --
	(  6.75, 37.82) --
	(  6.78, 37.98) --
	(  6.82, 38.12) --
	(  6.87, 38.26) --
	(  6.93, 38.39) --
	(  6.99, 38.51) --
	(  7.06, 38.63) --
	(  7.06, 38.63) --
	(  7.14, 38.74) --
	(  7.22, 38.83) --
	(  7.30, 38.92) --
	(  7.38, 38.99) --
	(  7.47, 39.05) --
	(  7.56, 39.10) --
	(  7.65, 39.14) --
	(  7.75, 39.17) --
	(  7.84, 39.19) --
	(  7.94, 39.20) --
	(  7.94, 39.20) --
	(  8.04, 39.19) --
	(  8.13, 39.18) --
	(  8.21, 39.16) --
	(  8.30, 39.13) --
	(  8.38, 39.09) --
	(  8.46, 39.04) --
	(  8.53, 38.99) --
	(  8.60, 38.93) --
	(  8.67, 38.85) --
	(  8.74, 38.77) --
	(  8.74, 38.77) --
	(  8.82, 38.65) --
	(  8.90, 38.52) --
	(  8.96, 38.39) --
	(  9.02, 38.24) --
	(  9.07, 38.09) --
	(  9.11, 37.93) --
	(  9.14, 37.76) --
	(  9.16, 37.58) --
	(  9.17, 37.40) --
	(  9.18, 37.20) --
	(  9.18, 37.20) --
	(  9.18, 37.10) --
	(  9.17, 36.99) --
	(  9.17, 36.89) --
	(  9.16, 36.79) --
	(  9.15, 36.69) --
	(  9.13, 36.60) --
	(  9.12, 36.51) --
	(  9.10, 36.42) --
	(  9.08, 36.33) --
	(  9.05, 36.24) --
	(  9.05, 36.24) --
	(  9.03, 36.16) --
	(  9.00, 36.08) --
	(  8.97, 36.01) --
	(  8.94, 35.94) --
	(  8.91, 35.88) --
	(  8.88, 35.81) --
	(  8.85, 35.75) --
	(  8.81, 35.70) --
	(  8.77, 35.65) --
	(  8.73, 35.60) --
	(  8.73, 35.60) --
	(  8.69, 35.56) --
	(  8.65, 35.52) --
	(  8.61, 35.48) --
	(  8.57, 35.44) --
	(  8.53, 35.41) --
	(  8.49, 35.38) --
	(  8.45, 35.35) --
	(  8.41, 35.32) --
	(  8.37, 35.30) --
	(  8.33, 35.27) --
	(  8.33, 35.27) --
	(  8.29, 35.25) --
	(  8.24, 35.23) --
	(  8.20, 35.22) --
	(  8.16, 35.21) --
	(  8.12, 35.19) --
	(  8.08, 35.18) --
	(  8.04, 35.18) --
	(  8.00, 35.17) --
	(  7.96, 35.17) --
	(  7.92, 35.17) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 10.77, 38.45) --
	( 10.77, 38.45) --
	( 10.77, 38.40) --
	( 10.77, 38.35) --
	( 10.77, 38.30) --
	( 10.78, 38.26) --
	( 10.79, 38.23) --
	( 10.79, 38.20) --
	( 10.80, 38.17) --
	( 10.81, 38.14) --
	( 10.82, 38.12) --
	( 10.84, 38.11) --
	( 10.84, 38.11) --
	( 10.85, 38.10) --
	( 10.87, 38.09) --
	( 10.90, 38.08) --
	( 10.92, 38.07) --
	( 10.95, 38.06) --
	( 10.99, 38.05) --
	( 11.03, 38.04) --
	( 11.07, 38.04) --
	( 11.11, 38.04) --
	( 11.16, 38.03) --
	( 11.16, 38.03) --
	( 11.17, 38.03) --
	( 11.17, 38.02) --
	( 11.17, 38.02) --
	( 11.18, 38.01) --
	( 11.18, 38.00) --
	( 11.18, 37.99) --
	( 11.18, 37.99) --
	( 11.18, 37.98) --
	( 11.19, 37.97) --
	( 11.19, 37.96) --
	( 11.19, 37.96) --
	( 11.19, 37.95) --
	( 11.18, 37.94) --
	( 11.18, 37.93) --
	( 11.18, 37.92) --
	( 11.18, 37.91) --
	( 11.18, 37.90) --
	( 11.17, 37.90) --
	( 11.17, 37.89) --
	( 11.17, 37.89) --
	( 11.16, 37.88) --
	( 11.16, 37.88) --
	( 11.08, 37.89) --
	( 11.00, 37.89) --
	( 10.92, 37.89) --
	( 10.86, 37.89) --
	( 10.80, 37.89) --
	( 10.74, 37.89) --
	( 10.70, 37.89) --
	( 10.66, 37.89) --
	( 10.63, 37.89) --
	( 10.61, 37.89) --
	( 10.61, 37.89) --
	( 10.57, 37.89) --
	( 10.52, 37.89) --
	( 10.47, 37.89) --
	( 10.42, 37.89) --
	( 10.36, 37.89) --
	( 10.29, 37.89) --
	( 10.22, 37.89) --
	( 10.14, 37.89) --
	( 10.06, 37.89) --
	(  9.97, 37.88) --
	(  9.97, 37.88) --
	(  9.97, 37.89) --
	(  9.97, 37.89) --
	(  9.97, 37.90) --
	(  9.96, 37.90) --
	(  9.96, 37.91) --
	(  9.96, 37.92) --
	(  9.96, 37.93) --
	(  9.96, 37.94) --
	(  9.96, 37.95) --
	(  9.96, 37.96) --
	(  9.96, 37.96) --
	(  9.96, 37.97) --
	(  9.96, 37.98) --
	(  9.96, 37.99) --
	(  9.96, 37.99) --
	(  9.96, 38.00) --
	(  9.96, 38.01) --
	(  9.97, 38.02) --
	(  9.97, 38.02) --
	(  9.97, 38.03) --
	(  9.97, 38.03) --
	(  9.97, 38.03) --
	( 10.03, 38.04) --
	( 10.07, 38.04) --
	( 10.12, 38.04) --
	( 10.16, 38.05) --
	( 10.20, 38.06) --
	( 10.23, 38.07) --
	( 10.26, 38.08) --
	( 10.29, 38.09) --
	( 10.31, 38.10) --
	( 10.33, 38.11) --
	( 10.33, 38.11) --
	( 10.35, 38.13) --
	( 10.36, 38.15) --
	( 10.37, 38.17) --
	( 10.39, 38.20) --
	( 10.39, 38.23) --
	( 10.40, 38.27) --
	( 10.41, 38.31) --
	( 10.41, 38.35) --
	( 10.42, 38.40) --
	( 10.42, 38.45) --
	( 10.42, 39.93) --
	( 10.42, 39.93) --
	( 10.42, 39.98) --
	( 10.41, 40.03) --
	( 10.41, 40.07) --
	( 10.40, 40.10) --
	( 10.39, 40.13) --
	( 10.38, 40.15) --
	( 10.37, 40.17) --
	( 10.36, 40.19) --
	( 10.34, 40.19) --
	( 10.33, 40.20) --
	( 10.33, 40.20) --
	( 10.30, 40.19) --
	( 10.27, 40.19) --
	( 10.24, 40.18) --
	( 10.20, 40.18) --
	( 10.17, 40.17) --
	( 10.12, 40.15) --
	( 10.08, 40.14) --
	( 10.03, 40.12) --
	(  9.98, 40.10) --
	(  9.93, 40.08) --
	(  9.93, 40.08) --
	(  9.92, 40.09) --
	(  9.91, 40.10) --
	(  9.90, 40.11) --
	(  9.89, 40.12) --
	(  9.89, 40.13) --
	(  9.88, 40.14) --
	(  9.87, 40.16) --
	(  9.87, 40.17) --
	(  9.86, 40.19) --
	(  9.86, 40.20) --
	(  9.86, 40.20) --
	(  9.99, 40.26) --
	( 10.10, 40.32) --
	( 10.21, 40.37) --
	( 10.31, 40.42) --
	( 10.40, 40.47) --
	( 10.49, 40.51) --
	( 10.57, 40.55) --
	( 10.64, 40.59) --
	( 10.70, 40.63) --
	( 10.75, 40.66) --
	( 10.75, 40.66) --
	( 10.76, 40.66) --
	( 10.76, 40.66) --
	( 10.77, 40.66) --
	( 10.77, 40.66) --
	( 10.77, 40.65) --
	( 10.78, 40.65) --
	( 10.78, 40.65) --
	( 10.78, 40.65) --
	( 10.78, 40.64) --
	( 10.78, 40.64) --
	( 10.78, 40.64) --
	( 10.78, 40.61) --
	( 10.78, 40.58) --
	( 10.77, 40.54) --
	( 10.77, 40.49) --
	( 10.77, 40.43) --
	( 10.77, 40.37) --
	( 10.77, 40.30) --
	( 10.77, 40.21) --
	( 10.77, 40.13) --
	( 10.77, 40.03) --
	( 10.77, 38.45) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(  5.29, 47.29) --
	(  5.29, 47.29) --
	(  5.29, 47.21) --
	(  5.29, 47.14) --
	(  5.30, 47.08) --
	(  5.30, 47.02) --
	(  5.31, 46.97) --
	(  5.32, 46.93) --
	(  5.34, 46.89) --
	(  5.35, 46.85) --
	(  5.37, 46.83) --
	(  5.39, 46.80) --
	(  5.39, 46.80) --
	(  5.41, 46.79) --
	(  5.44, 46.77) --
	(  5.47, 46.75) --
	(  5.51, 46.74) --
	(  5.55, 46.73) --
	(  5.60, 46.72) --
	(  5.66, 46.71) --
	(  5.72, 46.70) --
	(  5.78, 46.70) --
	(  5.85, 46.70) --
	(  5.85, 46.70) --
	(  5.86, 46.69) --
	(  5.86, 46.68) --
	(  5.87, 46.67) --
	(  5.87, 46.66) --
	(  5.88, 46.65) --
	(  5.88, 46.64) --
	(  5.88, 46.63) --
	(  5.88, 46.61) --
	(  5.88, 46.60) --
	(  5.88, 46.58) --
	(  5.88, 46.58) --
	(  5.88, 46.57) --
	(  5.88, 46.56) --
	(  5.88, 46.54) --
	(  5.88, 46.53) --
	(  5.88, 46.52) --
	(  5.87, 46.51) --
	(  5.87, 46.50) --
	(  5.86, 46.49) --
	(  5.86, 46.49) --
	(  5.85, 46.48) --
	(  5.85, 46.48) --
	(  5.73, 46.49) --
	(  5.61, 46.49) --
	(  5.51, 46.49) --
	(  5.41, 46.49) --
	(  5.33, 46.49) --
	(  5.25, 46.49) --
	(  5.19, 46.49) --
	(  5.14, 46.49) --
	(  5.09, 46.50) --
	(  5.06, 46.50) --
	(  5.06, 46.50) --
	(  5.00, 46.50) --
	(  4.94, 46.49) --
	(  4.86, 46.49) --
	(  4.79, 46.49) --
	(  4.70, 46.49) --
	(  4.60, 46.49) --
	(  4.50, 46.49) --
	(  4.39, 46.49) --
	(  4.28, 46.49) --
	(  4.15, 46.48) --
	(  4.15, 46.48) --
	(  4.15, 46.49) --
	(  4.14, 46.49) --
	(  4.14, 46.50) --
	(  4.14, 46.51) --
	(  4.13, 46.52) --
	(  4.13, 46.53) --
	(  4.13, 46.54) --
	(  4.13, 46.56) --
	(  4.13, 46.57) --
	(  4.13, 46.58) --
	(  4.13, 46.58) --
	(  4.13, 46.60) --
	(  4.13, 46.61) --
	(  4.13, 46.63) --
	(  4.13, 46.64) --
	(  4.13, 46.65) --
	(  4.14, 46.66) --
	(  4.14, 46.67) --
	(  4.14, 46.68) --
	(  4.15, 46.69) --
	(  4.15, 46.70) --
	(  4.15, 46.70) --
	(  4.23, 46.70) --
	(  4.29, 46.70) --
	(  4.36, 46.71) --
	(  4.42, 46.72) --
	(  4.47, 46.73) --
	(  4.52, 46.74) --
	(  4.56, 46.76) --
	(  4.60, 46.77) --
	(  4.63, 46.79) --
	(  4.66, 46.81) --
	(  4.66, 46.81) --
	(  4.68, 46.83) --
	(  4.70, 46.86) --
	(  4.72, 46.90) --
	(  4.74, 46.94) --
	(  4.75, 46.98) --
	(  4.77, 47.03) --
	(  4.77, 47.09) --
	(  4.78, 47.15) --
	(  4.78, 47.22) --
	(  4.79, 47.29) --
	(  4.79, 49.41) --
	(  4.79, 49.41) --
	(  4.78, 49.48) --
	(  4.78, 49.54) --
	(  4.77, 49.60) --
	(  4.76, 49.65) --
	(  4.75, 49.69) --
	(  4.74, 49.73) --
	(  4.72, 49.75) --
	(  4.70, 49.77) --
	(  4.68, 49.78) --
	(  4.66, 49.78) --
	(  4.66, 49.78) --
	(  4.62, 49.78) --
	(  4.58, 49.78) --
	(  4.53, 49.77) --
	(  4.48, 49.76) --
	(  4.43, 49.74) --
	(  4.37, 49.73) --
	(  4.31, 49.70) --
	(  4.24, 49.68) --
	(  4.17, 49.65) --
	(  4.09, 49.62) --
	(  4.09, 49.62) --
	(  4.08, 49.63) --
	(  4.06, 49.64) --
	(  4.05, 49.66) --
	(  4.04, 49.67) --
	(  4.03, 49.69) --
	(  4.02, 49.71) --
	(  4.01, 49.73) --
	(  4.00, 49.75) --
	(  4.00, 49.77) --
	(  3.99, 49.80) --
	(  3.99, 49.80) --
	(  4.17, 49.88) --
	(  4.33, 49.96) --
	(  4.49, 50.03) --
	(  4.63, 50.10) --
	(  4.77, 50.17) --
	(  4.89, 50.23) --
	(  5.00, 50.29) --
	(  5.10, 50.35) --
	(  5.19, 50.40) --
	(  5.27, 50.45) --
	(  5.27, 50.45) --
	(  5.28, 50.45) --
	(  5.28, 50.45) --
	(  5.29, 50.44) --
	(  5.29, 50.44) --
	(  5.30, 50.44) --
	(  5.30, 50.44) --
	(  5.30, 50.43) --
	(  5.30, 50.43) --
	(  5.31, 50.42) --
	(  5.31, 50.42) --
	(  5.31, 50.42) --
	(  5.30, 50.38) --
	(  5.30, 50.33) --
	(  5.30, 50.27) --
	(  5.29, 50.20) --
	(  5.29, 50.12) --
	(  5.29, 50.03) --
	(  5.29, 49.93) --
	(  5.29, 49.81) --
	(  5.29, 49.68) --
	(  5.29, 49.55) --
	(  5.29, 47.29) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(  7.94, 50.23) --
	(  7.94, 50.23) --
	(  7.92, 50.23) --
	(  7.89, 50.23) --
	(  7.87, 50.23) --
	(  7.85, 50.22) --
	(  7.82, 50.21) --
	(  7.80, 50.21) --
	(  7.78, 50.20) --
	(  7.75, 50.18) --
	(  7.73, 50.17) --
	(  7.71, 50.15) --
	(  7.71, 50.15) --
	(  7.69, 50.14) --
	(  7.67, 50.12) --
	(  7.64, 50.10) --
	(  7.62, 50.07) --
	(  7.60, 50.05) --
	(  7.58, 50.02) --
	(  7.56, 49.99) --
	(  7.54, 49.96) --
	(  7.51, 49.92) --
	(  7.49, 49.89) --
	(  7.49, 49.89) --
	(  7.47, 49.85) --
	(  7.45, 49.80) --
	(  7.43, 49.76) --
	(  7.41, 49.70) --
	(  7.40, 49.65) --
	(  7.38, 49.59) --
	(  7.36, 49.52) --
	(  7.35, 49.45) --
	(  7.33, 49.38) --
	(  7.32, 49.30) --
	(  7.32, 49.30) --
	(  7.31, 49.22) --
	(  7.30, 49.13) --
	(  7.29, 49.05) --
	(  7.28, 48.95) --
	(  7.27, 48.86) --
	(  7.26, 48.76) --
	(  7.26, 48.66) --
	(  7.26, 48.56) --
	(  7.26, 48.45) --
	(  7.25, 48.34) --
	(  7.25, 48.34) --
	(  7.26, 48.02) --
	(  7.28, 47.73) --
	(  7.31, 47.48) --
	(  7.36, 47.26) --
	(  7.42, 47.08) --
	(  7.50, 46.93) --
	(  7.58, 46.81) --
	(  7.68, 46.73) --
	(  7.80, 46.67) --
	(  7.92, 46.66) --
	(  7.92, 46.66) --
	(  7.94, 46.66) --
	(  7.95, 46.66) --
	(  7.96, 46.66) --
	(  7.97, 46.66) --
	(  7.98, 46.66) --
	(  8.00, 46.66) --
	(  8.01, 46.67) --
	(  8.02, 46.67) --
	(  8.03, 46.67) --
	(  8.04, 46.68) --
	(  8.04, 46.68) --
	(  8.06, 46.68) --
	(  8.07, 46.69) --
	(  8.09, 46.69) --
	(  8.10, 46.70) --
	(  8.12, 46.70) --
	(  8.13, 46.71) --
	(  8.15, 46.72) --
	(  8.17, 46.73) --
	(  8.18, 46.74) --
	(  8.20, 46.75) --
	(  8.20, 46.75) --
	(  8.22, 46.76) --
	(  8.24, 46.77) --
	(  8.25, 46.79) --
	(  8.27, 46.81) --
	(  8.29, 46.82) --
	(  8.30, 46.84) --
	(  8.32, 46.86) --
	(  8.34, 46.89) --
	(  8.35, 46.91) --
	(  8.37, 46.93) --
	(  8.37, 46.93) --
	(  8.38, 46.96) --
	(  8.40, 46.99) --
	(  8.42, 47.02) --
	(  8.43, 47.05) --
	(  8.44, 47.08) --
	(  8.46, 47.11) --
	(  8.47, 47.14) --
	(  8.48, 47.18) --
	(  8.49, 47.21) --
	(  8.50, 47.25) --
	(  8.50, 47.25) --
	(  8.52, 47.34) --
	(  8.54, 47.43) --
	(  8.56, 47.54) --
	(  8.57, 47.66) --
	(  8.59, 47.79) --
	(  8.60, 47.93) --
	(  8.60, 48.07) --
	(  8.61, 48.23) --
	(  8.61, 48.41) --
	(  8.61, 48.59) --
	(  8.61, 48.59) --
	(  8.61, 48.82) --
	(  8.60, 49.04) --
	(  8.58, 49.24) --
	(  8.55, 49.42) --
	(  8.52, 49.58) --
	(  8.48, 49.72) --
	(  8.43, 49.85) --
	(  8.37, 49.96) --
	(  8.31, 50.05) --
	(  8.24, 50.12) --
	(  8.24, 50.12) --
	(  8.21, 50.14) --
	(  8.18, 50.16) --
	(  8.16, 50.18) --
	(  8.13, 50.19) --
	(  8.10, 50.21) --
	(  8.07, 50.22) --
	(  8.04, 50.22) --
	(  8.01, 50.23) --
	(  7.98, 50.23) --
	(  7.94, 50.23) --
	cycle
	(  7.92, 46.43) --
	(  7.92, 46.43) --
	(  7.84, 46.43) --
	(  7.77, 46.44) --
	(  7.70, 46.46) --
	(  7.63, 46.48) --
	(  7.56, 46.50) --
	(  7.49, 46.53) --
	(  7.43, 46.57) --
	(  7.37, 46.61) --
	(  7.31, 46.65) --
	(  7.26, 46.70) --
	(  7.26, 46.70) --
	(  7.21, 46.76) --
	(  7.16, 46.82) --
	(  7.11, 46.88) --
	(  7.06, 46.95) --
	(  7.02, 47.02) --
	(  6.98, 47.09) --
	(  6.94, 47.17) --
	(  6.90, 47.25) --
	(  6.87, 47.34) --
	(  6.84, 47.43) --
	(  6.84, 47.43) --
	(  6.81, 47.52) --
	(  6.79, 47.61) --
	(  6.76, 47.71) --
	(  6.74, 47.80) --
	(  6.73, 47.90) --
	(  6.71, 48.00) --
	(  6.70, 48.10) --
	(  6.70, 48.20) --
	(  6.69, 48.30) --
	(  6.69, 48.41) --
	(  6.69, 48.41) --
	(  6.69, 48.59) --
	(  6.70, 48.76) --
	(  6.72, 48.93) --
	(  6.75, 49.09) --
	(  6.78, 49.24) --
	(  6.82, 49.39) --
	(  6.87, 49.52) --
	(  6.93, 49.65) --
	(  6.99, 49.78) --
	(  7.06, 49.89) --
	(  7.06, 49.89) --
	(  7.14, 50.00) --
	(  7.22, 50.10) --
	(  7.30, 50.18) --
	(  7.38, 50.26) --
	(  7.47, 50.32) --
	(  7.56, 50.37) --
	(  7.65, 50.41) --
	(  7.75, 50.44) --
	(  7.84, 50.45) --
	(  7.94, 50.46) --
	(  7.94, 50.46) --
	(  8.04, 50.46) --
	(  8.13, 50.44) --
	(  8.21, 50.42) --
	(  8.30, 50.39) --
	(  8.38, 50.35) --
	(  8.46, 50.31) --
	(  8.53, 50.25) --
	(  8.60, 50.19) --
	(  8.67, 50.12) --
	(  8.74, 50.04) --
	(  8.74, 50.04) --
	(  8.82, 49.92) --
	(  8.90, 49.79) --
	(  8.96, 49.65) --
	(  9.02, 49.51) --
	(  9.07, 49.35) --
	(  9.11, 49.19) --
	(  9.14, 49.02) --
	(  9.16, 48.85) --
	(  9.17, 48.66) --
	(  9.18, 48.47) --
	(  9.18, 48.47) --
	(  9.18, 48.36) --
	(  9.17, 48.26) --
	(  9.17, 48.15) --
	(  9.16, 48.05) --
	(  9.15, 47.96) --
	(  9.13, 47.86) --
	(  9.12, 47.77) --
	(  9.10, 47.68) --
	(  9.08, 47.59) --
	(  9.05, 47.51) --
	(  9.05, 47.51) --
	(  9.03, 47.43) --
	(  9.00, 47.35) --
	(  8.97, 47.28) --
	(  8.94, 47.21) --
	(  8.91, 47.14) --
	(  8.88, 47.08) --
	(  8.85, 47.02) --
	(  8.81, 46.96) --
	(  8.77, 46.91) --
	(  8.73, 46.87) --
	(  8.73, 46.87) --
	(  8.69, 46.82) --
	(  8.65, 46.78) --
	(  8.61, 46.74) --
	(  8.57, 46.71) --
	(  8.53, 46.67) --
	(  8.49, 46.64) --
	(  8.45, 46.61) --
	(  8.41, 46.58) --
	(  8.37, 46.56) --
	(  8.33, 46.54) --
	(  8.33, 46.54) --
	(  8.29, 46.52) --
	(  8.24, 46.50) --
	(  8.20, 46.48) --
	(  8.16, 46.47) --
	(  8.12, 46.46) --
	(  8.08, 46.45) --
	(  8.04, 46.44) --
	(  8.00, 46.44) --
	(  7.96, 46.43) --
	(  7.92, 46.43) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 10.43, 51.77) --
	( 10.43, 51.77) --
	( 10.42, 51.77) --
	( 10.40, 51.77) --
	( 10.39, 51.77) --
	( 10.37, 51.77) --
	( 10.35, 51.77) --
	( 10.33, 51.77) --
	( 10.32, 51.76) --
	( 10.30, 51.76) --
	( 10.28, 51.76) --
	( 10.27, 51.75) --
	( 10.27, 51.75) --
	( 10.25, 51.75) --
	( 10.23, 51.74) --
	( 10.21, 51.73) --
	( 10.20, 51.72) --
	( 10.18, 51.71) --
	( 10.16, 51.70) --
	( 10.15, 51.69) --
	( 10.13, 51.68) --
	( 10.11, 51.66) --
	( 10.09, 51.64) --
	( 10.09, 51.64) --
	( 10.08, 51.63) --
	( 10.06, 51.61) --
	( 10.05, 51.59) --
	( 10.04, 51.57) --
	( 10.03, 51.55) --
	( 10.02, 51.53) --
	( 10.01, 51.50) --
	( 10.01, 51.48) --
	( 10.00, 51.45) --
	( 10.00, 51.43) --
	( 10.00, 51.43) --
	( 10.00, 51.38) --
	( 10.00, 51.34) --
	(  9.99, 51.31) --
	(  9.98, 51.28) --
	(  9.96, 51.25) --
	(  9.94, 51.23) --
	(  9.92, 51.21) --
	(  9.89, 51.20) --
	(  9.86, 51.19) --
	(  9.83, 51.19) --
	(  9.83, 51.19) --
	(  9.81, 51.19) --
	(  9.80, 51.19) --
	(  9.78, 51.20) --
	(  9.77, 51.20) --
	(  9.76, 51.20) --
	(  9.75, 51.21) --
	(  9.74, 51.22) --
	(  9.73, 51.22) --
	(  9.72, 51.23) --
	(  9.71, 51.24) --
	(  9.71, 51.24) --
	(  9.70, 51.25) --
	(  9.70, 51.26) --
	(  9.69, 51.27) --
	(  9.68, 51.28) --
	(  9.68, 51.29) --
	(  9.68, 51.30) --
	(  9.67, 51.31) --
	(  9.67, 51.32) --
	(  9.67, 51.34) --
	(  9.67, 51.35) --
	(  9.67, 51.35) --
	(  9.67, 51.36) --
	(  9.67, 51.37) --
	(  9.67, 51.39) --
	(  9.68, 51.40) --
	(  9.68, 51.42) --
	(  9.69, 51.44) --
	(  9.69, 51.45) --
	(  9.70, 51.47) --
	(  9.70, 51.49) --
	(  9.71, 51.50) --
	(  9.71, 51.50) --
	(  9.72, 51.52) --
	(  9.73, 51.54) --
	(  9.74, 51.56) --
	(  9.76, 51.58) --
	(  9.77, 51.60) --
	(  9.78, 51.62) --
	(  9.80, 51.63) --
	(  9.81, 51.65) --
	(  9.83, 51.67) --
	(  9.85, 51.69) --
	(  9.85, 51.69) --
	(  9.87, 51.72) --
	(  9.89, 51.73) --
	(  9.91, 51.75) --
	(  9.94, 51.77) --
	(  9.96, 51.79) --
	(  9.99, 51.80) --
	( 10.02, 51.82) --
	( 10.05, 51.84) --
	( 10.08, 51.85) --
	( 10.12, 51.86) --
	( 10.12, 51.86) --
	( 10.16, 51.88) --
	( 10.19, 51.89) --
	( 10.23, 51.90) --
	( 10.27, 51.91) --
	( 10.31, 51.92) --
	( 10.35, 51.92) --
	( 10.40, 51.93) --
	( 10.44, 51.93) --
	( 10.48, 51.93) --
	( 10.53, 51.93) --
	( 10.53, 51.93) --
	( 10.59, 51.93) --
	( 10.65, 51.93) --
	( 10.71, 51.92) --
	( 10.76, 51.90) --
	( 10.82, 51.89) --
	( 10.86, 51.87) --
	( 10.91, 51.85) --
	( 10.95, 51.82) --
	( 10.99, 51.79) --
	( 11.03, 51.75) --
	( 11.03, 51.75) --
	( 11.06, 51.73) --
	( 11.08, 51.69) --
	( 11.10, 51.66) --
	( 11.12, 51.63) --
	( 11.13, 51.59) --
	( 11.15, 51.56) --
	( 11.16, 51.52) --
	( 11.16, 51.48) --
	( 11.17, 51.44) --
	( 11.17, 51.40) --
	( 11.17, 51.40) --
	( 11.17, 51.36) --
	( 11.17, 51.32) --
	( 11.16, 51.28) --
	( 11.15, 51.25) --
	( 11.14, 51.22) --
	( 11.13, 51.18) --
	( 11.12, 51.15) --
	( 11.10, 51.12) --
	( 11.08, 51.09) --
	( 11.06, 51.06) --
	( 11.06, 51.06) --
	( 11.04, 51.03) --
	( 11.02, 51.00) --
	( 10.99, 50.98) --
	( 10.95, 50.95) --
	( 10.92, 50.92) --
	( 10.88, 50.89) --
	( 10.84, 50.87) --
	( 10.79, 50.84) --
	( 10.74, 50.82) --
	( 10.69, 50.79) --
	( 10.69, 50.78) --
	( 10.69, 50.78) --
	( 10.75, 50.77) --
	( 10.79, 50.76) --
	( 10.84, 50.75) --
	( 10.89, 50.73) --
	( 10.93, 50.71) --
	( 10.98, 50.69) --
	( 11.02, 50.66) --
	( 11.06, 50.63) --
	( 11.10, 50.60) --
	( 11.14, 50.57) --
	( 11.14, 50.57) --
	( 11.18, 50.53) --
	( 11.21, 50.49) --
	( 11.24, 50.45) --
	( 11.27, 50.40) --
	( 11.29, 50.36) --
	( 11.31, 50.30) --
	( 11.32, 50.25) --
	( 11.33, 50.19) --
	( 11.33, 50.13) --
	( 11.34, 50.06) --
	( 11.34, 50.06) --
	( 11.33, 49.98) --
	( 11.32, 49.90) --
	( 11.31, 49.82) --
	( 11.29, 49.75) --
	( 11.26, 49.67) --
	( 11.23, 49.61) --
	( 11.19, 49.54) --
	( 11.14, 49.48) --
	( 11.09, 49.42) --
	( 11.03, 49.37) --
	( 11.03, 49.37) --
	( 10.97, 49.32) --
	( 10.91, 49.28) --
	( 10.84, 49.24) --
	( 10.78, 49.21) --
	( 10.70, 49.18) --
	( 10.63, 49.15) --
	( 10.55, 49.14) --
	( 10.48, 49.12) --
	( 10.40, 49.12) --
	( 10.31, 49.11) --
	( 10.31, 49.11) --
	( 10.27, 49.11) --
	( 10.22, 49.12) --
	( 10.18, 49.12) --
	( 10.13, 49.13) --
	( 10.09, 49.14) --
	( 10.04, 49.14) --
	( 10.00, 49.16) --
	(  9.96, 49.17) --
	(  9.91, 49.18) --
	(  9.87, 49.20) --
	(  9.87, 49.20) --
	(  9.83, 49.22) --
	(  9.79, 49.24) --
	(  9.76, 49.26) --
	(  9.73, 49.28) --
	(  9.71, 49.30) --
	(  9.69, 49.32) --
	(  9.68, 49.34) --
	(  9.67, 49.37) --
	(  9.66, 49.39) --
	(  9.66, 49.42) --
	(  9.66, 49.42) --
	(  9.66, 49.43) --
	(  9.66, 49.44) --
	(  9.66, 49.45) --
	(  9.67, 49.46) --
	(  9.67, 49.47) --
	(  9.68, 49.48) --
	(  9.69, 49.49) --
	(  9.70, 49.50) --
	(  9.71, 49.51) --
	(  9.72, 49.52) --
	(  9.72, 49.52) --
	(  9.73, 49.53) --
	(  9.74, 49.54) --
	(  9.76, 49.55) --
	(  9.77, 49.56) --
	(  9.78, 49.56) --
	(  9.79, 49.57) --
	(  9.81, 49.57) --
	(  9.82, 49.57) --
	(  9.83, 49.57) --
	(  9.85, 49.58) --
	(  9.85, 49.58) --
	(  9.87, 49.57) --
	(  9.89, 49.57) --
	(  9.91, 49.56) --
	(  9.93, 49.56) --
	(  9.95, 49.55) --
	(  9.97, 49.53) --
	(  9.99, 49.52) --
	( 10.01, 49.50) --
	( 10.03, 49.48) --
	( 10.04, 49.46) --
	( 10.04, 49.46) --
	( 10.04, 49.46) --
	( 10.05, 49.46) --
	( 10.05, 49.45) --
	( 10.05, 49.45) --
	( 10.05, 49.45) --
	( 10.05, 49.45) --
	( 10.06, 49.44) --
	( 10.06, 49.44) --
	( 10.06, 49.43) --
	( 10.06, 49.43) --
	( 10.06, 49.43) --
	( 10.07, 49.42) --
	( 10.07, 49.42) --
	( 10.07, 49.42) --
	( 10.08, 49.41) --
	( 10.08, 49.41) --
	( 10.08, 49.40) --
	( 10.08, 49.40) --
	( 10.09, 49.40) --
	( 10.09, 49.40) --
	( 10.09, 49.39) --
	( 10.09, 49.39) --
	( 10.09, 49.39) --
	( 10.09, 49.39) --
	( 10.09, 49.39) --
	( 10.10, 49.38) --
	( 10.10, 49.38) --
	( 10.10, 49.38) --
	( 10.10, 49.38) --
	( 10.10, 49.37) --
	( 10.11, 49.37) --
	( 10.11, 49.36) --
	( 10.11, 49.36) --
	( 10.11, 49.36) --
	( 10.12, 49.36) --
	( 10.12, 49.35) --
	( 10.12, 49.35) --
	( 10.13, 49.35) --
	( 10.13, 49.34) --
	( 10.13, 49.34) --
	( 10.13, 49.34) --
	( 10.14, 49.34) --
	( 10.14, 49.34) --
	( 10.14, 49.34) --
	( 10.14, 49.33) --
	( 10.15, 49.33) --
	( 10.15, 49.33) --
	( 10.15, 49.33) --
	( 10.16, 49.32) --
	( 10.16, 49.32) --
	( 10.16, 49.32) --
	( 10.17, 49.32) --
	( 10.17, 49.31) --
	( 10.18, 49.31) --
	( 10.18, 49.31) --
	( 10.18, 49.31) --
	( 10.19, 49.30) --
	( 10.19, 49.30) --
	( 10.20, 49.30) --
	( 10.20, 49.30) --
	( 10.21, 49.29) --
	( 10.21, 49.29) --
	( 10.22, 49.29) --
	( 10.23, 49.29) --
	( 10.23, 49.29) --
	( 10.23, 49.29) --
	( 10.24, 49.29) --
	( 10.24, 49.28) --
	( 10.25, 49.28) --
	( 10.25, 49.28) --
	( 10.26, 49.28) --
	( 10.27, 49.28) --
	( 10.27, 49.28) --
	( 10.28, 49.28) --
	( 10.29, 49.28) --
	( 10.29, 49.28) --
	( 10.29, 49.28) --
	( 10.30, 49.27) --
	( 10.31, 49.27) --
	( 10.32, 49.27) --
	( 10.32, 49.27) --
	( 10.33, 49.27) --
	( 10.34, 49.27) --
	( 10.35, 49.27) --
	( 10.36, 49.27) --
	( 10.36, 49.27) --
	( 10.37, 49.27) --
	( 10.37, 49.27) --
	( 10.39, 49.27) --
	( 10.40, 49.27) --
	( 10.42, 49.27) --
	( 10.43, 49.28) --
	( 10.45, 49.28) --
	( 10.46, 49.28) --
	( 10.48, 49.29) --
	( 10.50, 49.29) --
	( 10.51, 49.30) --
	( 10.53, 49.30) --
	( 10.53, 49.30) --
	( 10.55, 49.31) --
	( 10.56, 49.32) --
	( 10.58, 49.33) --
	( 10.60, 49.33) --
	( 10.62, 49.34) --
	( 10.63, 49.36) --
	( 10.65, 49.37) --
	( 10.67, 49.38) --
	( 10.69, 49.39) --
	( 10.71, 49.40) --
	( 10.71, 49.40) --
	( 10.73, 49.42) --
	( 10.75, 49.44) --
	( 10.77, 49.45) --
	( 10.78, 49.47) --
	( 10.80, 49.50) --
	( 10.82, 49.52) --
	( 10.83, 49.55) --
	( 10.85, 49.57) --
	( 10.86, 49.60) --
	( 10.87, 49.63) --
	( 10.87, 49.63) --
	( 10.88, 49.66) --
	( 10.90, 49.70) --
	( 10.91, 49.73) --
	( 10.91, 49.76) --
	( 10.92, 49.80) --
	( 10.93, 49.84) --
	( 10.93, 49.88) --
	( 10.93, 49.92) --
	( 10.94, 49.96) --
	( 10.94, 50.00) --
	( 10.94, 50.00) --
	( 10.93, 50.11) --
	( 10.91, 50.21) --
	( 10.88, 50.30) --
	( 10.84, 50.38) --
	( 10.79, 50.44) --
	( 10.72, 50.49) --
	( 10.64, 50.53) --
	( 10.55, 50.56) --
	( 10.45, 50.58) --
	( 10.34, 50.59) --
	( 10.34, 50.59) --
	( 10.31, 50.59) --
	( 10.29, 50.59) --
	( 10.26, 50.59) --
	( 10.24, 50.58) --
	( 10.21, 50.58) --
	( 10.19, 50.58) --
	( 10.17, 50.58) --
	( 10.16, 50.58) --
	( 10.14, 50.58) --
	( 10.12, 50.58) --
	( 10.10, 50.72) --
	( 10.10, 50.72) --
	( 10.16, 50.73) --
	( 10.22, 50.75) --
	( 10.28, 50.76) --
	( 10.33, 50.78) --
	( 10.39, 50.81) --
	( 10.44, 50.83) --
	( 10.48, 50.86) --
	( 10.53, 50.89) --
	( 10.57, 50.93) --
	( 10.61, 50.97) --
	( 10.61, 50.97) --
	( 10.65, 51.01) --
	( 10.69, 51.05) --
	( 10.72, 51.09) --
	( 10.74, 51.13) --
	( 10.76, 51.17) --
	( 10.78, 51.21) --
	( 10.80, 51.25) --
	( 10.81, 51.29) --
	( 10.81, 51.33) --
	( 10.81, 51.36) --
	( 10.81, 51.36) --
	( 10.81, 51.39) --
	( 10.81, 51.42) --
	( 10.81, 51.44) --
	( 10.81, 51.47) --
	( 10.80, 51.49) --
	( 10.79, 51.52) --
	( 10.79, 51.54) --
	( 10.78, 51.56) --
	( 10.77, 51.58) --
	( 10.76, 51.60) --
	( 10.76, 51.60) --
	( 10.75, 51.62) --
	( 10.74, 51.63) --
	( 10.72, 51.65) --
	( 10.71, 51.66) --
	( 10.70, 51.68) --
	( 10.68, 51.69) --
	( 10.67, 51.70) --
	( 10.65, 51.71) --
	( 10.64, 51.72) --
	( 10.62, 51.73) --
	( 10.62, 51.73) --
	( 10.60, 51.74) --
	( 10.59, 51.75) --
	( 10.57, 51.75) --
	( 10.55, 51.76) --
	( 10.53, 51.76) --
	( 10.51, 51.77) --
	( 10.50, 51.77) --
	( 10.48, 51.77) --
	( 10.46, 51.77) --
	( 10.43, 51.77) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(  5.29, 58.56) --
	(  5.29, 58.56) --
	(  5.29, 58.48) --
	(  5.29, 58.41) --
	(  5.30, 58.35) --
	(  5.30, 58.29) --
	(  5.31, 58.24) --
	(  5.32, 58.19) --
	(  5.34, 58.15) --
	(  5.35, 58.12) --
	(  5.37, 58.09) --
	(  5.39, 58.07) --
	(  5.39, 58.07) --
	(  5.41, 58.05) --
	(  5.44, 58.04) --
	(  5.47, 58.02) --
	(  5.51, 58.01) --
	(  5.55, 58.00) --
	(  5.60, 57.99) --
	(  5.66, 57.98) --
	(  5.72, 57.97) --
	(  5.78, 57.97) --
	(  5.85, 57.96) --
	(  5.85, 57.96) --
	(  5.86, 57.96) --
	(  5.86, 57.95) --
	(  5.87, 57.94) --
	(  5.87, 57.93) --
	(  5.88, 57.92) --
	(  5.88, 57.91) --
	(  5.88, 57.89) --
	(  5.88, 57.88) --
	(  5.88, 57.87) --
	(  5.88, 57.85) --
	(  5.88, 57.85) --
	(  5.88, 57.84) --
	(  5.88, 57.82) --
	(  5.88, 57.81) --
	(  5.88, 57.80) --
	(  5.88, 57.79) --
	(  5.87, 57.78) --
	(  5.87, 57.77) --
	(  5.86, 57.76) --
	(  5.86, 57.75) --
	(  5.85, 57.75) --
	(  5.85, 57.75) --
	(  5.73, 57.75) --
	(  5.61, 57.75) --
	(  5.51, 57.76) --
	(  5.41, 57.76) --
	(  5.33, 57.76) --
	(  5.25, 57.76) --
	(  5.19, 57.76) --
	(  5.14, 57.76) --
	(  5.09, 57.76) --
	(  5.06, 57.76) --
	(  5.06, 57.76) --
	(  5.00, 57.76) --
	(  4.94, 57.76) --
	(  4.86, 57.76) --
	(  4.79, 57.76) --
	(  4.70, 57.76) --
	(  4.60, 57.76) --
	(  4.50, 57.76) --
	(  4.39, 57.75) --
	(  4.28, 57.75) --
	(  4.15, 57.75) --
	(  4.15, 57.75) --
	(  4.15, 57.75) --
	(  4.14, 57.76) --
	(  4.14, 57.77) --
	(  4.14, 57.78) --
	(  4.13, 57.79) --
	(  4.13, 57.80) --
	(  4.13, 57.81) --
	(  4.13, 57.82) --
	(  4.13, 57.84) --
	(  4.13, 57.85) --
	(  4.13, 57.85) --
	(  4.13, 57.87) --
	(  4.13, 57.88) --
	(  4.13, 57.89) --
	(  4.13, 57.91) --
	(  4.13, 57.92) --
	(  4.14, 57.93) --
	(  4.14, 57.94) --
	(  4.14, 57.95) --
	(  4.15, 57.96) --
	(  4.15, 57.96) --
	(  4.15, 57.96) --
	(  4.23, 57.97) --
	(  4.29, 57.97) --
	(  4.36, 57.98) --
	(  4.42, 57.99) --
	(  4.47, 58.00) --
	(  4.52, 58.01) --
	(  4.56, 58.02) --
	(  4.60, 58.04) --
	(  4.63, 58.06) --
	(  4.66, 58.08) --
	(  4.66, 58.08) --
	(  4.68, 58.10) --
	(  4.70, 58.13) --
	(  4.72, 58.16) --
	(  4.74, 58.20) --
	(  4.75, 58.25) --
	(  4.77, 58.30) --
	(  4.77, 58.35) --
	(  4.78, 58.42) --
	(  4.78, 58.48) --
	(  4.79, 58.56) --
	(  4.79, 60.68) --
	(  4.79, 60.68) --
	(  4.78, 60.75) --
	(  4.78, 60.81) --
	(  4.77, 60.87) --
	(  4.76, 60.92) --
	(  4.75, 60.96) --
	(  4.74, 60.99) --
	(  4.72, 61.02) --
	(  4.70, 61.04) --
	(  4.68, 61.05) --
	(  4.66, 61.05) --
	(  4.66, 61.05) --
	(  4.62, 61.05) --
	(  4.58, 61.04) --
	(  4.53, 61.04) --
	(  4.48, 61.02) --
	(  4.43, 61.01) --
	(  4.37, 60.99) --
	(  4.31, 60.97) --
	(  4.24, 60.95) --
	(  4.17, 60.92) --
	(  4.09, 60.89) --
	(  4.09, 60.89) --
	(  4.08, 60.90) --
	(  4.06, 60.91) --
	(  4.05, 60.93) --
	(  4.04, 60.94) --
	(  4.03, 60.96) --
	(  4.02, 60.98) --
	(  4.01, 61.00) --
	(  4.00, 61.02) --
	(  4.00, 61.04) --
	(  3.99, 61.06) --
	(  3.99, 61.06) --
	(  4.17, 61.15) --
	(  4.33, 61.22) --
	(  4.49, 61.30) --
	(  4.63, 61.37) --
	(  4.77, 61.44) --
	(  4.89, 61.50) --
	(  5.00, 61.56) --
	(  5.10, 61.61) --
	(  5.19, 61.67) --
	(  5.27, 61.71) --
	(  5.27, 61.71) --
	(  5.28, 61.71) --
	(  5.28, 61.71) --
	(  5.29, 61.71) --
	(  5.29, 61.71) --
	(  5.30, 61.71) --
	(  5.30, 61.70) --
	(  5.30, 61.70) --
	(  5.30, 61.69) --
	(  5.31, 61.69) --
	(  5.31, 61.68) --
	(  5.31, 61.68) --
	(  5.30, 61.65) --
	(  5.30, 61.60) --
	(  5.30, 61.54) --
	(  5.29, 61.47) --
	(  5.29, 61.39) --
	(  5.29, 61.30) --
	(  5.29, 61.19) --
	(  5.29, 61.08) --
	(  5.29, 60.95) --
	(  5.29, 60.81) --
	(  5.29, 58.56) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(  7.94, 61.50) --
	(  7.94, 61.50) --
	(  7.92, 61.50) --
	(  7.89, 61.50) --
	(  7.87, 61.49) --
	(  7.85, 61.49) --
	(  7.82, 61.48) --
	(  7.80, 61.47) --
	(  7.78, 61.46) --
	(  7.75, 61.45) --
	(  7.73, 61.44) --
	(  7.71, 61.42) --
	(  7.71, 61.42) --
	(  7.69, 61.40) --
	(  7.67, 61.39) --
	(  7.64, 61.36) --
	(  7.62, 61.34) --
	(  7.60, 61.32) --
	(  7.58, 61.29) --
	(  7.56, 61.26) --
	(  7.54, 61.23) --
	(  7.51, 61.19) --
	(  7.49, 61.15) --
	(  7.49, 61.15) --
	(  7.47, 61.12) --
	(  7.45, 61.07) --
	(  7.43, 61.02) --
	(  7.41, 60.97) --
	(  7.40, 60.91) --
	(  7.38, 60.85) --
	(  7.36, 60.79) --
	(  7.35, 60.72) --
	(  7.33, 60.65) --
	(  7.32, 60.57) --
	(  7.32, 60.57) --
	(  7.31, 60.49) --
	(  7.30, 60.40) --
	(  7.29, 60.31) --
	(  7.28, 60.22) --
	(  7.27, 60.13) --
	(  7.26, 60.03) --
	(  7.26, 59.93) --
	(  7.26, 59.82) --
	(  7.26, 59.71) --
	(  7.25, 59.60) --
	(  7.25, 59.60) --
	(  7.26, 59.28) --
	(  7.28, 59.00) --
	(  7.31, 58.75) --
	(  7.36, 58.53) --
	(  7.42, 58.35) --
	(  7.50, 58.19) --
	(  7.58, 58.08) --
	(  7.68, 57.99) --
	(  7.80, 57.94) --
	(  7.92, 57.92) --
	(  7.92, 57.92) --
	(  7.94, 57.92) --
	(  7.95, 57.92) --
	(  7.96, 57.93) --
	(  7.97, 57.93) --
	(  7.98, 57.93) --
	(  8.00, 57.93) --
	(  8.01, 57.93) --
	(  8.02, 57.94) --
	(  8.03, 57.94) --
	(  8.04, 57.94) --
	(  8.04, 57.94) --
	(  8.06, 57.95) --
	(  8.07, 57.95) --
	(  8.09, 57.96) --
	(  8.10, 57.96) --
	(  8.12, 57.97) --
	(  8.13, 57.98) --
	(  8.15, 57.99) --
	(  8.17, 58.00) --
	(  8.18, 58.01) --
	(  8.20, 58.02) --
	(  8.20, 58.02) --
	(  8.22, 58.03) --
	(  8.24, 58.04) --
	(  8.25, 58.06) --
	(  8.27, 58.07) --
	(  8.29, 58.09) --
	(  8.30, 58.11) --
	(  8.32, 58.13) --
	(  8.34, 58.15) --
	(  8.35, 58.18) --
	(  8.37, 58.20) --
	(  8.37, 58.20) --
	(  8.38, 58.23) --
	(  8.40, 58.25) --
	(  8.42, 58.28) --
	(  8.43, 58.31) --
	(  8.44, 58.34) --
	(  8.46, 58.38) --
	(  8.47, 58.41) --
	(  8.48, 58.44) --
	(  8.49, 58.48) --
	(  8.50, 58.52) --
	(  8.50, 58.52) --
	(  8.52, 58.60) --
	(  8.54, 58.70) --
	(  8.56, 58.81) --
	(  8.57, 58.92) --
	(  8.59, 59.05) --
	(  8.60, 59.19) --
	(  8.60, 59.34) --
	(  8.61, 59.50) --
	(  8.61, 59.67) --
	(  8.61, 59.85) --
	(  8.61, 59.85) --
	(  8.61, 60.09) --
	(  8.60, 60.30) --
	(  8.58, 60.50) --
	(  8.55, 60.68) --
	(  8.52, 60.85) --
	(  8.48, 60.99) --
	(  8.43, 61.12) --
	(  8.37, 61.23) --
	(  8.31, 61.32) --
	(  8.24, 61.39) --
	(  8.24, 61.39) --
	(  8.21, 61.41) --
	(  8.18, 61.43) --
	(  8.16, 61.45) --
	(  8.13, 61.46) --
	(  8.10, 61.47) --
	(  8.07, 61.48) --
	(  8.04, 61.49) --
	(  8.01, 61.50) --
	(  7.98, 61.50) --
	(  7.94, 61.50) --
	cycle
	(  7.92, 57.70) --
	(  7.92, 57.70) --
	(  7.84, 57.70) --
	(  7.77, 57.71) --
	(  7.70, 57.72) --
	(  7.63, 57.74) --
	(  7.56, 57.77) --
	(  7.49, 57.80) --
	(  7.43, 57.83) --
	(  7.37, 57.87) --
	(  7.31, 57.92) --
	(  7.26, 57.97) --
	(  7.26, 57.97) --
	(  7.21, 58.03) --
	(  7.16, 58.08) --
	(  7.11, 58.15) --
	(  7.06, 58.21) --
	(  7.02, 58.28) --
	(  6.98, 58.36) --
	(  6.94, 58.44) --
	(  6.90, 58.52) --
	(  6.87, 58.60) --
	(  6.84, 58.69) --
	(  6.84, 58.69) --
	(  6.81, 58.78) --
	(  6.79, 58.88) --
	(  6.76, 58.97) --
	(  6.74, 59.07) --
	(  6.73, 59.17) --
	(  6.71, 59.26) --
	(  6.70, 59.36) --
	(  6.70, 59.47) --
	(  6.69, 59.57) --
	(  6.69, 59.67) --
	(  6.69, 59.67) --
	(  6.69, 59.85) --
	(  6.70, 60.03) --
	(  6.72, 60.19) --
	(  6.75, 60.35) --
	(  6.78, 60.51) --
	(  6.82, 60.65) --
	(  6.87, 60.79) --
	(  6.93, 60.92) --
	(  6.99, 61.04) --
	(  7.06, 61.16) --
	(  7.06, 61.16) --
	(  7.14, 61.27) --
	(  7.22, 61.36) --
	(  7.30, 61.45) --
	(  7.38, 61.52) --
	(  7.47, 61.58) --
	(  7.56, 61.64) --
	(  7.65, 61.68) --
	(  7.75, 61.70) --
	(  7.84, 61.72) --
	(  7.94, 61.73) --
	(  7.94, 61.73) --
	(  8.04, 61.72) --
	(  8.13, 61.71) --
	(  8.21, 61.69) --
	(  8.30, 61.66) --
	(  8.38, 61.62) --
	(  8.46, 61.57) --
	(  8.53, 61.52) --
	(  8.60, 61.46) --
	(  8.67, 61.38) --
	(  8.74, 61.30) --
	(  8.74, 61.30) --
	(  8.82, 61.18) --
	(  8.90, 61.05) --
	(  8.96, 60.92) --
	(  9.02, 60.77) --
	(  9.07, 60.62) --
	(  9.11, 60.46) --
	(  9.14, 60.29) --
	(  9.16, 60.11) --
	(  9.17, 59.93) --
	(  9.18, 59.73) --
	(  9.18, 59.73) --
	(  9.18, 59.63) --
	(  9.17, 59.52) --
	(  9.17, 59.42) --
	(  9.16, 59.32) --
	(  9.15, 59.22) --
	(  9.13, 59.13) --
	(  9.12, 59.04) --
	(  9.10, 58.95) --
	(  9.08, 58.86) --
	(  9.05, 58.77) --
	(  9.05, 58.77) --
	(  9.03, 58.69) --
	(  9.00, 58.62) --
	(  8.97, 58.54) --
	(  8.94, 58.47) --
	(  8.91, 58.41) --
	(  8.88, 58.34) --
	(  8.85, 58.29) --
	(  8.81, 58.23) --
	(  8.77, 58.18) --
	(  8.73, 58.13) --
	(  8.73, 58.13) --
	(  8.69, 58.09) --
	(  8.65, 58.05) --
	(  8.61, 58.01) --
	(  8.57, 57.97) --
	(  8.53, 57.94) --
	(  8.49, 57.91) --
	(  8.45, 57.88) --
	(  8.41, 57.85) --
	(  8.37, 57.83) --
	(  8.33, 57.80) --
	(  8.33, 57.80) --
	(  8.29, 57.78) --
	(  8.24, 57.77) --
	(  8.20, 57.75) --
	(  8.16, 57.74) --
	(  8.12, 57.72) --
	(  8.08, 57.72) --
	(  8.04, 57.71) --
	(  8.00, 57.70) --
	(  7.96, 57.70) --
	(  7.92, 57.70) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 10.91, 61.28) --
	( 10.91, 61.28) --
	( 10.91, 61.35) --
	( 10.90, 61.42) --
	( 10.89, 61.48) --
	( 10.88, 61.54) --
	( 10.87, 61.59) --
	( 10.86, 61.64) --
	( 10.84, 61.69) --
	( 10.81, 61.73) --
	( 10.79, 61.77) --
	( 10.76, 61.81) --
	( 10.76, 61.81) --
	( 10.73, 61.84) --
	( 10.70, 61.87) --
	( 10.67, 61.89) --
	( 10.63, 61.91) --
	( 10.59, 61.93) --
	( 10.56, 61.95) --
	( 10.51, 61.96) --
	( 10.47, 61.97) --
	( 10.43, 61.97) --
	( 10.38, 61.98) --
	( 10.38, 61.98) --
	( 10.32, 61.97) --
	( 10.27, 61.97) --
	( 10.21, 61.97) --
	( 10.15, 61.96) --
	( 10.09, 61.95) --
	( 10.04, 61.94) --
	(  9.98, 61.92) --
	(  9.92, 61.91) --
	(  9.86, 61.89) --
	(  9.80, 61.87) --
	(  9.96, 63.18) --
	(  9.96, 63.18) --
	( 10.01, 63.17) --
	( 10.06, 63.17) --
	( 10.11, 63.17) --
	( 10.16, 63.16) --
	( 10.21, 63.16) --
	( 10.26, 63.16) --
	( 10.31, 63.16) --
	( 10.36, 63.16) --
	( 10.40, 63.16) --
	( 10.45, 63.15) --
	( 10.45, 63.15) --
	( 10.50, 63.16) --
	( 10.57, 63.16) --
	( 10.63, 63.16) --
	( 10.70, 63.16) --
	( 10.77, 63.17) --
	( 10.85, 63.17) --
	( 10.93, 63.18) --
	( 11.01, 63.19) --
	( 11.10, 63.19) --
	( 11.19, 63.20) --
	( 11.23, 63.19) --
	( 11.15, 62.88) --
	( 11.15, 62.88) --
	( 11.10, 62.87) --
	( 11.05, 62.87) --
	( 10.99, 62.86) --
	( 10.94, 62.86) --
	( 10.89, 62.86) --
	( 10.85, 62.85) --
	( 10.80, 62.85) --
	( 10.76, 62.85) --
	( 10.72, 62.85) --
	( 10.68, 62.85) --
	( 10.68, 62.85) --
	( 10.64, 62.85) --
	( 10.61, 62.85) --
	( 10.56, 62.85) --
	( 10.52, 62.86) --
	( 10.47, 62.86) --
	( 10.41, 62.86) --
	( 10.35, 62.87) --
	( 10.29, 62.88) --
	( 10.22, 62.88) --
	( 10.14, 62.89) --
	( 10.05, 62.13) --
	( 10.05, 62.13) --
	( 10.09, 62.14) --
	( 10.13, 62.16) --
	( 10.17, 62.17) --
	( 10.21, 62.18) --
	( 10.26, 62.19) --
	( 10.30, 62.19) --
	( 10.35, 62.20) --
	( 10.40, 62.20) --
	( 10.45, 62.20) --
	( 10.50, 62.20) --
	( 10.50, 62.20) --
	( 10.57, 62.20) --
	( 10.64, 62.19) --
	( 10.71, 62.18) --
	( 10.77, 62.16) --
	( 10.83, 62.14) --
	( 10.89, 62.12) --
	( 10.94, 62.08) --
	( 11.00, 62.05) --
	( 11.04, 62.00) --
	( 11.09, 61.96) --
	( 11.09, 61.96) --
	( 11.13, 61.91) --
	( 11.17, 61.86) --
	( 11.20, 61.80) --
	( 11.23, 61.75) --
	( 11.26, 61.69) --
	( 11.28, 61.63) --
	( 11.29, 61.57) --
	( 11.31, 61.50) --
	( 11.31, 61.43) --
	( 11.31, 61.37) --
	( 11.31, 61.37) --
	( 11.31, 61.28) --
	( 11.30, 61.20) --
	( 11.29, 61.12) --
	( 11.27, 61.04) --
	( 11.25, 60.97) --
	( 11.22, 60.90) --
	( 11.18, 60.83) --
	( 11.14, 60.77) --
	( 11.10, 60.71) --
	( 11.04, 60.65) --
	( 11.04, 60.65) --
	( 10.99, 60.60) --
	( 10.93, 60.55) --
	( 10.87, 60.51) --
	( 10.80, 60.47) --
	( 10.73, 60.44) --
	( 10.66, 60.42) --
	( 10.59, 60.40) --
	( 10.51, 60.38) --
	( 10.43, 60.38) --
	( 10.35, 60.37) --
	( 10.35, 60.37) --
	( 10.31, 60.37) --
	( 10.26, 60.38) --
	( 10.22, 60.38) --
	( 10.18, 60.39) --
	( 10.14, 60.40) --
	( 10.09, 60.41) --
	( 10.05, 60.42) --
	( 10.01, 60.44) --
	(  9.97, 60.46) --
	(  9.92, 60.48) --
	(  9.92, 60.48) --
	(  9.88, 60.50) --
	(  9.84, 60.52) --
	(  9.81, 60.54) --
	(  9.78, 60.57) --
	(  9.76, 60.59) --
	(  9.74, 60.61) --
	(  9.72, 60.64) --
	(  9.71, 60.66) --
	(  9.71, 60.69) --
	(  9.70, 60.72) --
	(  9.70, 60.72) --
	(  9.70, 60.73) --
	(  9.71, 60.74) --
	(  9.71, 60.75) --
	(  9.71, 60.77) --
	(  9.72, 60.78) --
	(  9.72, 60.79) --
	(  9.73, 60.80) --
	(  9.74, 60.81) --
	(  9.75, 60.82) --
	(  9.76, 60.83) --
	(  9.76, 60.83) --
	(  9.77, 60.84) --
	(  9.78, 60.85) --
	(  9.79, 60.86) --
	(  9.80, 60.87) --
	(  9.81, 60.87) --
	(  9.82, 60.88) --
	(  9.84, 60.88) --
	(  9.85, 60.88) --
	(  9.86, 60.88) --
	(  9.87, 60.88) --
	(  9.87, 60.88) --
	(  9.90, 60.88) --
	(  9.92, 60.88) --
	(  9.95, 60.87) --
	(  9.97, 60.86) --
	(  9.99, 60.85) --
	( 10.02, 60.83) --
	( 10.04, 60.81) --
	( 10.06, 60.79) --
	( 10.09, 60.77) --
	( 10.11, 60.74) --
	( 10.11, 60.74) --
	( 10.11, 60.74) --
	( 10.11, 60.73) --
	( 10.11, 60.73) --
	( 10.11, 60.73) --
	( 10.12, 60.72) --
	( 10.12, 60.72) --
	( 10.12, 60.72) --
	( 10.13, 60.71) --
	( 10.13, 60.71) --
	( 10.13, 60.70) --
	( 10.13, 60.70) --
	( 10.14, 60.69) --
	( 10.14, 60.69) --
	( 10.15, 60.68) --
	( 10.15, 60.68) --
	( 10.15, 60.67) --
	( 10.16, 60.67) --
	( 10.16, 60.67) --
	( 10.16, 60.66) --
	( 10.16, 60.66) --
	( 10.17, 60.66) --
	( 10.17, 60.66) --
	( 10.17, 60.65) --
	( 10.17, 60.65) --
	( 10.17, 60.65) --
	( 10.18, 60.64) --
	( 10.18, 60.64) --
	( 10.18, 60.64) --
	( 10.19, 60.63) --
	( 10.19, 60.63) --
	( 10.20, 60.62) --
	( 10.20, 60.62) --
	( 10.20, 60.62) --
	( 10.20, 60.62) --
	( 10.21, 60.61) --
	( 10.21, 60.61) --
	( 10.22, 60.60) --
	( 10.22, 60.60) --
	( 10.22, 60.60) --
	( 10.23, 60.59) --
	( 10.23, 60.59) --
	( 10.24, 60.59) --
	( 10.24, 60.59) --
	( 10.24, 60.59) --
	( 10.24, 60.58) --
	( 10.25, 60.58) --
	( 10.25, 60.58) --
	( 10.25, 60.58) --
	( 10.26, 60.57) --
	( 10.26, 60.57) --
	( 10.27, 60.57) --
	( 10.27, 60.56) --
	( 10.28, 60.56) --
	( 10.28, 60.56) --
	( 10.28, 60.56) --
	( 10.29, 60.55) --
	( 10.30, 60.55) --
	( 10.30, 60.55) --
	( 10.31, 60.55) --
	( 10.31, 60.54) --
	( 10.32, 60.54) --
	( 10.32, 60.54) --
	( 10.33, 60.54) --
	( 10.34, 60.54) --
	( 10.34, 60.54) --
	( 10.34, 60.54) --
	( 10.35, 60.54) --
	( 10.35, 60.54) --
	( 10.36, 60.54) --
	( 10.37, 60.53) --
	( 10.37, 60.53) --
	( 10.38, 60.53) --
	( 10.39, 60.53) --
	( 10.39, 60.53) --
	( 10.40, 60.53) --
	( 10.41, 60.53) --
	( 10.41, 60.53) --
	( 10.45, 60.54) --
	( 10.49, 60.54) --
	( 10.53, 60.55) --
	( 10.56, 60.57) --
	( 10.60, 60.59) --
	( 10.64, 60.61) --
	( 10.67, 60.64) --
	( 10.70, 60.67) --
	( 10.73, 60.71) --
	( 10.76, 60.75) --
	( 10.76, 60.75) --
	( 10.79, 60.79) --
	( 10.81, 60.84) --
	( 10.84, 60.89) --
	( 10.86, 60.94) --
	( 10.87, 60.99) --
	( 10.88, 61.05) --
	( 10.89, 61.10) --
	( 10.90, 61.16) --
	( 10.91, 61.22) --
	( 10.91, 61.28) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(  5.29, 69.82) --
	(  5.29, 69.82) --
	(  5.29, 69.74) --
	(  5.29, 69.67) --
	(  5.30, 69.61) --
	(  5.30, 69.55) --
	(  5.31, 69.50) --
	(  5.32, 69.46) --
	(  5.34, 69.42) --
	(  5.35, 69.38) --
	(  5.37, 69.35) --
	(  5.39, 69.33) --
	(  5.39, 69.33) --
	(  5.41, 69.31) --
	(  5.44, 69.30) --
	(  5.47, 69.28) --
	(  5.51, 69.27) --
	(  5.55, 69.26) --
	(  5.60, 69.25) --
	(  5.66, 69.24) --
	(  5.72, 69.23) --
	(  5.78, 69.23) --
	(  5.85, 69.22) --
	(  5.85, 69.22) --
	(  5.86, 69.22) --
	(  5.86, 69.21) --
	(  5.87, 69.20) --
	(  5.87, 69.19) --
	(  5.88, 69.18) --
	(  5.88, 69.17) --
	(  5.88, 69.16) --
	(  5.88, 69.14) --
	(  5.88, 69.13) --
	(  5.88, 69.11) --
	(  5.88, 69.11) --
	(  5.88, 69.10) --
	(  5.88, 69.08) --
	(  5.88, 69.07) --
	(  5.88, 69.06) --
	(  5.88, 69.05) --
	(  5.87, 69.04) --
	(  5.87, 69.03) --
	(  5.86, 69.02) --
	(  5.86, 69.02) --
	(  5.85, 69.01) --
	(  5.85, 69.01) --
	(  5.73, 69.01) --
	(  5.61, 69.02) --
	(  5.51, 69.02) --
	(  5.41, 69.02) --
	(  5.33, 69.02) --
	(  5.25, 69.02) --
	(  5.19, 69.02) --
	(  5.14, 69.02) --
	(  5.09, 69.02) --
	(  5.06, 69.02) --
	(  5.06, 69.02) --
	(  5.00, 69.02) --
	(  4.94, 69.02) --
	(  4.86, 69.02) --
	(  4.79, 69.02) --
	(  4.70, 69.02) --
	(  4.60, 69.02) --
	(  4.50, 69.02) --
	(  4.39, 69.02) --
	(  4.28, 69.01) --
	(  4.15, 69.01) --
	(  4.15, 69.01) --
	(  4.15, 69.02) --
	(  4.14, 69.02) --
	(  4.14, 69.03) --
	(  4.14, 69.04) --
	(  4.13, 69.05) --
	(  4.13, 69.06) --
	(  4.13, 69.07) --
	(  4.13, 69.08) --
	(  4.13, 69.10) --
	(  4.13, 69.11) --
	(  4.13, 69.11) --
	(  4.13, 69.13) --
	(  4.13, 69.14) --
	(  4.13, 69.16) --
	(  4.13, 69.17) --
	(  4.13, 69.18) --
	(  4.14, 69.19) --
	(  4.14, 69.20) --
	(  4.14, 69.21) --
	(  4.15, 69.22) --
	(  4.15, 69.22) --
	(  4.15, 69.22) --
	(  4.23, 69.23) --
	(  4.29, 69.23) --
	(  4.36, 69.24) --
	(  4.42, 69.25) --
	(  4.47, 69.26) --
	(  4.52, 69.27) --
	(  4.56, 69.29) --
	(  4.60, 69.30) --
	(  4.63, 69.32) --
	(  4.66, 69.34) --
	(  4.66, 69.34) --
	(  4.68, 69.36) --
	(  4.70, 69.39) --
	(  4.72, 69.42) --
	(  4.74, 69.46) --
	(  4.75, 69.51) --
	(  4.77, 69.56) --
	(  4.77, 69.62) --
	(  4.78, 69.68) --
	(  4.78, 69.74) --
	(  4.79, 69.82) --
	(  4.79, 71.94) --
	(  4.79, 71.94) --
	(  4.78, 72.01) --
	(  4.78, 72.07) --
	(  4.77, 72.13) --
	(  4.76, 72.18) --
	(  4.75, 72.22) --
	(  4.74, 72.25) --
	(  4.72, 72.28) --
	(  4.70, 72.30) --
	(  4.68, 72.31) --
	(  4.66, 72.31) --
	(  4.66, 72.31) --
	(  4.62, 72.31) --
	(  4.58, 72.31) --
	(  4.53, 72.30) --
	(  4.48, 72.29) --
	(  4.43, 72.27) --
	(  4.37, 72.25) --
	(  4.31, 72.23) --
	(  4.24, 72.21) --
	(  4.17, 72.18) --
	(  4.09, 72.15) --
	(  4.09, 72.15) --
	(  4.08, 72.16) --
	(  4.06, 72.17) --
	(  4.05, 72.19) --
	(  4.04, 72.20) --
	(  4.03, 72.22) --
	(  4.02, 72.24) --
	(  4.01, 72.26) --
	(  4.00, 72.28) --
	(  4.00, 72.30) --
	(  3.99, 72.32) --
	(  3.99, 72.32) --
	(  4.17, 72.41) --
	(  4.33, 72.49) --
	(  4.49, 72.56) --
	(  4.63, 72.63) --
	(  4.77, 72.70) --
	(  4.89, 72.76) --
	(  5.00, 72.82) --
	(  5.10, 72.88) --
	(  5.19, 72.93) --
	(  5.27, 72.98) --
	(  5.27, 72.98) --
	(  5.28, 72.98) --
	(  5.28, 72.97) --
	(  5.29, 72.97) --
	(  5.29, 72.97) --
	(  5.30, 72.97) --
	(  5.30, 72.96) --
	(  5.30, 72.96) --
	(  5.30, 72.96) --
	(  5.31, 72.95) --
	(  5.31, 72.94) --
	(  5.31, 72.94) --
	(  5.30, 72.91) --
	(  5.30, 72.86) --
	(  5.30, 72.80) --
	(  5.29, 72.73) --
	(  5.29, 72.65) --
	(  5.29, 72.56) --
	(  5.29, 72.46) --
	(  5.29, 72.34) --
	(  5.29, 72.21) --
	(  5.29, 72.07) --
	(  5.29, 69.82) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(  7.94, 72.76) --
	(  7.94, 72.76) --
	(  7.92, 72.76) --
	(  7.89, 72.76) --
	(  7.87, 72.76) --
	(  7.85, 72.75) --
	(  7.82, 72.74) --
	(  7.80, 72.73) --
	(  7.78, 72.72) --
	(  7.75, 72.71) --
	(  7.73, 72.70) --
	(  7.71, 72.68) --
	(  7.71, 72.68) --
	(  7.69, 72.67) --
	(  7.67, 72.65) --
	(  7.64, 72.63) --
	(  7.62, 72.60) --
	(  7.60, 72.58) --
	(  7.58, 72.55) --
	(  7.56, 72.52) --
	(  7.54, 72.49) --
	(  7.51, 72.45) --
	(  7.49, 72.42) --
	(  7.49, 72.42) --
	(  7.47, 72.38) --
	(  7.45, 72.33) --
	(  7.43, 72.29) --
	(  7.41, 72.23) --
	(  7.40, 72.18) --
	(  7.38, 72.12) --
	(  7.36, 72.05) --
	(  7.35, 71.98) --
	(  7.33, 71.91) --
	(  7.32, 71.83) --
	(  7.32, 71.83) --
	(  7.31, 71.75) --
	(  7.30, 71.66) --
	(  7.29, 71.57) --
	(  7.28, 71.48) --
	(  7.27, 71.39) --
	(  7.26, 71.29) --
	(  7.26, 71.19) --
	(  7.26, 71.08) --
	(  7.26, 70.98) --
	(  7.25, 70.86) --
	(  7.25, 70.86) --
	(  7.26, 70.55) --
	(  7.28, 70.26) --
	(  7.31, 70.01) --
	(  7.36, 69.79) --
	(  7.42, 69.61) --
	(  7.50, 69.46) --
	(  7.58, 69.34) --
	(  7.68, 69.25) --
	(  7.80, 69.20) --
	(  7.92, 69.19) --
	(  7.92, 69.19) --
	(  7.94, 69.19) --
	(  7.95, 69.19) --
	(  7.96, 69.19) --
	(  7.97, 69.19) --
	(  7.98, 69.19) --
	(  8.00, 69.19) --
	(  8.01, 69.20) --
	(  8.02, 69.20) --
	(  8.03, 69.20) --
	(  8.04, 69.21) --
	(  8.04, 69.21) --
	(  8.06, 69.21) --
	(  8.07, 69.21) --
	(  8.09, 69.22) --
	(  8.10, 69.23) --
	(  8.12, 69.23) --
	(  8.13, 69.24) --
	(  8.15, 69.25) --
	(  8.17, 69.26) --
	(  8.18, 69.27) --
	(  8.20, 69.28) --
	(  8.20, 69.28) --
	(  8.22, 69.29) --
	(  8.24, 69.30) --
	(  8.25, 69.32) --
	(  8.27, 69.33) --
	(  8.29, 69.35) --
	(  8.30, 69.37) --
	(  8.32, 69.39) --
	(  8.34, 69.41) --
	(  8.35, 69.44) --
	(  8.37, 69.46) --
	(  8.37, 69.46) --
	(  8.38, 69.49) --
	(  8.40, 69.52) --
	(  8.42, 69.54) --
	(  8.43, 69.57) --
	(  8.44, 69.60) --
	(  8.46, 69.64) --
	(  8.47, 69.67) --
	(  8.48, 69.71) --
	(  8.49, 69.74) --
	(  8.50, 69.78) --
	(  8.50, 69.78) --
	(  8.52, 69.87) --
	(  8.54, 69.96) --
	(  8.56, 70.07) --
	(  8.57, 70.19) --
	(  8.59, 70.32) --
	(  8.60, 70.45) --
	(  8.60, 70.60) --
	(  8.61, 70.76) --
	(  8.61, 70.93) --
	(  8.61, 71.12) --
	(  8.61, 71.12) --
	(  8.61, 71.35) --
	(  8.60, 71.57) --
	(  8.58, 71.76) --
	(  8.55, 71.94) --
	(  8.52, 72.11) --
	(  8.48, 72.25) --
	(  8.43, 72.38) --
	(  8.37, 72.49) --
	(  8.31, 72.58) --
	(  8.24, 72.65) --
	(  8.24, 72.65) --
	(  8.21, 72.67) --
	(  8.18, 72.69) --
	(  8.16, 72.71) --
	(  8.13, 72.72) --
	(  8.10, 72.74) --
	(  8.07, 72.75) --
	(  8.04, 72.75) --
	(  8.01, 72.76) --
	(  7.98, 72.76) --
	(  7.94, 72.76) --
	cycle
	(  7.92, 68.96) --
	(  7.92, 68.96) --
	(  7.84, 68.96) --
	(  7.77, 68.97) --
	(  7.70, 68.99) --
	(  7.63, 69.00) --
	(  7.56, 69.03) --
	(  7.49, 69.06) --
	(  7.43, 69.09) --
	(  7.37, 69.14) --
	(  7.31, 69.18) --
	(  7.26, 69.23) --
	(  7.26, 69.23) --
	(  7.21, 69.29) --
	(  7.16, 69.35) --
	(  7.11, 69.41) --
	(  7.06, 69.48) --
	(  7.02, 69.55) --
	(  6.98, 69.62) --
	(  6.94, 69.70) --
	(  6.90, 69.78) --
	(  6.87, 69.86) --
	(  6.84, 69.95) --
	(  6.84, 69.95) --
	(  6.81, 70.05) --
	(  6.79, 70.14) --
	(  6.76, 70.23) --
	(  6.74, 70.33) --
	(  6.73, 70.43) --
	(  6.71, 70.53) --
	(  6.70, 70.63) --
	(  6.70, 70.73) --
	(  6.69, 70.83) --
	(  6.69, 70.93) --
	(  6.69, 70.93) --
	(  6.69, 71.12) --
	(  6.70, 71.29) --
	(  6.72, 71.46) --
	(  6.75, 71.62) --
	(  6.78, 71.77) --
	(  6.82, 71.91) --
	(  6.87, 72.05) --
	(  6.93, 72.18) --
	(  6.99, 72.31) --
	(  7.06, 72.42) --
	(  7.06, 72.42) --
	(  7.14, 72.53) --
	(  7.22, 72.63) --
	(  7.30, 72.71) --
	(  7.38, 72.78) --
	(  7.47, 72.85) --
	(  7.56, 72.90) --
	(  7.65, 72.94) --
	(  7.75, 72.97) --
	(  7.84, 72.98) --
	(  7.94, 72.99) --
	(  7.94, 72.99) --
	(  8.04, 72.98) --
	(  8.13, 72.97) --
	(  8.21, 72.95) --
	(  8.30, 72.92) --
	(  8.38, 72.88) --
	(  8.46, 72.84) --
	(  8.53, 72.78) --
	(  8.60, 72.72) --
	(  8.67, 72.65) --
	(  8.74, 72.57) --
	(  8.74, 72.57) --
	(  8.82, 72.45) --
	(  8.90, 72.32) --
	(  8.96, 72.18) --
	(  9.02, 72.03) --
	(  9.07, 71.88) --
	(  9.11, 71.72) --
	(  9.14, 71.55) --
	(  9.16, 71.37) --
	(  9.17, 71.19) --
	(  9.18, 71.00) --
	(  9.18, 71.00) --
	(  9.18, 70.89) --
	(  9.17, 70.78) --
	(  9.17, 70.68) --
	(  9.16, 70.58) --
	(  9.15, 70.49) --
	(  9.13, 70.39) --
	(  9.12, 70.30) --
	(  9.10, 70.21) --
	(  9.08, 70.12) --
	(  9.05, 70.04) --
	(  9.05, 70.04) --
	(  9.03, 69.96) --
	(  9.00, 69.88) --
	(  8.97, 69.80) --
	(  8.94, 69.73) --
	(  8.91, 69.67) --
	(  8.88, 69.61) --
	(  8.85, 69.55) --
	(  8.81, 69.49) --
	(  8.77, 69.44) --
	(  8.73, 69.40) --
	(  8.73, 69.40) --
	(  8.69, 69.35) --
	(  8.65, 69.31) --
	(  8.61, 69.27) --
	(  8.57, 69.24) --
	(  8.53, 69.20) --
	(  8.49, 69.17) --
	(  8.45, 69.14) --
	(  8.41, 69.11) --
	(  8.37, 69.09) --
	(  8.33, 69.07) --
	(  8.33, 69.07) --
	(  8.29, 69.05) --
	(  8.24, 69.03) --
	(  8.20, 69.01) --
	(  8.16, 69.00) --
	(  8.12, 68.99) --
	(  8.08, 68.98) --
	(  8.04, 68.97) --
	(  8.00, 68.96) --
	(  7.96, 68.96) --
	(  7.92, 68.96) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 10.23, 74.12) --
	( 10.23, 74.12) --
	( 10.21, 74.12) --
	( 10.20, 74.12) --
	( 10.18, 74.12) --
	( 10.17, 74.12) --
	( 10.15, 74.12) --
	( 10.14, 74.11) --
	( 10.12, 74.11) --
	( 10.11, 74.11) --
	( 10.09, 74.10) --
	( 10.08, 74.10) --
	( 10.08, 74.10) --
	( 10.07, 74.09) --
	( 10.06, 74.09) --
	( 10.04, 74.08) --
	( 10.03, 74.07) --
	( 10.02, 74.06) --
	( 10.01, 74.05) --
	(  9.99, 74.04) --
	(  9.98, 74.02) --
	(  9.96, 74.01) --
	(  9.95, 73.99) --
	(  9.95, 73.99) --
	(  9.94, 73.97) --
	(  9.92, 73.95) --
	(  9.91, 73.93) --
	(  9.90, 73.90) --
	(  9.89, 73.88) --
	(  9.87, 73.85) --
	(  9.86, 73.82) --
	(  9.85, 73.79) --
	(  9.84, 73.76) --
	(  9.83, 73.73) --
	(  9.83, 73.73) --
	(  9.82, 73.72) --
	(  9.81, 73.72) --
	(  9.79, 73.72) --
	(  9.78, 73.72) --
	(  9.76, 73.72) --
	(  9.75, 73.73) --
	(  9.73, 73.73) --
	(  9.72, 73.73) --
	(  9.70, 73.74) --
	(  9.69, 73.74) --
	(  9.69, 73.74) --
	(  9.70, 73.85) --
	(  9.72, 73.95) --
	(  9.73, 74.04) --
	(  9.74, 74.13) --
	(  9.75, 74.21) --
	(  9.76, 74.27) --
	(  9.77, 74.33) --
	(  9.77, 74.39) --
	(  9.78, 74.43) --
	(  9.78, 74.47) --
	(  9.78, 74.47) --
	(  9.78, 74.47) --
	(  9.78, 74.47) --
	(  9.78, 74.47) --
	(  9.78, 74.47) --
	(  9.78, 74.48) --
	(  9.79, 74.48) --
	(  9.79, 74.48) --
	(  9.79, 74.48) --
	(  9.80, 74.48) --
	(  9.80, 74.48) --
	(  9.80, 74.48) --
	(  9.80, 74.48) --
	(  9.81, 74.48) --
	(  9.81, 74.47) --
	(  9.82, 74.47) --
	(  9.83, 74.47) --
	(  9.84, 74.46) --
	(  9.84, 74.46) --
	(  9.85, 74.46) --
	(  9.86, 74.45) --
	(  9.87, 74.45) --
	(  9.87, 74.45) --
	(  9.89, 74.44) --
	(  9.90, 74.44) --
	(  9.91, 74.43) --
	(  9.93, 74.43) --
	(  9.94, 74.42) --
	(  9.96, 74.42) --
	(  9.97, 74.42) --
	(  9.99, 74.42) --
	( 10.01, 74.42) --
	( 10.03, 74.42) --
	( 10.96, 74.42) --
	( 10.96, 74.42) --
	( 11.00, 74.42) --
	( 11.04, 74.42) --
	( 11.07, 74.42) --
	( 11.11, 74.42) --
	( 11.14, 74.43) --
	( 11.18, 74.43) --
	( 11.21, 74.44) --
	( 11.25, 74.45) --
	( 11.28, 74.46) --
	( 11.31, 74.47) --
	( 11.39, 74.41) --
	( 11.39, 74.41) --
	( 11.29, 74.17) --
	( 11.19, 73.92) --
	( 11.09, 73.66) --
	( 10.99, 73.39) --
	( 10.89, 73.12) --
	( 10.78, 72.84) --
	( 10.68, 72.55) --
	( 10.58, 72.25) --
	( 10.47, 71.95) --
	( 10.37, 71.64) --
	( 10.06, 71.63) --
	( 10.02, 71.66) --
	( 10.02, 71.66) --
	( 10.09, 71.82) --
	( 10.17, 72.00) --
	( 10.26, 72.20) --
	( 10.35, 72.41) --
	( 10.45, 72.65) --
	( 10.55, 72.91) --
	( 10.67, 73.18) --
	( 10.79, 73.48) --
	( 10.91, 73.79) --
	( 11.05, 74.12) --
	( 10.23, 74.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	( 23.97, 29.03) --
	( 23.97, 29.03) --
	( 23.95, 29.03) --
	( 23.93, 29.03) --
	( 23.90, 29.03) --
	( 23.88, 29.03) --
	( 23.85, 29.02) --
	( 23.83, 29.02) --
	( 23.81, 29.01) --
	( 23.78, 29.01) --
	( 23.76, 29.00) --
	( 23.73, 29.00) --
	( 23.73, 29.00) --
	( 23.71, 28.99) --
	( 23.68, 28.98) --
	( 23.66, 28.97) --
	( 23.63, 28.96) --
	( 23.61, 28.94) --
	( 23.59, 28.93) --
	( 23.56, 28.91) --
	( 23.54, 28.89) --
	( 23.51, 28.87) --
	( 23.48, 28.84) --
	( 23.48, 28.84) --
	( 23.46, 28.82) --
	( 23.44, 28.79) --
	( 23.42, 28.77) --
	( 23.40, 28.74) --
	( 23.39, 28.71) --
	( 23.38, 28.67) --
	( 23.37, 28.64) --
	( 23.36, 28.61) --
	( 23.36, 28.57) --
	( 23.36, 28.54) --
	( 23.36, 28.54) --
	( 23.36, 28.47) --
	( 23.35, 28.41) --
	( 23.33, 28.36) --
	( 23.32, 28.32) --
	( 23.29, 28.28) --
	( 23.27, 28.25) --
	( 23.23, 28.23) --
	( 23.20, 28.21) --
	( 23.15, 28.20) --
	( 23.10, 28.20) --
	( 23.10, 28.20) --
	( 23.08, 28.20) --
	( 23.06, 28.20) --
	( 23.04, 28.20) --
	( 23.03, 28.21) --
	( 23.01, 28.21) --
	( 22.99, 28.22) --
	( 22.98, 28.23) --
	( 22.96, 28.24) --
	( 22.95, 28.26) --
	( 22.94, 28.27) --
	( 22.94, 28.27) --
	( 22.93, 28.28) --
	( 22.92, 28.30) --
	( 22.91, 28.31) --
	( 22.90, 28.33) --
	( 22.90, 28.34) --
	( 22.89, 28.36) --
	( 22.89, 28.37) --
	( 22.88, 28.39) --
	( 22.88, 28.40) --
	( 22.88, 28.42) --
	( 22.88, 28.42) --
	( 22.88, 28.44) --
	( 22.88, 28.46) --
	( 22.89, 28.48) --
	( 22.89, 28.50) --
	( 22.90, 28.52) --
	( 22.90, 28.55) --
	( 22.91, 28.57) --
	( 22.92, 28.59) --
	( 22.93, 28.62) --
	( 22.94, 28.64) --
	( 22.94, 28.64) --
	( 22.96, 28.67) --
	( 22.97, 28.69) --
	( 22.99, 28.72) --
	( 23.00, 28.75) --
	( 23.02, 28.78) --
	( 23.04, 28.80) --
	( 23.06, 28.83) --
	( 23.09, 28.86) --
	( 23.11, 28.89) --
	( 23.14, 28.92) --
	( 23.14, 28.92) --
	( 23.16, 28.95) --
	( 23.19, 28.97) --
	( 23.23, 29.00) --
	( 23.26, 29.03) --
	( 23.30, 29.05) --
	( 23.34, 29.07) --
	( 23.38, 29.10) --
	( 23.42, 29.12) --
	( 23.47, 29.14) --
	( 23.52, 29.16) --
	( 23.52, 29.16) --
	( 23.57, 29.18) --
	( 23.63, 29.19) --
	( 23.68, 29.21) --
	( 23.74, 29.22) --
	( 23.80, 29.23) --
	( 23.86, 29.24) --
	( 23.92, 29.25) --
	( 23.98, 29.25) --
	( 24.04, 29.25) --
	( 24.11, 29.26) --
	( 24.11, 29.26) --
	( 24.20, 29.25) --
	( 24.29, 29.25) --
	( 24.37, 29.23) --
	( 24.44, 29.22) --
	( 24.52, 29.19) --
	( 24.59, 29.16) --
	( 24.65, 29.13) --
	( 24.71, 29.09) --
	( 24.77, 29.05) --
	( 24.82, 29.00) --
	( 24.82, 29.00) --
	( 24.86, 28.96) --
	( 24.89, 28.92) --
	( 24.92, 28.87) --
	( 24.95, 28.82) --
	( 24.97, 28.77) --
	( 24.99, 28.72) --
	( 25.01, 28.66) --
	( 25.02, 28.61) --
	( 25.02, 28.55) --
	( 25.02, 28.49) --
	( 25.02, 28.49) --
	( 25.02, 28.43) --
	( 25.02, 28.38) --
	( 25.01, 28.33) --
	( 25.00, 28.28) --
	( 24.99, 28.23) --
	( 24.97, 28.18) --
	( 24.95, 28.14) --
	( 24.93, 28.09) --
	( 24.90, 28.05) --
	( 24.87, 28.01) --
	( 24.87, 28.01) --
	( 24.84, 27.97) --
	( 24.80, 27.93) --
	( 24.76, 27.89) --
	( 24.71, 27.85) --
	( 24.66, 27.81) --
	( 24.61, 27.77) --
	( 24.55, 27.74) --
	( 24.48, 27.70) --
	( 24.41, 27.66) --
	( 24.34, 27.62) --
	( 24.34, 27.61) --
	( 24.34, 27.61) --
	( 24.42, 27.60) --
	( 24.49, 27.58) --
	( 24.56, 27.56) --
	( 24.62, 27.54) --
	( 24.69, 27.51) --
	( 24.75, 27.47) --
	( 24.81, 27.44) --
	( 24.87, 27.40) --
	( 24.93, 27.35) --
	( 24.99, 27.31) --
	( 24.99, 27.31) --
	( 25.04, 27.26) --
	( 25.09, 27.20) --
	( 25.13, 27.14) --
	( 25.16, 27.07) --
	( 25.19, 27.00) --
	( 25.22, 26.93) --
	( 25.24, 26.85) --
	( 25.25, 26.77) --
	( 25.26, 26.68) --
	( 25.26, 26.59) --
	( 25.26, 26.59) --
	( 25.26, 26.47) --
	( 25.24, 26.35) --
	( 25.22, 26.24) --
	( 25.19, 26.13) --
	( 25.15, 26.03) --
	( 25.11, 25.93) --
	( 25.05, 25.84) --
	( 24.99, 25.75) --
	( 24.91, 25.67) --
	( 24.83, 25.60) --
	( 24.83, 25.60) --
	( 24.74, 25.53) --
	( 24.65, 25.46) --
	( 24.56, 25.41) --
	( 24.46, 25.36) --
	( 24.36, 25.32) --
	( 24.25, 25.29) --
	( 24.14, 25.26) --
	( 24.03, 25.24) --
	( 23.92, 25.23) --
	( 23.80, 25.23) --
	( 23.80, 25.23) --
	( 23.73, 25.23) --
	( 23.67, 25.23) --
	( 23.61, 25.24) --
	( 23.54, 25.25) --
	( 23.48, 25.26) --
	( 23.42, 25.27) --
	( 23.35, 25.29) --
	( 23.29, 25.31) --
	( 23.23, 25.33) --
	( 23.17, 25.35) --
	( 23.17, 25.35) --
	( 23.11, 25.38) --
	( 23.06, 25.41) --
	( 23.01, 25.43) --
	( 22.97, 25.46) --
	( 22.94, 25.49) --
	( 22.91, 25.53) --
	( 22.89, 25.56) --
	( 22.87, 25.59) --
	( 22.87, 25.63) --
	( 22.86, 25.66) --
	( 22.86, 25.66) --
	( 22.86, 25.68) --
	( 22.87, 25.69) --
	( 22.87, 25.71) --
	( 22.88, 25.73) --
	( 22.88, 25.74) --
	( 22.89, 25.76) --
	( 22.90, 25.77) --
	( 22.92, 25.79) --
	( 22.93, 25.80) --
	( 22.95, 25.82) --
	( 22.95, 25.82) --
	( 22.97, 25.83) --
	( 22.98, 25.84) --
	( 23.00, 25.85) --
	( 23.02, 25.86) --
	( 23.04, 25.87) --
	( 23.06, 25.88) --
	( 23.08, 25.88) --
	( 23.10, 25.89) --
	( 23.12, 25.89) --
	( 23.14, 25.89) --
	( 23.14, 25.89) --
	( 23.17, 25.89) --
	( 23.20, 25.88) --
	( 23.23, 25.87) --
	( 23.25, 25.86) --
	( 23.28, 25.85) --
	( 23.31, 25.83) --
	( 23.34, 25.81) --
	( 23.36, 25.78) --
	( 23.39, 25.75) --
	( 23.41, 25.72) --
	( 23.41, 25.72) --
	( 23.42, 25.72) --
	( 23.42, 25.72) --
	( 23.42, 25.71) --
	( 23.42, 25.71) --
	( 23.43, 25.71) --
	( 23.43, 25.70) --
	( 23.43, 25.70) --
	( 23.44, 25.69) --
	( 23.44, 25.69) --
	( 23.44, 25.68) --
	( 23.44, 25.68) --
	( 23.45, 25.67) --
	( 23.45, 25.67) --
	( 23.46, 25.66) --
	( 23.46, 25.65) --
	( 23.46, 25.65) --
	( 23.47, 25.64) --
	( 23.47, 25.64) --
	( 23.47, 25.64) --
	( 23.48, 25.63) --
	( 23.48, 25.63) --
	( 23.48, 25.63) --
	( 23.48, 25.63) --
	( 23.48, 25.62) --
	( 23.49, 25.62) --
	( 23.49, 25.62) --
	( 23.49, 25.61) --
	( 23.49, 25.61) --
	( 23.50, 25.60) --
	( 23.50, 25.60) --
	( 23.51, 25.59) --
	( 23.51, 25.59) --
	( 23.51, 25.59) --
	( 23.51, 25.58) --
	( 23.52, 25.58) --
	( 23.52, 25.57) --
	( 23.53, 25.57) --
	( 23.53, 25.56) --
	( 23.54, 25.56) --
	( 23.54, 25.55) --
	( 23.54, 25.55) --
	( 23.55, 25.55) --
	( 23.55, 25.55) --
	( 23.55, 25.55) --
	( 23.56, 25.54) --
	( 23.56, 25.54) --
	( 23.56, 25.54) --
	( 23.57, 25.53) --
	( 23.57, 25.53) --
	( 23.58, 25.53) --
	( 23.59, 25.52) --
	( 23.59, 25.52) --
	( 23.60, 25.51) --
	( 23.61, 25.51) --
	( 23.61, 25.51) --
	( 23.61, 25.50) --
	( 23.62, 25.50) --
	( 23.63, 25.50) --
	( 23.64, 25.49) --
	( 23.64, 25.49) --
	( 23.65, 25.49) --
	( 23.66, 25.48) --
	( 23.67, 25.48) --
	( 23.67, 25.48) --
	( 23.68, 25.48) --
	( 23.68, 25.48) --
	( 23.69, 25.47) --
	( 23.70, 25.47) --
	( 23.71, 25.47) --
	( 23.71, 25.47) --
	( 23.72, 25.47) --
	( 23.73, 25.47) --
	( 23.74, 25.46) --
	( 23.75, 25.46) --
	( 23.76, 25.46) --
	( 23.77, 25.46) --
	( 23.77, 25.46) --
	( 23.78, 25.46) --
	( 23.79, 25.46) --
	( 23.80, 25.46) --
	( 23.81, 25.46) --
	( 23.83, 25.46) --
	( 23.84, 25.45) --
	( 23.85, 25.45) --
	( 23.86, 25.45) --
	( 23.87, 25.45) --
	( 23.88, 25.45) --
	( 23.88, 25.45) --
	( 23.91, 25.45) --
	( 23.93, 25.46) --
	( 23.95, 25.46) --
	( 23.97, 25.46) --
	( 23.99, 25.46) --
	( 24.01, 25.47) --
	( 24.04, 25.48) --
	( 24.06, 25.48) --
	( 24.08, 25.49) --
	( 24.11, 25.50) --
	( 24.11, 25.50) --
	( 24.13, 25.51) --
	( 24.16, 25.52) --
	( 24.18, 25.53) --
	( 24.21, 25.54) --
	( 24.23, 25.56) --
	( 24.26, 25.57) --
	( 24.28, 25.59) --
	( 24.31, 25.61) --
	( 24.34, 25.62) --
	( 24.37, 25.64) --
	( 24.37, 25.64) --
	( 24.39, 25.67) --
	( 24.42, 25.69) --
	( 24.45, 25.72) --
	( 24.47, 25.74) --
	( 24.49, 25.78) --
	( 24.52, 25.81) --
	( 24.54, 25.85) --
	( 24.56, 25.88) --
	( 24.58, 25.92) --
	( 24.60, 25.97) --
	( 24.60, 25.97) --
	( 24.62, 26.01) --
	( 24.63, 26.06) --
	( 24.65, 26.11) --
	( 24.66, 26.16) --
	( 24.67, 26.21) --
	( 24.68, 26.26) --
	( 24.68, 26.32) --
	( 24.69, 26.38) --
	( 24.69, 26.43) --
	( 24.69, 26.49) --
	( 24.69, 26.49) --
	( 24.68, 26.65) --
	( 24.66, 26.80) --
	( 24.61, 26.92) --
	( 24.55, 27.03) --
	( 24.48, 27.12) --
	( 24.38, 27.20) --
	( 24.27, 27.26) --
	( 24.14, 27.30) --
	( 24.00, 27.32) --
	( 23.84, 27.33) --
	( 23.84, 27.33) --
	( 23.80, 27.33) --
	( 23.76, 27.33) --
	( 23.72, 27.33) --
	( 23.69, 27.33) --
	( 23.66, 27.33) --
	( 23.63, 27.33) --
	( 23.60, 27.33) --
	( 23.57, 27.32) --
	( 23.55, 27.32) --
	( 23.53, 27.32) --
	( 23.49, 27.53) --
	( 23.49, 27.53) --
	( 23.58, 27.54) --
	( 23.67, 27.56) --
	( 23.75, 27.59) --
	( 23.83, 27.62) --
	( 23.90, 27.65) --
	( 23.98, 27.69) --
	( 24.04, 27.73) --
	( 24.11, 27.77) --
	( 24.17, 27.82) --
	( 24.23, 27.88) --
	( 24.23, 27.88) --
	( 24.28, 27.94) --
	( 24.33, 27.99) --
	( 24.38, 28.05) --
	( 24.41, 28.11) --
	( 24.44, 28.16) --
	( 24.47, 28.22) --
	( 24.49, 28.28) --
	( 24.50, 28.33) --
	( 24.51, 28.39) --
	( 24.52, 28.44) --
	( 24.52, 28.44) --
	( 24.52, 28.48) --
	( 24.51, 28.52) --
	( 24.51, 28.56) --
	( 24.50, 28.59) --
	( 24.50, 28.63) --
	( 24.49, 28.66) --
	( 24.48, 28.69) --
	( 24.47, 28.72) --
	( 24.45, 28.75) --
	( 24.44, 28.78) --
	( 24.44, 28.78) --
	( 24.42, 28.80) --
	( 24.40, 28.83) --
	( 24.39, 28.85) --
	( 24.37, 28.87) --
	( 24.35, 28.89) --
	( 24.33, 28.91) --
	( 24.31, 28.93) --
	( 24.29, 28.94) --
	( 24.26, 28.96) --
	( 24.24, 28.97) --
	( 24.24, 28.97) --
	( 24.22, 28.98) --
	( 24.19, 28.99) --
	( 24.17, 29.00) --
	( 24.14, 29.01) --
	( 24.11, 29.02) --
	( 24.09, 29.02) --
	( 24.06, 29.03) --
	( 24.03, 29.03) --
	( 24.00, 29.03) --
	( 23.97, 29.03) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 42.28, 28.59) --
	( 42.28, 28.59) --
	( 42.18, 28.45) --
	( 42.07, 28.30) --
	( 41.96, 28.13) --
	( 41.84, 27.96) --
	( 41.72, 27.78) --
	( 41.60, 27.59) --
	( 41.46, 27.39) --
	( 41.33, 27.17) --
	( 41.19, 26.95) --
	( 41.04, 26.72) --
	( 42.28, 26.72) --
	( 42.28, 28.59) --
	cycle
	( 43.32, 26.72) --
	( 43.32, 26.72) --
	( 43.33, 26.72) --
	( 43.35, 26.71) --
	( 43.37, 26.71) --
	( 43.38, 26.70) --
	( 43.39, 26.69) --
	( 43.40, 26.68) --
	( 43.40, 26.67) --
	( 43.41, 26.65) --
	( 43.41, 26.63) --
	( 43.41, 26.61) --
	( 43.41, 26.61) --
	( 43.41, 26.60) --
	( 43.41, 26.59) --
	( 43.40, 26.58) --
	( 43.40, 26.56) --
	( 43.39, 26.55) --
	( 43.39, 26.54) --
	( 43.38, 26.52) --
	( 43.37, 26.51) --
	( 43.36, 26.50) --
	( 43.35, 26.48) --
	( 43.35, 26.48) --
	( 43.33, 26.47) --
	( 43.32, 26.46) --
	( 43.31, 26.44) --
	( 43.30, 26.44) --
	( 43.29, 26.43) --
	( 43.27, 26.42) --
	( 43.26, 26.42) --
	( 43.25, 26.41) --
	( 43.24, 26.41) --
	( 43.22, 26.41) --
	( 42.78, 26.41) --
	( 42.78, 25.81) --
	( 42.78, 25.81) --
	( 42.78, 25.79) --
	( 42.78, 25.77) --
	( 42.78, 25.75) --
	( 42.78, 25.74) --
	( 42.78, 25.72) --
	( 42.78, 25.70) --
	( 42.78, 25.69) --
	( 42.79, 25.67) --
	( 42.79, 25.66) --
	( 42.79, 25.64) --
	( 42.79, 25.64) --
	( 42.80, 25.63) --
	( 42.80, 25.62) --
	( 42.81, 25.61) --
	( 42.81, 25.60) --
	( 42.82, 25.59) --
	( 42.83, 25.58) --
	( 42.84, 25.58) --
	( 42.85, 25.57) --
	( 42.86, 25.56) --
	( 42.87, 25.56) --
	( 42.87, 25.56) --
	( 42.89, 25.55) --
	( 42.90, 25.54) --
	( 42.91, 25.54) --
	( 42.92, 25.54) --
	( 42.94, 25.53) --
	( 42.95, 25.53) --
	( 42.96, 25.53) --
	( 42.97, 25.52) --
	( 42.97, 25.52) --
	( 42.98, 25.52) --
	( 42.98, 25.52) --
	( 42.99, 25.52) --
	( 43.00, 25.52) --
	( 43.01, 25.52) --
	( 43.03, 25.51) --
	( 43.05, 25.51) --
	( 43.07, 25.51) --
	( 43.09, 25.51) --
	( 43.11, 25.50) --
	( 43.14, 25.50) --
	( 43.16, 25.50) --
	( 43.16, 25.50) --
	( 43.17, 25.50) --
	( 43.18, 25.50) --
	( 43.19, 25.49) --
	( 43.19, 25.49) --
	( 43.20, 25.49) --
	( 43.21, 25.49) --
	( 43.21, 25.49) --
	( 43.22, 25.49) --
	( 43.22, 25.49) --
	( 43.23, 25.49) --
	( 43.23, 25.49) --
	( 43.24, 25.48) --
	( 43.24, 25.48) --
	( 43.25, 25.47) --
	( 43.25, 25.46) --
	( 43.25, 25.45) --
	( 43.26, 25.44) --
	( 43.26, 25.42) --
	( 43.26, 25.41) --
	( 43.26, 25.40) --
	( 43.26, 25.38) --
	( 43.26, 25.38) --
	( 43.26, 25.37) --
	( 43.26, 25.35) --
	( 43.26, 25.34) --
	( 43.26, 25.33) --
	( 43.25, 25.32) --
	( 43.25, 25.31) --
	( 43.25, 25.30) --
	( 43.24, 25.29) --
	( 43.24, 25.28) --
	( 43.23, 25.28) --
	( 43.23, 25.28) --
	( 43.15, 25.28) --
	( 43.07, 25.28) --
	( 42.99, 25.29) --
	( 42.92, 25.29) --
	( 42.84, 25.29) --
	( 42.78, 25.29) --
	( 42.71, 25.29) --
	( 42.64, 25.29) --
	( 42.58, 25.29) --
	( 42.52, 25.29) --
	( 42.52, 25.29) --
	( 42.45, 25.29) --
	( 42.38, 25.29) --
	( 42.30, 25.29) --
	( 42.23, 25.29) --
	( 42.15, 25.29) --
	( 42.08, 25.29) --
	( 42.00, 25.29) --
	( 41.92, 25.28) --
	( 41.84, 25.28) --
	( 41.75, 25.28) --
	( 41.75, 25.28) --
	( 41.75, 25.28) --
	( 41.74, 25.29) --
	( 41.74, 25.30) --
	( 41.74, 25.31) --
	( 41.73, 25.32) --
	( 41.73, 25.33) --
	( 41.73, 25.34) --
	( 41.73, 25.35) --
	( 41.73, 25.37) --
	( 41.73, 25.38) --
	( 41.73, 25.38) --
	( 41.73, 25.40) --
	( 41.73, 25.41) --
	( 41.73, 25.42) --
	( 41.73, 25.44) --
	( 41.73, 25.45) --
	( 41.74, 25.46) --
	( 41.74, 25.47) --
	( 41.74, 25.48) --
	( 41.75, 25.48) --
	( 41.75, 25.49) --
	( 41.75, 25.49) --
	( 41.82, 25.50) --
	( 41.88, 25.50) --
	( 41.94, 25.51) --
	( 41.99, 25.52) --
	( 42.04, 25.53) --
	( 42.08, 25.54) --
	( 42.11, 25.55) --
	( 42.14, 25.56) --
	( 42.17, 25.57) --
	( 42.19, 25.59) --
	( 42.19, 25.59) --
	( 42.21, 25.60) --
	( 42.22, 25.62) --
	( 42.24, 25.64) --
	( 42.25, 25.66) --
	( 42.26, 25.68) --
	( 42.27, 25.70) --
	( 42.27, 25.73) --
	( 42.28, 25.75) --
	( 42.28, 25.78) --
	( 42.28, 25.81) --
	( 42.28, 26.41) --
	( 40.95, 26.41) --
	( 40.95, 26.41) --
	( 40.92, 26.41) --
	( 40.88, 26.42) --
	( 40.85, 26.43) --
	( 40.82, 26.45) --
	( 40.79, 26.48) --
	( 40.77, 26.51) --
	( 40.75, 26.54) --
	( 40.73, 26.58) --
	( 40.71, 26.63) --
	( 40.70, 26.68) --
	( 40.70, 26.68) --
	( 40.90, 26.99) --
	( 41.09, 27.29) --
	( 41.28, 27.57) --
	( 41.46, 27.84) --
	( 41.64, 28.10) --
	( 41.82, 28.34) --
	( 41.99, 28.57) --
	( 42.15, 28.79) --
	( 42.31, 28.99) --
	( 42.46, 29.19) --
	( 42.46, 29.19) --
	( 42.47, 29.20) --
	( 42.48, 29.21) --
	( 42.49, 29.22) --
	( 42.51, 29.23) --
	( 42.52, 29.24) --
	( 42.53, 29.25) --
	( 42.54, 29.25) --
	( 42.55, 29.25) --
	( 42.56, 29.26) --
	( 42.57, 29.26) --
	( 42.78, 29.26) --
	( 42.79, 29.24) --
	( 42.79, 29.24) --
	( 42.79, 29.23) --
	( 42.78, 29.20) --
	( 42.78, 29.16) --
	( 42.78, 29.12) --
	( 42.78, 29.06) --
	( 42.78, 28.99) --
	( 42.78, 28.91) --
	( 42.78, 28.82) --
	( 42.78, 28.72) --
	( 42.78, 28.61) --
	( 42.78, 26.72) --
	( 43.32, 26.72) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 60.53, 26.52) --
	( 60.53, 26.52) --
	( 60.53, 26.62) --
	( 60.53, 26.71) --
	( 60.52, 26.80) --
	( 60.50, 26.88) --
	( 60.48, 26.96) --
	( 60.46, 27.03) --
	( 60.43, 27.10) --
	( 60.40, 27.16) --
	( 60.36, 27.22) --
	( 60.32, 27.27) --
	( 60.32, 27.27) --
	( 60.28, 27.31) --
	( 60.24, 27.35) --
	( 60.19, 27.39) --
	( 60.14, 27.42) --
	( 60.09, 27.45) --
	( 60.03, 27.47) --
	( 59.97, 27.49) --
	( 59.91, 27.50) --
	( 59.85, 27.50) --
	( 59.78, 27.51) --
	( 59.78, 27.51) --
	( 59.70, 27.51) --
	( 59.62, 27.50) --
	( 59.54, 27.49) --
	( 59.45, 27.48) --
	( 59.37, 27.47) --
	( 59.29, 27.45) --
	( 59.21, 27.43) --
	( 59.12, 27.41) --
	( 59.04, 27.38) --
	( 58.96, 27.35) --
	( 59.18, 29.22) --
	( 59.18, 29.22) --
	( 59.25, 29.22) --
	( 59.32, 29.21) --
	( 59.40, 29.21) --
	( 59.47, 29.20) --
	( 59.54, 29.20) --
	( 59.61, 29.20) --
	( 59.68, 29.20) --
	( 59.75, 29.19) --
	( 59.81, 29.19) --
	( 59.88, 29.19) --
	( 59.88, 29.19) --
	( 59.96, 29.19) --
	( 60.04, 29.20) --
	( 60.14, 29.20) --
	( 60.23, 29.20) --
	( 60.34, 29.21) --
	( 60.45, 29.22) --
	( 60.56, 29.23) --
	( 60.68, 29.24) --
	( 60.81, 29.25) --
	( 60.94, 29.26) --
	( 60.99, 29.24) --
	( 60.89, 28.80) --
	( 60.89, 28.80) --
	( 60.81, 28.79) --
	( 60.73, 28.78) --
	( 60.66, 28.78) --
	( 60.58, 28.77) --
	( 60.51, 28.77) --
	( 60.45, 28.76) --
	( 60.38, 28.76) --
	( 60.32, 28.76) --
	( 60.26, 28.76) --
	( 60.20, 28.76) --
	( 60.20, 28.76) --
	( 60.16, 28.76) --
	( 60.10, 28.76) --
	( 60.04, 28.76) --
	( 59.98, 28.77) --
	( 59.90, 28.77) --
	( 59.82, 28.78) --
	( 59.74, 28.79) --
	( 59.65, 28.79) --
	( 59.55, 28.80) --
	( 59.44, 28.81) --
	( 59.31, 27.73) --
	( 59.31, 27.73) --
	( 59.37, 27.75) --
	( 59.42, 27.77) --
	( 59.48, 27.78) --
	( 59.54, 27.80) --
	( 59.60, 27.81) --
	( 59.67, 27.82) --
	( 59.74, 27.82) --
	( 59.81, 27.83) --
	( 59.88, 27.83) --
	( 59.95, 27.83) --
	( 59.95, 27.83) --
	( 60.05, 27.83) --
	( 60.15, 27.82) --
	( 60.25, 27.80) --
	( 60.34, 27.78) --
	( 60.42, 27.75) --
	( 60.51, 27.71) --
	( 60.58, 27.66) --
	( 60.66, 27.61) --
	( 60.73, 27.55) --
	( 60.79, 27.48) --
	( 60.79, 27.48) --
	( 60.86, 27.41) --
	( 60.91, 27.34) --
	( 60.96, 27.26) --
	( 61.00, 27.18) --
	( 61.03, 27.10) --
	( 61.06, 27.01) --
	( 61.09, 26.92) --
	( 61.10, 26.83) --
	( 61.11, 26.74) --
	( 61.11, 26.64) --
	( 61.11, 26.64) --
	( 61.11, 26.52) --
	( 61.10, 26.40) --
	( 61.08, 26.29) --
	( 61.05, 26.18) --
	( 61.02, 26.07) --
	( 60.98, 25.97) --
	( 60.93, 25.88) --
	( 60.87, 25.79) --
	( 60.80, 25.70) --
	( 60.73, 25.62) --
	( 60.73, 25.62) --
	( 60.65, 25.54) --
	( 60.56, 25.47) --
	( 60.48, 25.41) --
	( 60.38, 25.36) --
	( 60.29, 25.32) --
	( 60.18, 25.28) --
	( 60.08, 25.25) --
	( 59.97, 25.23) --
	( 59.85, 25.22) --
	( 59.73, 25.22) --
	( 59.73, 25.22) --
	( 59.67, 25.22) --
	( 59.61, 25.22) --
	( 59.55, 25.23) --
	( 59.49, 25.24) --
	( 59.43, 25.26) --
	( 59.37, 25.27) --
	( 59.31, 25.29) --
	( 59.25, 25.31) --
	( 59.19, 25.34) --
	( 59.12, 25.37) --
	( 59.12, 25.37) --
	( 59.07, 25.40) --
	( 59.01, 25.43) --
	( 58.97, 25.46) --
	( 58.93, 25.50) --
	( 58.89, 25.53) --
	( 58.86, 25.56) --
	( 58.84, 25.60) --
	( 58.83, 25.63) --
	( 58.82, 25.67) --
	( 58.81, 25.71) --
	( 58.81, 25.71) --
	( 58.81, 25.73) --
	( 58.82, 25.75) --
	( 58.82, 25.76) --
	( 58.83, 25.78) --
	( 58.83, 25.80) --
	( 58.84, 25.82) --
	( 58.85, 25.83) --
	( 58.86, 25.85) --
	( 58.87, 25.86) --
	( 58.89, 25.88) --
	( 58.89, 25.88) --
	( 58.90, 25.89) --
	( 58.92, 25.90) --
	( 58.93, 25.91) --
	( 58.95, 25.92) --
	( 58.97, 25.93) --
	( 58.98, 25.94) --
	( 59.00, 25.94) --
	( 59.02, 25.95) --
	( 59.04, 25.95) --
	( 59.06, 25.95) --
	( 59.06, 25.95) --
	( 59.09, 25.95) --
	( 59.13, 25.94) --
	( 59.16, 25.93) --
	( 59.20, 25.92) --
	( 59.23, 25.90) --
	( 59.26, 25.87) --
	( 59.29, 25.85) --
	( 59.33, 25.81) --
	( 59.36, 25.78) --
	( 59.39, 25.74) --
	( 59.39, 25.74) --
	( 59.39, 25.74) --
	( 59.39, 25.73) --
	( 59.40, 25.73) --
	( 59.40, 25.72) --
	( 59.40, 25.72) --
	( 59.41, 25.71) --
	( 59.41, 25.71) --
	( 59.42, 25.70) --
	( 59.42, 25.69) --
	( 59.43, 25.69) --
	( 59.43, 25.69) --
	( 59.44, 25.68) --
	( 59.44, 25.67) --
	( 59.45, 25.66) --
	( 59.45, 25.66) --
	( 59.46, 25.65) --
	( 59.46, 25.64) --
	( 59.46, 25.64) --
	( 59.47, 25.63) --
	( 59.47, 25.63) --
	( 59.47, 25.62) --
	( 59.47, 25.62) --
	( 59.48, 25.62) --
	( 59.48, 25.61) --
	( 59.48, 25.61) --
	( 59.49, 25.60) --
	( 59.49, 25.60) --
	( 59.50, 25.59) --
	( 59.50, 25.59) --
	( 59.51, 25.58) --
	( 59.52, 25.58) --
	( 59.52, 25.57) --
	( 59.52, 25.57) --
	( 59.53, 25.56) --
	( 59.53, 25.56) --
	( 59.54, 25.55) --
	( 59.55, 25.55) --
	( 59.55, 25.54) --
	( 59.56, 25.54) --
	( 59.56, 25.53) --
	( 59.57, 25.53) --
	( 59.57, 25.53) --
	( 59.58, 25.52) --
	( 59.58, 25.52) --
	( 59.58, 25.52) --
	( 59.59, 25.52) --
	( 59.60, 25.51) --
	( 59.60, 25.51) --
	( 59.61, 25.51) --
	( 59.61, 25.50) --
	( 59.62, 25.50) --
	( 59.63, 25.49) --
	( 59.63, 25.49) --
	( 59.64, 25.48) --
	( 59.64, 25.48) --
	( 59.65, 25.48) --
	( 59.66, 25.47) --
	( 59.67, 25.47) --
	( 59.68, 25.47) --
	( 59.68, 25.46) --
	( 59.69, 25.46) --
	( 59.70, 25.46) --
	( 59.71, 25.46) --
	( 59.72, 25.46) --
	( 59.72, 25.45) --
	( 59.72, 25.45) --
	( 59.73, 25.45) --
	( 59.74, 25.45) --
	( 59.75, 25.45) --
	( 59.76, 25.45) --
	( 59.77, 25.45) --
	( 59.78, 25.45) --
	( 59.79, 25.45) --
	( 59.80, 25.45) --
	( 59.81, 25.45) --
	( 59.82, 25.45) --
	( 59.82, 25.45) --
	( 59.88, 25.45) --
	( 59.94, 25.46) --
	( 59.99, 25.48) --
	( 60.04, 25.50) --
	( 60.10, 25.52) --
	( 60.14, 25.56) --
	( 60.19, 25.60) --
	( 60.24, 25.64) --
	( 60.28, 25.70) --
	( 60.32, 25.76) --
	( 60.32, 25.76) --
	( 60.36, 25.82) --
	( 60.40, 25.89) --
	( 60.43, 25.95) --
	( 60.46, 26.03) --
	( 60.48, 26.10) --
	( 60.50, 26.18) --
	( 60.52, 26.26) --
	( 60.53, 26.34) --
	( 60.53, 26.43) --
	( 60.53, 26.52) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 77.28, 27.29) --
	( 77.28, 27.29) --
	( 77.27, 27.24) --
	( 77.26, 27.18) --
	( 77.26, 27.13) --
	( 77.25, 27.08) --
	( 77.24, 27.03) --
	( 77.24, 26.98) --
	( 77.23, 26.93) --
	( 77.23, 26.88) --
	( 77.23, 26.83) --
	( 77.23, 26.78) --
	( 77.23, 26.78) --
	( 77.23, 26.63) --
	( 77.24, 26.49) --
	( 77.25, 26.36) --
	( 77.26, 26.24) --
	( 77.28, 26.13) --
	( 77.30, 26.03) --
	( 77.33, 25.94) --
	( 77.36, 25.86) --
	( 77.40, 25.79) --
	( 77.44, 25.73) --
	( 77.44, 25.73) --
	( 77.48, 25.68) --
	( 77.53, 25.63) --
	( 77.58, 25.59) --
	( 77.63, 25.55) --
	( 77.69, 25.52) --
	( 77.75, 25.49) --
	( 77.81, 25.47) --
	( 77.87, 25.46) --
	( 77.94, 25.45) --
	( 78.01, 25.45) --
	( 78.01, 25.45) --
	( 78.06, 25.45) --
	( 78.11, 25.46) --
	( 78.15, 25.47) --
	( 78.20, 25.49) --
	( 78.24, 25.51) --
	( 78.28, 25.54) --
	( 78.32, 25.58) --
	( 78.36, 25.62) --
	( 78.40, 25.66) --
	( 78.43, 25.71) --
	( 78.43, 25.71) --
	( 78.46, 25.77) --
	( 78.49, 25.83) --
	( 78.52, 25.90) --
	( 78.54, 25.97) --
	( 78.56, 26.04) --
	( 78.57, 26.12) --
	( 78.58, 26.21) --
	( 78.59, 26.29) --
	( 78.60, 26.39) --
	( 78.60, 26.49) --
	( 78.60, 26.49) --
	( 78.60, 26.52) --
	( 78.60, 26.55) --
	( 78.60, 26.57) --
	( 78.59, 26.60) --
	( 78.59, 26.63) --
	( 78.59, 26.66) --
	( 78.58, 26.69) --
	( 78.58, 26.72) --
	( 78.57, 26.75) --
	( 78.57, 26.78) --
	( 78.57, 26.78) --
	( 78.56, 26.81) --
	( 78.55, 26.84) --
	( 78.54, 26.87) --
	( 78.53, 26.90) --
	( 78.52, 26.93) --
	( 78.51, 26.96) --
	( 78.49, 26.99) --
	( 78.48, 27.02) --
	( 78.47, 27.05) --
	( 78.45, 27.08) --
	( 78.45, 27.08) --
	( 78.43, 27.11) --
	( 78.42, 27.14) --
	( 78.40, 27.17) --
	( 78.38, 27.19) --
	( 78.35, 27.22) --
	( 78.33, 27.25) --
	( 78.30, 27.27) --
	( 78.27, 27.29) --
	( 78.24, 27.31) --
	( 78.21, 27.34) --
	( 78.21, 27.34) --
	( 78.18, 27.36) --
	( 78.14, 27.37) --
	( 78.11, 27.39) --
	( 78.07, 27.40) --
	( 78.03, 27.41) --
	( 77.99, 27.42) --
	( 77.95, 27.43) --
	( 77.91, 27.43) --
	( 77.86, 27.44) --
	( 77.82, 27.44) --
	( 77.82, 27.44) --
	( 77.76, 27.44) --
	( 77.70, 27.43) --
	( 77.64, 27.42) --
	( 77.59, 27.41) --
	( 77.53, 27.40) --
	( 77.48, 27.38) --
	( 77.43, 27.36) --
	( 77.38, 27.34) --
	( 77.33, 27.32) --
	( 77.28, 27.29) --
	cycle
	( 77.34, 27.52) --
	( 77.34, 27.52) --
	( 77.40, 27.55) --
	( 77.47, 27.57) --
	( 77.53, 27.59) --
	( 77.59, 27.61) --
	( 77.65, 27.63) --
	( 77.71, 27.64) --
	( 77.77, 27.65) --
	( 77.83, 27.66) --
	( 77.89, 27.66) --
	( 77.96, 27.67) --
	( 77.96, 27.67) --
	( 78.08, 27.66) --
	( 78.19, 27.65) --
	( 78.30, 27.64) --
	( 78.40, 27.62) --
	( 78.49, 27.59) --
	( 78.58, 27.56) --
	( 78.66, 27.52) --
	( 78.73, 27.47) --
	( 78.80, 27.42) --
	( 78.86, 27.37) --
	( 78.86, 27.37) --
	( 78.91, 27.31) --
	( 78.96, 27.24) --
	( 79.00, 27.18) --
	( 79.04, 27.10) --
	( 79.07, 27.03) --
	( 79.09, 26.95) --
	( 79.11, 26.87) --
	( 79.13, 26.79) --
	( 79.14, 26.70) --
	( 79.14, 26.61) --
	( 79.14, 26.61) --
	( 79.14, 26.51) --
	( 79.13, 26.41) --
	( 79.11, 26.31) --
	( 79.09, 26.21) --
	( 79.06, 26.12) --
	( 79.03, 26.02) --
	( 78.99, 25.93) --
	( 78.94, 25.84) --
	( 78.89, 25.75) --
	( 78.83, 25.66) --
	( 78.83, 25.66) --
	( 78.76, 25.58) --
	( 78.69, 25.50) --
	( 78.62, 25.44) --
	( 78.54, 25.38) --
	( 78.45, 25.33) --
	( 78.36, 25.29) --
	( 78.26, 25.26) --
	( 78.16, 25.24) --
	( 78.05, 25.22) --
	( 77.94, 25.22) --
	( 77.94, 25.22) --
	( 77.89, 25.22) --
	( 77.85, 25.22) --
	( 77.81, 25.22) --
	( 77.77, 25.23) --
	( 77.73, 25.24) --
	( 77.69, 25.24) --
	( 77.65, 25.25) --
	( 77.61, 25.26) --
	( 77.57, 25.27) --
	( 77.53, 25.29) --
	( 77.53, 25.29) --
	( 77.49, 25.30) --
	( 77.45, 25.31) --
	( 77.41, 25.33) --
	( 77.37, 25.35) --
	( 77.33, 25.37) --
	( 77.29, 25.40) --
	( 77.25, 25.42) --
	( 77.21, 25.45) --
	( 77.17, 25.48) --
	( 77.13, 25.51) --
	( 77.13, 25.51) --
	( 77.09, 25.54) --
	( 77.05, 25.58) --
	( 77.02, 25.62) --
	( 76.98, 25.66) --
	( 76.95, 25.71) --
	( 76.92, 25.76) --
	( 76.89, 25.82) --
	( 76.86, 25.87) --
	( 76.83, 25.94) --
	( 76.81, 26.00) --
	( 76.81, 26.00) --
	( 76.79, 26.07) --
	( 76.77, 26.14) --
	( 76.75, 26.21) --
	( 76.73, 26.29) --
	( 76.72, 26.37) --
	( 76.71, 26.45) --
	( 76.70, 26.53) --
	( 76.69, 26.62) --
	( 76.69, 26.71) --
	( 76.69, 26.80) --
	( 76.69, 26.80) --
	( 76.70, 26.97) --
	( 76.71, 27.14) --
	( 76.74, 27.31) --
	( 76.79, 27.47) --
	( 76.84, 27.63) --
	( 76.91, 27.78) --
	( 76.99, 27.94) --
	( 77.08, 28.09) --
	( 77.18, 28.23) --
	( 77.30, 28.37) --
	( 77.30, 28.37) --
	( 77.41, 28.50) --
	( 77.53, 28.61) --
	( 77.65, 28.72) --
	( 77.78, 28.82) --
	( 77.92, 28.91) --
	( 78.07, 29.00) --
	( 78.22, 29.07) --
	( 78.38, 29.14) --
	( 78.54, 29.21) --
	( 78.72, 29.26) --
	( 78.72, 29.26) --
	( 78.73, 29.25) --
	( 78.75, 29.24) --
	( 78.76, 29.23) --
	( 78.77, 29.21) --
	( 78.78, 29.19) --
	( 78.78, 29.18) --
	( 78.79, 29.16) --
	( 78.79, 29.14) --
	( 78.80, 29.12) --
	( 78.80, 29.09) --
	( 78.80, 29.09) --
	( 78.68, 29.05) --
	( 78.57, 29.00) --
	( 78.46, 28.94) --
	( 78.36, 28.88) --
	( 78.26, 28.82) --
	( 78.17, 28.75) --
	( 78.08, 28.68) --
	( 78.00, 28.61) --
	( 77.92, 28.53) --
	( 77.84, 28.45) --
	( 77.84, 28.45) --
	( 77.78, 28.37) --
	( 77.71, 28.28) --
	( 77.65, 28.19) --
	( 77.60, 28.10) --
	( 77.54, 28.01) --
	( 77.50, 27.92) --
	( 77.45, 27.82) --
	( 77.41, 27.72) --
	( 77.38, 27.62) --
	( 77.34, 27.52) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 95.45, 28.77) --
	( 95.45, 28.77) --
	( 95.43, 28.77) --
	( 95.40, 28.77) --
	( 95.38, 28.77) --
	( 95.36, 28.77) --
	( 95.34, 28.76) --
	( 95.31, 28.76) --
	( 95.29, 28.75) --
	( 95.27, 28.75) --
	( 95.26, 28.74) --
	( 95.24, 28.74) --
	( 95.24, 28.74) --
	( 95.22, 28.73) --
	( 95.20, 28.72) --
	( 95.18, 28.71) --
	( 95.17, 28.70) --
	( 95.15, 28.68) --
	( 95.13, 28.67) --
	( 95.11, 28.65) --
	( 95.09, 28.63) --
	( 95.07, 28.60) --
	( 95.05, 28.58) --
	( 95.05, 28.58) --
	( 95.03, 28.55) --
	( 95.01, 28.52) --
	( 94.99, 28.49) --
	( 94.98, 28.46) --
	( 94.96, 28.42) --
	( 94.94, 28.38) --
	( 94.93, 28.34) --
	( 94.91, 28.30) --
	( 94.90, 28.25) --
	( 94.89, 28.21) --
	( 94.89, 28.21) --
	( 94.87, 28.20) --
	( 94.85, 28.20) --
	( 94.83, 28.20) --
	( 94.80, 28.20) --
	( 94.78, 28.20) --
	( 94.76, 28.21) --
	( 94.74, 28.21) --
	( 94.72, 28.21) --
	( 94.70, 28.22) --
	( 94.68, 28.22) --
	( 94.68, 28.22) --
	( 94.70, 28.38) --
	( 94.72, 28.53) --
	( 94.74, 28.66) --
	( 94.76, 28.78) --
	( 94.77, 28.89) --
	( 94.78, 28.99) --
	( 94.79, 29.07) --
	( 94.80, 29.15) --
	( 94.80, 29.21) --
	( 94.81, 29.26) --
	( 94.81, 29.26) --
	( 94.81, 29.27) --
	( 94.81, 29.27) --
	( 94.81, 29.27) --
	( 94.81, 29.27) --
	( 94.81, 29.28) --
	( 94.82, 29.28) --
	( 94.82, 29.28) --
	( 94.82, 29.28) --
	( 94.83, 29.28) --
	( 94.83, 29.28) --
	( 94.83, 29.28) --
	( 94.84, 29.28) --
	( 94.85, 29.28) --
	( 94.86, 29.27) --
	( 94.86, 29.27) --
	( 94.87, 29.27) --
	( 94.89, 29.26) --
	( 94.90, 29.26) --
	( 94.91, 29.25) --
	( 94.93, 29.24) --
	( 94.94, 29.23) --
	( 94.94, 29.23) --
	( 94.96, 29.23) --
	( 94.98, 29.22) --
	( 95.00, 29.21) --
	( 95.02, 29.21) --
	( 95.04, 29.20) --
	( 95.06, 29.20) --
	( 95.08, 29.20) --
	( 95.11, 29.19) --
	( 95.13, 29.19) --
	( 95.16, 29.19) --
	( 96.50, 29.19) --
	( 96.50, 29.19) --
	( 96.55, 29.19) --
	( 96.60, 29.20) --
	( 96.65, 29.20) --
	( 96.70, 29.20) --
	( 96.75, 29.21) --
	( 96.80, 29.22) --
	( 96.85, 29.23) --
	( 96.90, 29.24) --
	( 96.95, 29.25) --
	( 97.00, 29.26) --
	( 97.10, 29.19) --
	( 97.10, 29.19) --
	( 96.96, 28.84) --
	( 96.82, 28.48) --
	( 96.68, 28.11) --
	( 96.53, 27.73) --
	( 96.39, 27.34) --
	( 96.24, 26.94) --
	( 96.09, 26.53) --
	( 95.95, 26.10) --
	( 95.80, 25.67) --
	( 95.65, 25.23) --
	( 95.20, 25.21) --
	( 95.15, 25.25) --
	( 95.15, 25.25) --
	( 95.25, 25.48) --
	( 95.36, 25.74) --
	( 95.49, 26.02) --
	( 95.62, 26.33) --
	( 95.76, 26.67) --
	( 95.91, 27.03) --
	( 96.07, 27.43) --
	( 96.24, 27.85) --
	( 96.42, 28.30) --
	( 96.62, 28.77) --
	( 95.45, 28.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	( 46.96, 19.90) --
	( 46.96, 19.90) --
	( 46.96, 19.83) --
	( 46.96, 19.76) --
	( 46.96, 19.70) --
	( 46.97, 19.64) --
	( 46.97, 19.59) --
	( 46.98, 19.55) --
	( 46.99, 19.51) --
	( 47.00, 19.48) --
	( 47.01, 19.45) --
	( 47.02, 19.43) --
	( 47.02, 19.43) --
	( 47.03, 19.41) --
	( 47.05, 19.39) --
	( 47.07, 19.38) --
	( 47.09, 19.37) --
	( 47.12, 19.36) --
	( 47.15, 19.35) --
	( 47.18, 19.34) --
	( 47.21, 19.33) --
	( 47.25, 19.32) --
	( 47.30, 19.32) --
	( 47.30, 19.32) --
	( 47.30, 19.31) --
	( 47.31, 19.31) --
	( 47.31, 19.30) --
	( 47.31, 19.29) --
	( 47.31, 19.28) --
	( 47.32, 19.27) --
	( 47.32, 19.25) --
	( 47.32, 19.24) --
	( 47.32, 19.22) --
	( 47.32, 19.21) --
	( 47.32, 19.21) --
	( 47.32, 19.19) --
	( 47.32, 19.18) --
	( 47.32, 19.16) --
	( 47.32, 19.15) --
	( 47.32, 19.14) --
	( 47.31, 19.13) --
	( 47.31, 19.12) --
	( 47.31, 19.11) --
	( 47.30, 19.10) --
	( 47.30, 19.10) --
	( 47.30, 19.10) --
	( 47.19, 19.10) --
	( 47.09, 19.10) --
	( 46.99, 19.10) --
	( 46.91, 19.10) --
	( 46.83, 19.11) --
	( 46.75, 19.11) --
	( 46.69, 19.11) --
	( 46.63, 19.11) --
	( 46.58, 19.11) --
	( 46.54, 19.11) --
	( 46.54, 19.11) --
	( 46.47, 19.11) --
	( 46.39, 19.11) --
	( 46.31, 19.11) --
	( 46.23, 19.11) --
	( 46.14, 19.11) --
	( 46.05, 19.10) --
	( 45.96, 19.10) --
	( 45.86, 19.10) --
	( 45.75, 19.10) --
	( 45.65, 19.10) --
	( 45.65, 19.10) --
	( 45.64, 19.10) --
	( 45.64, 19.11) --
	( 45.63, 19.12) --
	( 45.63, 19.13) --
	( 45.63, 19.14) --
	( 45.62, 19.15) --
	( 45.62, 19.16) --
	( 45.62, 19.17) --
	( 45.62, 19.19) --
	( 45.62, 19.20) --
	( 45.62, 19.20) --
	( 45.62, 19.22) --
	( 45.62, 19.24) --
	( 45.62, 19.25) --
	( 45.62, 19.26) --
	( 45.63, 19.28) --
	( 45.63, 19.29) --
	( 45.63, 19.30) --
	( 45.64, 19.31) --
	( 45.64, 19.31) --
	( 45.65, 19.32) --
	( 45.65, 19.32) --
	( 45.71, 19.32) --
	( 45.76, 19.33) --
	( 45.81, 19.34) --
	( 45.86, 19.35) --
	( 45.90, 19.36) --
	( 45.94, 19.37) --
	( 45.97, 19.38) --
	( 45.99, 19.40) --
	( 46.02, 19.41) --
	( 46.04, 19.43) --
	( 46.04, 19.43) --
	( 46.05, 19.45) --
	( 46.06, 19.47) --
	( 46.08, 19.51) --
	( 46.09, 19.54) --
	( 46.10, 19.59) --
	( 46.10, 19.64) --
	( 46.11, 19.70) --
	( 46.11, 19.76) --
	( 46.11, 19.83) --
	( 46.12, 19.90) --
	( 46.12, 21.12) --
	( 46.12, 21.12) --
	( 46.11, 21.17) --
	( 46.11, 21.22) --
	( 46.11, 21.26) --
	( 46.10, 21.31) --
	( 46.10, 21.34) --
	( 46.09, 21.38) --
	( 46.08, 21.40) --
	( 46.07, 21.43) --
	( 46.05, 21.45) --
	( 46.04, 21.47) --
	( 46.04, 21.47) --
	( 46.02, 21.48) --
	( 46.00, 21.50) --
	( 45.98, 21.51) --
	( 45.95, 21.52) --
	( 45.92, 21.53) --
	( 45.88, 21.54) --
	( 45.84, 21.55) --
	( 45.79, 21.56) --
	( 45.75, 21.57) --
	( 45.69, 21.57) --
	( 45.69, 21.57) --
	( 45.69, 21.60) --
	( 45.68, 21.62) --
	( 45.68, 21.64) --
	( 45.67, 21.67) --
	( 45.67, 21.69) --
	( 45.67, 21.71) --
	( 45.67, 21.73) --
	( 45.67, 21.75) --
	( 45.67, 21.76) --
	( 45.68, 21.78) --
	( 45.68, 21.78) --
	( 45.79, 21.80) --
	( 45.90, 21.81) --
	( 46.01, 21.83) --
	( 46.11, 21.85) --
	( 46.22, 21.87) --
	( 46.33, 21.89) --
	( 46.44, 21.92) --
	( 46.54, 21.94) --
	( 46.65, 21.97) --
	( 46.76, 21.99) --
	( 46.76, 21.99) --
	( 46.78, 21.99) --
	( 46.81, 21.99) --
	( 46.83, 21.98) --
	( 46.85, 21.98) --
	( 46.87, 21.97) --
	( 46.88, 21.95) --
	( 46.89, 21.94) --
	( 46.90, 21.92) --
	( 46.91, 21.90) --
	( 46.91, 21.88) --
	( 46.91, 21.88) --
	( 46.91, 21.85) --
	( 46.92, 21.82) --
	( 46.92, 21.79) --
	( 46.92, 21.76) --
	( 46.93, 21.72) --
	( 46.93, 21.69) --
	( 46.94, 21.65) --
	( 46.94, 21.62) --
	( 46.94, 21.58) --
	( 46.94, 21.54) --
	( 46.94, 21.54) --
	( 47.01, 21.58) --
	( 47.08, 21.62) --
	( 47.15, 21.65) --
	( 47.21, 21.69) --
	( 47.28, 21.72) --
	( 47.34, 21.75) --
	( 47.40, 21.78) --
	( 47.46, 21.81) --
	( 47.52, 21.84) --
	( 47.58, 21.86) --
	( 47.58, 21.86) --
	( 47.63, 21.89) --
	( 47.68, 21.91) --
	( 47.74, 21.93) --
	( 47.78, 21.95) --
	( 47.83, 21.96) --
	( 47.87, 21.97) --
	( 47.91, 21.98) --
	( 47.95, 21.99) --
	( 47.99, 21.99) --
	( 48.02, 21.99) --
	( 48.02, 21.99) --
	( 48.04, 21.99) --
	( 48.05, 21.99) --
	( 48.07, 21.99) --
	( 48.08, 21.99) --
	( 48.10, 21.99) --
	( 48.11, 21.99) --
	( 48.13, 21.99) --
	( 48.14, 21.99) --
	( 48.16, 21.98) --
	( 48.17, 21.98) --
	( 48.17, 21.98) --
	( 48.19, 21.98) --
	( 48.20, 21.98) --
	( 48.22, 21.97) --
	( 48.23, 21.97) --
	( 48.25, 21.97) --
	( 48.26, 21.97) --
	( 48.27, 21.96) --
	( 48.29, 21.96) --
	( 48.30, 21.95) --
	( 48.31, 21.95) --
	( 48.31, 21.95) --
	( 48.33, 21.95) --
	( 48.34, 21.94) --
	( 48.35, 21.94) --
	( 48.37, 21.93) --
	( 48.38, 21.93) --
	( 48.39, 21.92) --
	( 48.40, 21.92) --
	( 48.42, 21.91) --
	( 48.43, 21.91) --
	( 48.44, 21.90) --
	( 48.44, 21.90) --
	( 48.45, 21.89) --
	( 48.46, 21.89) --
	( 48.47, 21.88) --
	( 48.48, 21.87) --
	( 48.49, 21.87) --
	( 48.50, 21.86) --
	( 48.51, 21.85) --
	( 48.52, 21.84) --
	( 48.53, 21.83) --
	( 48.54, 21.83) --
	( 48.54, 21.83) --
	( 48.55, 21.82) --
	( 48.56, 21.81) --
	( 48.57, 21.80) --
	( 48.58, 21.79) --
	( 48.59, 21.79) --
	( 48.60, 21.78) --
	( 48.61, 21.77) --
	( 48.62, 21.76) --
	( 48.63, 21.75) --
	( 48.64, 21.74) --
	( 48.64, 21.74) --
	( 48.64, 21.73) --
	( 48.65, 21.72) --
	( 48.66, 21.71) --
	( 48.67, 21.70) --
	( 48.67, 21.69) --
	( 48.68, 21.68) --
	( 48.69, 21.67) --
	( 48.69, 21.66) --
	( 48.70, 21.65) --
	( 48.71, 21.64) --
	( 48.71, 21.64) --
	( 48.71, 21.63) --
	( 48.72, 21.62) --
	( 48.72, 21.61) --
	( 48.73, 21.59) --
	( 48.73, 21.58) --
	( 48.74, 21.57) --
	( 48.74, 21.56) --
	( 48.75, 21.55) --
	( 48.75, 21.54) --
	( 48.76, 21.52) --
	( 48.76, 21.52) --
	( 48.82, 21.56) --
	( 48.89, 21.60) --
	( 48.96, 21.63) --
	( 49.02, 21.67) --
	( 49.09, 21.70) --
	( 49.15, 21.73) --
	( 49.22, 21.76) --
	( 49.29, 21.79) --
	( 49.36, 21.82) --
	( 49.42, 21.85) --
	( 49.42, 21.85) --
	( 49.49, 21.88) --
	( 49.55, 21.90) --
	( 49.61, 21.92) --
	( 49.66, 21.94) --
	( 49.72, 21.96) --
	( 49.76, 21.97) --
	( 49.81, 21.98) --
	( 49.85, 21.99) --
	( 49.89, 21.99) --
	( 49.92, 21.99) --
	( 49.92, 21.99) --
	( 50.01, 21.99) --
	( 50.08, 21.98) --
	( 50.16, 21.97) --
	( 50.23, 21.95) --
	( 50.29, 21.93) --
	( 50.35, 21.90) --
	( 50.40, 21.87) --
	( 50.46, 21.83) --
	( 50.50, 21.79) --
	( 50.54, 21.74) --
	( 50.54, 21.74) --
	( 50.58, 21.69) --
	( 50.61, 21.63) --
	( 50.64, 21.56) --
	( 50.67, 21.49) --
	( 50.69, 21.42) --
	( 50.71, 21.34) --
	( 50.72, 21.25) --
	( 50.73, 21.16) --
	( 50.74, 21.06) --
	( 50.74, 20.96) --
	( 50.74, 19.94) --
	( 50.74, 19.94) --
	( 50.74, 19.86) --
	( 50.75, 19.79) --
	( 50.75, 19.73) --
	( 50.76, 19.67) --
	( 50.77, 19.62) --
	( 50.78, 19.57) --
	( 50.79, 19.53) --
	( 50.80, 19.49) --
	( 50.82, 19.46) --
	( 50.83, 19.44) --
	( 50.83, 19.44) --
	( 50.86, 19.42) --
	( 50.88, 19.40) --
	( 50.91, 19.38) --
	( 50.95, 19.37) --
	( 50.98, 19.35) --
	( 51.03, 19.34) --
	( 51.08, 19.33) --
	( 51.13, 19.33) --
	( 51.18, 19.32) --
	( 51.24, 19.32) --
	( 51.24, 19.32) --
	( 51.25, 19.31) --
	( 51.26, 19.31) --
	( 51.26, 19.30) --
	( 51.26, 19.29) --
	( 51.27, 19.28) --
	( 51.27, 19.27) --
	( 51.27, 19.25) --
	( 51.27, 19.24) --
	( 51.28, 19.22) --
	( 51.28, 19.21) --
	( 51.28, 19.21) --
	( 51.28, 19.19) --
	( 51.27, 19.18) --
	( 51.27, 19.16) --
	( 51.27, 19.15) --
	( 51.27, 19.14) --
	( 51.26, 19.13) --
	( 51.26, 19.12) --
	( 51.26, 19.11) --
	( 51.25, 19.10) --
	( 51.24, 19.10) --
	( 51.24, 19.10) --
	( 51.13, 19.10) --
	( 51.03, 19.10) --
	( 50.93, 19.10) --
	( 50.83, 19.10) --
	( 50.73, 19.11) --
	( 50.64, 19.11) --
	( 50.56, 19.11) --
	( 50.47, 19.11) --
	( 50.40, 19.11) --
	( 50.32, 19.11) --
	( 50.32, 19.11) --
	( 50.27, 19.11) --
	( 50.21, 19.11) --
	( 50.15, 19.11) --
	( 50.07, 19.11) --
	( 50.00, 19.11) --
	( 49.92, 19.10) --
	( 49.83, 19.10) --
	( 49.73, 19.10) --
	( 49.63, 19.10) --
	( 49.53, 19.10) --
	( 49.53, 19.10) --
	( 49.52, 19.10) --
	( 49.52, 19.11) --
	( 49.51, 19.12) --
	( 49.51, 19.13) --
	( 49.50, 19.14) --
	( 49.50, 19.15) --
	( 49.50, 19.16) --
	( 49.50, 19.17) --
	( 49.50, 19.19) --
	( 49.50, 19.20) --
	( 49.50, 19.20) --
	( 49.50, 19.22) --
	( 49.50, 19.24) --
	( 49.50, 19.25) --
	( 49.50, 19.26) --
	( 49.50, 19.28) --
	( 49.51, 19.29) --
	( 49.51, 19.30) --
	( 49.52, 19.31) --
	( 49.52, 19.31) --
	( 49.53, 19.32) --
	( 49.53, 19.32) --
	( 49.57, 19.32) --
	( 49.61, 19.33) --
	( 49.64, 19.34) --
	( 49.68, 19.34) --
	( 49.71, 19.36) --
	( 49.74, 19.37) --
	( 49.76, 19.38) --
	( 49.78, 19.40) --
	( 49.80, 19.42) --
	( 49.82, 19.44) --
	( 49.82, 19.44) --
	( 49.83, 19.47) --
	( 49.85, 19.50) --
	( 49.86, 19.54) --
	( 49.87, 19.58) --
	( 49.88, 19.62) --
	( 49.89, 19.68) --
	( 49.89, 19.73) --
	( 49.90, 19.80) --
	( 49.90, 19.87) --
	( 49.90, 19.94) --
	( 49.90, 21.03) --
	( 49.90, 21.03) --
	( 49.89, 21.12) --
	( 49.88, 21.20) --
	( 49.86, 21.28) --
	( 49.83, 21.34) --
	( 49.79, 21.39) --
	( 49.74, 21.44) --
	( 49.68, 21.47) --
	( 49.61, 21.50) --
	( 49.54, 21.51) --
	( 49.45, 21.52) --
	( 49.45, 21.52) --
	( 49.45, 21.51) --
	( 49.44, 21.51) --
	( 49.43, 21.51) --
	( 49.42, 21.51) --
	( 49.41, 21.51) --
	( 49.39, 21.51) --
	( 49.38, 21.51) --
	( 49.37, 21.50) --
	( 49.36, 21.50) --
	( 49.34, 21.50) --
	( 49.34, 21.50) --
	( 49.33, 21.50) --
	( 49.32, 21.49) --
	( 49.30, 21.49) --
	( 49.29, 21.49) --
	( 49.27, 21.48) --
	( 49.26, 21.48) --
	( 49.24, 21.48) --
	( 49.23, 21.47) --
	( 49.21, 21.47) --
	( 49.19, 21.46) --
	( 49.19, 21.46) --
	( 49.18, 21.46) --
	( 49.16, 21.45) --
	( 49.14, 21.44) --
	( 49.13, 21.44) --
	( 49.11, 21.43) --
	( 49.09, 21.42) --
	( 49.07, 21.42) --
	( 49.05, 21.41) --
	( 49.03, 21.40) --
	( 49.01, 21.39) --
	( 49.01, 21.39) --
	( 48.99, 21.39) --
	( 48.97, 21.38) --
	( 48.96, 21.37) --
	( 48.94, 21.36) --
	( 48.92, 21.35) --
	( 48.90, 21.35) --
	( 48.88, 21.34) --
	( 48.86, 21.33) --
	( 48.85, 21.32) --
	( 48.83, 21.31) --
	( 48.83, 21.31) --
	( 48.83, 21.30) --
	( 48.83, 21.29) --
	( 48.83, 21.28) --
	( 48.84, 21.26) --
	( 48.84, 21.25) --
	( 48.84, 21.24) --
	( 48.84, 21.22) --
	( 48.84, 21.20) --
	( 48.84, 21.18) --
	( 48.84, 21.17) --
	( 48.84, 21.17) --
	( 48.85, 21.15) --
	( 48.85, 21.13) --
	( 48.85, 21.11) --
	( 48.85, 21.09) --
	( 48.85, 21.07) --
	( 48.85, 21.04) --
	( 48.85, 21.02) --
	( 48.85, 21.00) --
	( 48.85, 20.98) --
	( 48.85, 20.96) --
	( 48.85, 19.94) --
	( 48.85, 19.94) --
	( 48.85, 19.87) --
	( 48.85, 19.80) --
	( 48.86, 19.73) --
	( 48.86, 19.68) --
	( 48.87, 19.62) --
	( 48.88, 19.58) --
	( 48.89, 19.54) --
	( 48.90, 19.50) --
	( 48.91, 19.47) --
	( 48.93, 19.44) --
	( 48.93, 19.44) --
	( 48.94, 19.42) --
	( 48.96, 19.40) --
	( 48.99, 19.38) --
	( 49.01, 19.37) --
	( 49.04, 19.36) --
	( 49.07, 19.34) --
	( 49.11, 19.34) --
	( 49.14, 19.33) --
	( 49.18, 19.32) --
	( 49.22, 19.32) --
	( 49.22, 19.32) --
	( 49.23, 19.31) --
	( 49.23, 19.31) --
	( 49.24, 19.30) --
	( 49.24, 19.29) --
	( 49.24, 19.28) --
	( 49.24, 19.27) --
	( 49.25, 19.25) --
	( 49.25, 19.24) --
	( 49.25, 19.22) --
	( 49.25, 19.21) --
	( 49.25, 19.21) --
	( 49.25, 19.19) --
	( 49.25, 19.18) --
	( 49.25, 19.16) --
	( 49.24, 19.15) --
	( 49.24, 19.14) --
	( 49.24, 19.13) --
	( 49.24, 19.12) --
	( 49.23, 19.11) --
	( 49.23, 19.10) --
	( 49.22, 19.10) --
	( 49.22, 19.10) --
	( 49.11, 19.10) --
	( 49.01, 19.10) --
	( 48.92, 19.10) --
	( 48.83, 19.10) --
	( 48.74, 19.11) --
	( 48.67, 19.11) --
	( 48.60, 19.11) --
	( 48.54, 19.11) --
	( 48.48, 19.11) --
	( 48.43, 19.11) --
	( 48.43, 19.11) --
	( 48.38, 19.11) --
	( 48.32, 19.11) --
	( 48.25, 19.11) --
	( 48.18, 19.11) --
	( 48.11, 19.11) --
	( 48.02, 19.10) --
	( 47.94, 19.10) --
	( 47.84, 19.10) --
	( 47.74, 19.10) --
	( 47.64, 19.10) --
	( 47.64, 19.10) --
	( 47.63, 19.10) --
	( 47.63, 19.11) --
	( 47.62, 19.12) --
	( 47.62, 19.13) --
	( 47.62, 19.14) --
	( 47.61, 19.15) --
	( 47.61, 19.16) --
	( 47.61, 19.17) --
	( 47.61, 19.19) --
	( 47.61, 19.20) --
	( 47.61, 19.20) --
	( 47.61, 19.22) --
	( 47.61, 19.24) --
	( 47.61, 19.25) --
	( 47.61, 19.26) --
	( 47.62, 19.28) --
	( 47.62, 19.29) --
	( 47.62, 19.30) --
	( 47.63, 19.31) --
	( 47.63, 19.31) --
	( 47.64, 19.32) --
	( 47.64, 19.32) --
	( 47.68, 19.32) --
	( 47.72, 19.33) --
	( 47.75, 19.34) --
	( 47.79, 19.34) --
	( 47.82, 19.36) --
	( 47.84, 19.37) --
	( 47.87, 19.38) --
	( 47.89, 19.40) --
	( 47.91, 19.42) --
	( 47.93, 19.44) --
	( 47.93, 19.44) --
	( 47.94, 19.47) --
	( 47.96, 19.50) --
	( 47.97, 19.54) --
	( 47.98, 19.58) --
	( 47.99, 19.62) --
	( 47.99, 19.68) --
	( 48.00, 19.73) --
	( 48.00, 19.80) --
	( 48.01, 19.87) --
	( 48.01, 19.94) --
	( 48.01, 21.03) --
	( 48.01, 21.03) --
	( 48.00, 21.12) --
	( 47.99, 21.20) --
	( 47.97, 21.28) --
	( 47.93, 21.34) --
	( 47.89, 21.39) --
	( 47.84, 21.44) --
	( 47.78, 21.47) --
	( 47.71, 21.50) --
	( 47.64, 21.51) --
	( 47.55, 21.52) --
	( 47.55, 21.52) --
	( 47.53, 21.51) --
	( 47.51, 21.51) --
	( 47.49, 21.51) --
	( 47.47, 21.51) --
	( 47.44, 21.50) --
	( 47.41, 21.49) --
	( 47.39, 21.49) --
	( 47.36, 21.48) --
	( 47.33, 21.47) --
	( 47.30, 21.46) --
	( 47.30, 21.46) --
	( 47.26, 21.45) --
	( 47.23, 21.43) --
	( 47.20, 21.42) --
	( 47.16, 21.40) --
	( 47.13, 21.39) --
	( 47.10, 21.37) --
	( 47.06, 21.35) --
	( 47.03, 21.33) --
	( 46.99, 21.31) --
	( 46.96, 21.29) --
	( 46.96, 21.29) --
	( 46.96, 21.28) --
	( 46.96, 21.27) --
	( 46.96, 21.26) --
	( 46.96, 21.25) --
	( 46.96, 21.24) --
	( 46.96, 21.23) --
	( 46.96, 21.22) --
	( 46.96, 21.21) --
	( 46.96, 21.20) --
	( 46.96, 21.20) --
	( 46.96, 19.90) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 53.05, 21.72) --
	( 53.05, 21.72) --
	( 52.94, 21.71) --
	( 52.85, 21.68) --
	( 52.77, 21.62) --
	( 52.70, 21.54) --
	( 52.64, 21.44) --
	( 52.59, 21.32) --
	( 52.56, 21.17) --
	( 52.53, 21.00) --
	( 52.51, 20.81) --
	( 52.51, 20.60) --
	( 52.51, 20.60) --
	( 52.51, 20.51) --
	( 52.51, 20.42) --
	( 52.52, 20.33) --
	( 52.54, 20.24) --
	( 52.55, 20.16) --
	( 52.58, 20.07) --
	( 52.60, 19.99) --
	( 52.63, 19.90) --
	( 52.66, 19.82) --
	( 52.70, 19.73) --
	( 52.70, 19.73) --
	( 52.74, 19.66) --
	( 52.78, 19.58) --
	( 52.83, 19.52) --
	( 52.88, 19.47) --
	( 52.93, 19.42) --
	( 52.99, 19.39) --
	( 53.05, 19.36) --
	( 53.11, 19.34) --
	( 53.18, 19.32) --
	( 53.25, 19.32) --
	( 53.25, 19.32) --
	( 53.29, 19.32) --
	( 53.33, 19.33) --
	( 53.37, 19.34) --
	( 53.41, 19.36) --
	( 53.45, 19.38) --
	( 53.49, 19.40) --
	( 53.53, 19.43) --
	( 53.56, 19.47) --
	( 53.59, 19.50) --
	( 53.63, 19.55) --
	( 53.63, 19.55) --
	( 53.66, 19.60) --
	( 53.69, 19.65) --
	( 53.71, 19.71) --
	( 53.73, 19.78) --
	( 53.75, 19.85) --
	( 53.76, 19.93) --
	( 53.78, 20.02) --
	( 53.78, 20.11) --
	( 53.79, 20.20) --
	( 53.79, 20.31) --
	( 53.79, 20.31) --
	( 53.79, 20.44) --
	( 53.78, 20.56) --
	( 53.77, 20.68) --
	( 53.76, 20.79) --
	( 53.74, 20.90) --
	( 53.72, 21.00) --
	( 53.69, 21.09) --
	( 53.66, 21.18) --
	( 53.63, 21.27) --
	( 53.59, 21.34) --
	( 53.59, 21.34) --
	( 53.54, 21.42) --
	( 53.50, 21.48) --
	( 53.45, 21.54) --
	( 53.40, 21.59) --
	( 53.35, 21.63) --
	( 53.29, 21.66) --
	( 53.24, 21.69) --
	( 53.18, 21.71) --
	( 53.11, 21.72) --
	( 53.05, 21.72) --
	cycle
	( 51.60, 20.46) --
	( 51.60, 20.46) --
	( 51.60, 20.58) --
	( 51.61, 20.71) --
	( 51.63, 20.82) --
	( 51.66, 20.94) --
	( 51.69, 21.05) --
	( 51.73, 21.15) --
	( 51.77, 21.25) --
	( 51.83, 21.34) --
	( 51.89, 21.43) --
	( 51.96, 21.52) --
	( 51.96, 21.52) --
	( 52.04, 21.61) --
	( 52.14, 21.69) --
	( 52.24, 21.76) --
	( 52.35, 21.82) --
	( 52.46, 21.88) --
	( 52.59, 21.92) --
	( 52.72, 21.95) --
	( 52.85, 21.98) --
	( 53.00, 21.99) --
	( 53.15, 21.99) --
	( 53.15, 21.99) --
	( 53.29, 21.99) --
	( 53.42, 21.98) --
	( 53.55, 21.96) --
	( 53.67, 21.93) --
	( 53.79, 21.89) --
	( 53.90, 21.84) --
	( 54.00, 21.79) --
	( 54.10, 21.73) --
	( 54.19, 21.66) --
	( 54.28, 21.58) --
	( 54.28, 21.58) --
	( 54.36, 21.49) --
	( 54.43, 21.40) --
	( 54.49, 21.31) --
	( 54.55, 21.21) --
	( 54.59, 21.10) --
	( 54.63, 21.00) --
	( 54.66, 20.88) --
	( 54.68, 20.76) --
	( 54.70, 20.64) --
	( 54.70, 20.51) --
	( 54.70, 20.51) --
	( 54.70, 20.37) --
	( 54.68, 20.24) --
	( 54.66, 20.12) --
	( 54.63, 20.00) --
	( 54.59, 19.89) --
	( 54.54, 19.78) --
	( 54.48, 19.68) --
	( 54.42, 19.58) --
	( 54.34, 19.50) --
	( 54.26, 19.41) --
	( 54.26, 19.41) --
	( 54.17, 19.34) --
	( 54.08, 19.28) --
	( 53.98, 19.22) --
	( 53.88, 19.18) --
	( 53.77, 19.14) --
	( 53.66, 19.10) --
	( 53.54, 19.08) --
	( 53.41, 19.06) --
	( 53.28, 19.05) --
	( 53.15, 19.05) --
	( 53.15, 19.05) --
	( 53.01, 19.05) --
	( 52.89, 19.06) --
	( 52.77, 19.08) --
	( 52.65, 19.11) --
	( 52.54, 19.14) --
	( 52.43, 19.19) --
	( 52.33, 19.24) --
	( 52.23, 19.29) --
	( 52.13, 19.36) --
	( 52.04, 19.43) --
	( 52.04, 19.43) --
	( 51.96, 19.51) --
	( 51.88, 19.60) --
	( 51.82, 19.69) --
	( 51.76, 19.78) --
	( 51.71, 19.88) --
	( 51.67, 19.99) --
	( 51.64, 20.10) --
	( 51.62, 20.21) --
	( 51.60, 20.33) --
	( 51.60, 20.46) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 55.35, 21.93) --
	( 55.53, 21.93) --
	( 55.53, 21.93) --
	( 55.53, 22.06) --
	( 55.53, 22.17) --
	( 55.54, 22.27) --
	( 55.54, 22.37) --
	( 55.55, 22.45) --
	( 55.56, 22.52) --
	( 55.56, 22.58) --
	( 55.58, 22.62) --
	( 55.59, 22.66) --
	( 55.60, 22.68) --
	( 55.60, 22.68) --
	( 55.61, 22.69) --
	( 55.61, 22.69) --
	( 55.62, 22.70) --
	( 55.62, 22.70) --
	( 55.63, 22.71) --
	( 55.64, 22.71) --
	( 55.65, 22.72) --
	( 55.66, 22.72) --
	( 55.67, 22.73) --
	( 55.68, 22.73) --
	( 55.68, 22.73) --
	( 55.69, 22.74) --
	( 55.70, 22.74) --
	( 55.72, 22.75) --
	( 55.73, 22.75) --
	( 55.74, 22.76) --
	( 55.76, 22.76) --
	( 55.77, 22.77) --
	( 55.79, 22.77) --
	( 55.81, 22.78) --
	( 55.82, 22.78) --
	( 55.82, 22.78) --
	( 55.84, 22.79) --
	( 55.86, 22.80) --
	( 55.87, 22.80) --
	( 55.88, 22.81) --
	( 55.90, 22.81) --
	( 55.91, 22.81) --
	( 55.92, 22.82) --
	( 55.93, 22.82) --
	( 55.94, 22.83) --
	( 55.94, 22.83) --
	( 55.94, 22.83) --
	( 55.96, 22.84) --
	( 55.98, 22.84) --
	( 56.00, 22.85) --
	( 56.02, 22.86) --
	( 56.04, 22.86) --
	( 56.06, 22.87) --
	( 56.08, 22.88) --
	( 56.11, 22.89) --
	( 56.13, 22.89) --
	( 56.16, 22.90) --
	( 56.16, 22.90) --
	( 56.19, 22.91) --
	( 56.21, 22.92) --
	( 56.24, 22.92) --
	( 56.26, 22.93) --
	( 56.28, 22.93) --
	( 56.29, 22.94) --
	( 56.31, 22.94) --
	( 56.32, 22.94) --
	( 56.33, 22.94) --
	( 56.34, 22.94) --
	( 56.34, 22.94) --
	( 56.35, 22.94) --
	( 56.36, 22.94) --
	( 56.36, 22.94) --
	( 56.37, 22.93) --
	( 56.38, 22.93) --
	( 56.38, 22.92) --
	( 56.38, 22.92) --
	( 56.39, 22.91) --
	( 56.39, 22.90) --
	( 56.39, 22.89) --
	( 56.39, 22.89) --
	( 56.39, 22.82) --
	( 56.38, 22.76) --
	( 56.38, 22.69) --
	( 56.37, 22.62) --
	( 56.37, 22.55) --
	( 56.37, 22.47) --
	( 56.36, 22.40) --
	( 56.36, 22.32) --
	( 56.36, 22.23) --
	( 56.35, 22.15) --
	( 56.35, 21.93) --
	( 57.11, 21.93) --
	( 57.11, 21.93) --
	( 57.12, 21.93) --
	( 57.13, 21.93) --
	( 57.14, 21.93) --
	( 57.14, 21.92) --
	( 57.15, 21.92) --
	( 57.15, 21.92) --
	( 57.16, 21.91) --
	( 57.16, 21.91) --
	( 57.16, 21.90) --
	( 57.16, 21.89) --
	( 57.16, 21.69) --
	( 57.16, 21.69) --
	( 57.16, 21.67) --
	( 57.15, 21.66) --
	( 57.15, 21.65) --
	( 57.14, 21.63) --
	( 57.12, 21.63) --
	( 57.10, 21.62) --
	( 57.08, 21.61) --
	( 57.06, 21.61) --
	( 57.03, 21.60) --
	( 57.00, 21.60) --
	( 56.35, 21.60) --
	( 56.35, 21.60) --
	( 56.35, 21.53) --
	( 56.35, 21.45) --
	( 56.35, 21.36) --
	( 56.35, 21.28) --
	( 56.35, 21.18) --
	( 56.35, 21.08) --
	( 56.35, 20.98) --
	( 56.35, 20.88) --
	( 56.35, 20.76) --
	( 56.35, 20.65) --
	( 56.35, 20.65) --
	( 56.35, 20.54) --
	( 56.35, 20.43) --
	( 56.35, 20.34) --
	( 56.35, 20.25) --
	( 56.35, 20.17) --
	( 56.35, 20.11) --
	( 56.35, 20.05) --
	( 56.35, 20.00) --
	( 56.35, 19.96) --
	( 56.35, 19.93) --
	( 56.35, 19.93) --
	( 56.35, 19.89) --
	( 56.36, 19.85) --
	( 56.36, 19.81) --
	( 56.37, 19.77) --
	( 56.37, 19.74) --
	( 56.38, 19.70) --
	( 56.39, 19.68) --
	( 56.41, 19.65) --
	( 56.42, 19.62) --
	( 56.44, 19.60) --
	( 56.44, 19.60) --
	( 56.45, 19.58) --
	( 56.47, 19.56) --
	( 56.49, 19.55) --
	( 56.51, 19.54) --
	( 56.53, 19.53) --
	( 56.55, 19.52) --
	( 56.57, 19.51) --
	( 56.59, 19.50) --
	( 56.62, 19.50) --
	( 56.64, 19.50) --
	( 56.64, 19.50) --
	( 56.69, 19.50) --
	( 56.74, 19.50) --
	( 56.78, 19.51) --
	( 56.82, 19.51) --
	( 56.86, 19.52) --
	( 56.90, 19.53) --
	( 56.93, 19.54) --
	( 56.96, 19.56) --
	( 56.99, 19.57) --
	( 57.01, 19.59) --
	( 57.01, 19.59) --
	( 57.03, 19.57) --
	( 57.05, 19.55) --
	( 57.07, 19.53) --
	( 57.09, 19.52) --
	( 57.10, 19.50) --
	( 57.11, 19.48) --
	( 57.12, 19.46) --
	( 57.12, 19.44) --
	( 57.13, 19.42) --
	( 57.13, 19.41) --
	( 57.13, 19.41) --
	( 57.11, 19.38) --
	( 57.08, 19.35) --
	( 57.05, 19.32) --
	( 57.02, 19.30) --
	( 56.98, 19.27) --
	( 56.95, 19.25) --
	( 56.91, 19.22) --
	( 56.86, 19.20) --
	( 56.81, 19.18) --
	( 56.76, 19.15) --
	( 56.76, 19.15) --
	( 56.71, 19.13) --
	( 56.66, 19.11) --
	( 56.61, 19.10) --
	( 56.56, 19.08) --
	( 56.51, 19.07) --
	( 56.45, 19.06) --
	( 56.40, 19.06) --
	( 56.35, 19.05) --
	( 56.30, 19.05) --
	( 56.25, 19.05) --
	( 56.25, 19.05) --
	( 56.18, 19.05) --
	( 56.12, 19.05) --
	( 56.06, 19.06) --
	( 56.00, 19.07) --
	( 55.95, 19.09) --
	( 55.90, 19.11) --
	( 55.85, 19.13) --
	( 55.80, 19.16) --
	( 55.75, 19.19) --
	( 55.71, 19.23) --
	( 55.71, 19.23) --
	( 55.67, 19.26) --
	( 55.64, 19.30) --
	( 55.61, 19.35) --
	( 55.58, 19.40) --
	( 55.56, 19.45) --
	( 55.54, 19.51) --
	( 55.53, 19.57) --
	( 55.52, 19.64) --
	( 55.51, 19.71) --
	( 55.51, 19.79) --
	( 55.51, 19.79) --
	( 55.51, 19.98) --
	( 55.51, 20.17) --
	( 55.51, 20.36) --
	( 55.51, 20.54) --
	( 55.51, 20.73) --
	( 55.52, 20.91) --
	( 55.52, 21.08) --
	( 55.52, 21.26) --
	( 55.53, 21.43) --
	( 55.53, 21.60) --
	( 55.11, 21.60) --
	( 55.11, 21.60) --
	( 55.10, 21.60) --
	( 55.10, 21.61) --
	( 55.09, 21.61) --
	( 55.09, 21.61) --
	( 55.08, 21.61) --
	( 55.08, 21.62) --
	( 55.08, 21.62) --
	( 55.08, 21.63) --
	( 55.08, 21.64) --
	( 55.07, 21.65) --
	( 55.07, 21.83) --
	( 55.07, 21.83) --
	( 55.10, 21.85) --
	( 55.12, 21.87) --
	( 55.15, 21.88) --
	( 55.17, 21.90) --
	( 55.20, 21.91) --
	( 55.23, 21.92) --
	( 55.26, 21.92) --
	( 55.29, 21.93) --
	( 55.32, 21.93) --
	( 55.35, 21.93) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 58.77, 19.90) --
	( 58.77, 19.90) --
	( 58.77, 19.83) --
	( 58.78, 19.76) --
	( 58.78, 19.70) --
	( 58.78, 19.64) --
	( 58.79, 19.59) --
	( 58.80, 19.54) --
	( 58.81, 19.50) --
	( 58.82, 19.47) --
	( 58.83, 19.44) --
	( 58.85, 19.42) --
	( 58.85, 19.42) --
	( 58.87, 19.41) --
	( 58.89, 19.39) --
	( 58.92, 19.38) --
	( 58.95, 19.37) --
	( 58.99, 19.35) --
	( 59.03, 19.34) --
	( 59.07, 19.34) --
	( 59.13, 19.33) --
	( 59.18, 19.32) --
	( 59.24, 19.32) --
	( 59.24, 19.32) --
	( 59.25, 19.31) --
	( 59.25, 19.31) --
	( 59.26, 19.30) --
	( 59.26, 19.29) --
	( 59.26, 19.28) --
	( 59.26, 19.27) --
	( 59.27, 19.25) --
	( 59.27, 19.24) --
	( 59.27, 19.22) --
	( 59.27, 19.21) --
	( 59.27, 19.21) --
	( 59.27, 19.19) --
	( 59.27, 19.18) --
	( 59.27, 19.16) --
	( 59.26, 19.15) --
	( 59.26, 19.14) --
	( 59.26, 19.13) --
	( 59.26, 19.12) --
	( 59.25, 19.11) --
	( 59.25, 19.10) --
	( 59.24, 19.10) --
	( 59.24, 19.10) --
	( 59.13, 19.10) --
	( 59.03, 19.10) --
	( 58.93, 19.10) --
	( 58.83, 19.10) --
	( 58.74, 19.11) --
	( 58.65, 19.11) --
	( 58.57, 19.11) --
	( 58.49, 19.11) --
	( 58.42, 19.11) --
	( 58.35, 19.11) --
	( 58.35, 19.11) --
	( 58.28, 19.11) --
	( 58.20, 19.11) --
	( 58.12, 19.11) --
	( 58.04, 19.11) --
	( 57.95, 19.11) --
	( 57.86, 19.10) --
	( 57.77, 19.10) --
	( 57.67, 19.10) --
	( 57.57, 19.10) --
	( 57.46, 19.10) --
	( 57.46, 19.10) --
	( 57.45, 19.10) --
	( 57.45, 19.11) --
	( 57.45, 19.12) --
	( 57.44, 19.13) --
	( 57.44, 19.14) --
	( 57.44, 19.15) --
	( 57.44, 19.16) --
	( 57.43, 19.17) --
	( 57.43, 19.19) --
	( 57.43, 19.20) --
	( 57.43, 19.20) --
	( 57.43, 19.22) --
	( 57.43, 19.24) --
	( 57.44, 19.25) --
	( 57.44, 19.26) --
	( 57.44, 19.28) --
	( 57.44, 19.29) --
	( 57.45, 19.30) --
	( 57.45, 19.31) --
	( 57.45, 19.31) --
	( 57.46, 19.32) --
	( 57.46, 19.32) --
	( 57.52, 19.32) --
	( 57.57, 19.33) --
	( 57.62, 19.34) --
	( 57.67, 19.35) --
	( 57.71, 19.36) --
	( 57.75, 19.37) --
	( 57.78, 19.38) --
	( 57.81, 19.40) --
	( 57.83, 19.41) --
	( 57.85, 19.43) --
	( 57.85, 19.43) --
	( 57.86, 19.45) --
	( 57.88, 19.47) --
	( 57.89, 19.51) --
	( 57.90, 19.54) --
	( 57.91, 19.59) --
	( 57.92, 19.64) --
	( 57.92, 19.70) --
	( 57.93, 19.76) --
	( 57.93, 19.83) --
	( 57.93, 19.90) --
	( 57.93, 21.15) --
	( 57.93, 21.15) --
	( 57.93, 21.20) --
	( 57.93, 21.25) --
	( 57.92, 21.30) --
	( 57.92, 21.34) --
	( 57.91, 21.37) --
	( 57.90, 21.41) --
	( 57.89, 21.44) --
	( 57.88, 21.46) --
	( 57.87, 21.48) --
	( 57.85, 21.50) --
	( 57.85, 21.50) --
	( 57.84, 21.51) --
	( 57.81, 21.53) --
	( 57.79, 21.54) --
	( 57.76, 21.55) --
	( 57.73, 21.57) --
	( 57.69, 21.58) --
	( 57.65, 21.58) --
	( 57.61, 21.59) --
	( 57.56, 21.60) --
	( 57.51, 21.60) --
	( 57.51, 21.60) --
	( 57.50, 21.63) --
	( 57.49, 21.65) --
	( 57.49, 21.67) --
	( 57.49, 21.70) --
	( 57.48, 21.72) --
	( 57.48, 21.74) --
	( 57.48, 21.76) --
	( 57.49, 21.78) --
	( 57.49, 21.80) --
	( 57.49, 21.81) --
	( 57.49, 21.81) --
	( 57.69, 21.84) --
	( 57.87, 21.86) --
	( 58.03, 21.89) --
	( 58.17, 21.91) --
	( 58.30, 21.93) --
	( 58.41, 21.94) --
	( 58.49, 21.96) --
	( 58.56, 21.97) --
	( 58.62, 21.98) --
	( 58.65, 21.99) --
	( 58.65, 21.99) --
	( 58.68, 21.99) --
	( 58.70, 21.99) --
	( 58.72, 21.98) --
	( 58.74, 21.98) --
	( 58.76, 21.97) --
	( 58.77, 21.95) --
	( 58.78, 21.94) --
	( 58.79, 21.92) --
	( 58.80, 21.90) --
	( 58.80, 21.88) --
	( 58.80, 21.88) --
	( 58.80, 21.88) --
	( 58.80, 21.88) --
	( 58.80, 21.88) --
	( 58.80, 21.88) --
	( 58.80, 21.87) --
	( 58.80, 21.87) --
	( 58.80, 21.87) --
	( 58.80, 21.87) --
	( 58.80, 21.86) --
	( 58.80, 21.86) --
	( 58.80, 21.86) --
	( 58.80, 21.86) --
	( 58.80, 21.85) --
	( 58.80, 21.85) --
	( 58.80, 21.85) --
	( 58.80, 21.84) --
	( 58.80, 21.83) --
	( 58.80, 21.83) --
	( 58.80, 21.82) --
	( 58.80, 21.81) --
	( 58.79, 21.80) --
	( 58.79, 21.80) --
	( 58.79, 21.80) --
	( 58.79, 21.79) --
	( 58.79, 21.78) --
	( 58.79, 21.77) --
	( 58.79, 21.76) --
	( 58.79, 21.75) --
	( 58.79, 21.74) --
	( 58.79, 21.73) --
	( 58.79, 21.72) --
	( 58.79, 21.72) --
	( 58.79, 21.72) --
	( 58.79, 21.71) --
	( 58.79, 21.70) --
	( 58.79, 21.69) --
	( 58.79, 21.68) --
	( 58.79, 21.67) --
	( 58.78, 21.65) --
	( 58.78, 21.64) --
	( 58.78, 21.63) --
	( 58.78, 21.62) --
	( 58.78, 21.60) --
	( 58.78, 21.60) --
	( 58.78, 21.59) --
	( 58.78, 21.58) --
	( 58.78, 21.56) --
	( 58.78, 21.55) --
	( 58.78, 21.54) --
	( 58.78, 21.53) --
	( 58.78, 21.51) --
	( 58.78, 21.50) --
	( 58.78, 21.49) --
	( 58.78, 21.47) --
	( 58.78, 21.47) --
	( 58.78, 21.46) --
	( 58.78, 21.45) --
	( 58.78, 21.44) --
	( 58.78, 21.42) --
	( 58.77, 21.41) --
	( 58.77, 21.40) --
	( 58.77, 21.38) --
	( 58.77, 21.37) --
	( 58.77, 21.35) --
	( 58.77, 21.34) --
	( 58.77, 21.34) --
	( 58.77, 21.32) --
	( 58.77, 21.31) --
	( 58.77, 21.29) --
	( 58.77, 21.28) --
	( 58.77, 21.27) --
	( 58.77, 21.25) --
	( 58.77, 21.24) --
	( 58.77, 21.22) --
	( 58.77, 21.21) --
	( 58.77, 21.20) --
	( 58.77, 19.90) --
	cycle
	( 57.90, 22.98) --
	( 57.90, 22.98) --
	( 57.90, 23.02) --
	( 57.90, 23.05) --
	( 57.91, 23.08) --
	( 57.92, 23.11) --
	( 57.93, 23.14) --
	( 57.94, 23.16) --
	( 57.95, 23.19) --
	( 57.97, 23.22) --
	( 57.99, 23.24) --
	( 58.01, 23.27) --
	( 58.01, 23.27) --
	( 58.04, 23.29) --
	( 58.07, 23.31) --
	( 58.09, 23.33) --
	( 58.13, 23.34) --
	( 58.16, 23.36) --
	( 58.19, 23.37) --
	( 58.23, 23.38) --
	( 58.27, 23.38) --
	( 58.31, 23.39) --
	( 58.35, 23.39) --
	( 58.35, 23.39) --
	( 58.39, 23.39) --
	( 58.42, 23.38) --
	( 58.46, 23.38) --
	( 58.49, 23.37) --
	( 58.52, 23.35) --
	( 58.55, 23.34) --
	( 58.58, 23.32) --
	( 58.61, 23.30) --
	( 58.63, 23.28) --
	( 58.66, 23.25) --
	( 58.66, 23.25) --
	( 58.68, 23.23) --
	( 58.70, 23.20) --
	( 58.71, 23.17) --
	( 58.73, 23.14) --
	( 58.74, 23.11) --
	( 58.75, 23.08) --
	( 58.76, 23.05) --
	( 58.77, 23.02) --
	( 58.77, 22.99) --
	( 58.77, 22.96) --
	( 58.77, 22.96) --
	( 58.77, 22.93) --
	( 58.77, 22.90) --
	( 58.76, 22.87) --
	( 58.75, 22.84) --
	( 58.74, 22.82) --
	( 58.73, 22.79) --
	( 58.71, 22.76) --
	( 58.69, 22.74) --
	( 58.67, 22.71) --
	( 58.64, 22.68) --
	( 58.64, 22.68) --
	( 58.62, 22.66) --
	( 58.59, 22.64) --
	( 58.56, 22.62) --
	( 58.53, 22.60) --
	( 58.49, 22.59) --
	( 58.46, 22.57) --
	( 58.43, 22.56) --
	( 58.39, 22.56) --
	( 58.35, 22.55) --
	( 58.31, 22.55) --
	( 58.31, 22.55) --
	( 58.28, 22.55) --
	( 58.24, 22.56) --
	( 58.21, 22.56) --
	( 58.17, 22.57) --
	( 58.14, 22.59) --
	( 58.11, 22.60) --
	( 58.09, 22.62) --
	( 58.06, 22.64) --
	( 58.03, 22.66) --
	( 58.01, 22.68) --
	( 58.01, 22.68) --
	( 57.99, 22.71) --
	( 57.97, 22.74) --
	( 57.95, 22.77) --
	( 57.94, 22.80) --
	( 57.93, 22.83) --
	( 57.91, 22.86) --
	( 57.91, 22.89) --
	( 57.90, 22.92) --
	( 57.90, 22.95) --
	( 57.90, 22.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 60.85, 19.94) --
	( 60.85, 19.94) --
	( 60.85, 19.86) --
	( 60.86, 19.79) --
	( 60.86, 19.73) --
	( 60.87, 19.67) --
	( 60.87, 19.62) --
	( 60.88, 19.57) --
	( 60.90, 19.53) --
	( 60.91, 19.49) --
	( 60.93, 19.46) --
	( 60.94, 19.44) --
	( 60.94, 19.44) --
	( 60.96, 19.42) --
	( 60.99, 19.40) --
	( 61.02, 19.38) --
	( 61.05, 19.37) --
	( 61.09, 19.35) --
	( 61.14, 19.34) --
	( 61.18, 19.33) --
	( 61.24, 19.33) --
	( 61.29, 19.32) --
	( 61.35, 19.32) --
	( 61.35, 19.32) --
	( 61.36, 19.31) --
	( 61.36, 19.31) --
	( 61.37, 19.30) --
	( 61.37, 19.29) --
	( 61.38, 19.28) --
	( 61.38, 19.27) --
	( 61.38, 19.25) --
	( 61.38, 19.24) --
	( 61.38, 19.22) --
	( 61.38, 19.21) --
	( 61.38, 19.21) --
	( 61.38, 19.19) --
	( 61.38, 19.18) --
	( 61.38, 19.16) --
	( 61.38, 19.15) --
	( 61.38, 19.14) --
	( 61.37, 19.13) --
	( 61.37, 19.12) --
	( 61.36, 19.11) --
	( 61.36, 19.10) --
	( 61.35, 19.10) --
	( 61.35, 19.10) --
	( 61.24, 19.10) --
	( 61.14, 19.10) --
	( 61.04, 19.10) --
	( 60.94, 19.10) --
	( 60.84, 19.11) --
	( 60.75, 19.11) --
	( 60.67, 19.11) --
	( 60.58, 19.11) --
	( 60.50, 19.11) --
	( 60.43, 19.11) --
	( 60.43, 19.11) --
	( 60.35, 19.11) --
	( 60.27, 19.11) --
	( 60.19, 19.11) --
	( 60.10, 19.11) --
	( 60.01, 19.11) --
	( 59.92, 19.10) --
	( 59.82, 19.10) --
	( 59.72, 19.10) --
	( 59.61, 19.10) --
	( 59.51, 19.10) --
	( 59.51, 19.10) --
	( 59.50, 19.10) --
	( 59.49, 19.11) --
	( 59.49, 19.12) --
	( 59.49, 19.13) --
	( 59.48, 19.14) --
	( 59.48, 19.15) --
	( 59.48, 19.16) --
	( 59.48, 19.17) --
	( 59.47, 19.19) --
	( 59.47, 19.20) --
	( 59.47, 19.20) --
	( 59.47, 19.22) --
	( 59.48, 19.24) --
	( 59.48, 19.25) --
	( 59.48, 19.26) --
	( 59.48, 19.28) --
	( 59.49, 19.29) --
	( 59.49, 19.30) --
	( 59.49, 19.31) --
	( 59.50, 19.31) --
	( 59.51, 19.32) --
	( 59.51, 19.32) --
	( 59.57, 19.32) --
	( 59.62, 19.33) --
	( 59.67, 19.33) --
	( 59.72, 19.34) --
	( 59.76, 19.35) --
	( 59.80, 19.37) --
	( 59.84, 19.38) --
	( 59.87, 19.40) --
	( 59.89, 19.42) --
	( 59.91, 19.44) --
	( 59.91, 19.44) --
	( 59.93, 19.46) --
	( 59.95, 19.49) --
	( 59.96, 19.53) --
	( 59.97, 19.57) --
	( 59.98, 19.61) --
	( 59.99, 19.67) --
	( 60.00, 19.72) --
	( 60.00, 19.79) --
	( 60.01, 19.85) --
	( 60.01, 19.93) --
	( 60.01, 21.60) --
	( 59.68, 21.60) --
	( 59.68, 21.60) --
	( 59.65, 21.60) --
	( 59.62, 21.61) --
	( 59.59, 21.61) --
	( 59.57, 21.61) --
	( 59.55, 21.62) --
	( 59.53, 21.63) --
	( 59.52, 21.64) --
	( 59.51, 21.65) --
	( 59.51, 21.66) --
	( 59.51, 21.67) --
	( 59.51, 21.85) --
	( 59.51, 21.85) --
	( 59.51, 21.86) --
	( 59.53, 21.88) --
	( 59.55, 21.89) --
	( 59.58, 21.90) --
	( 59.63, 21.91) --
	( 59.68, 21.92) --
	( 59.75, 21.92) --
	( 59.82, 21.93) --
	( 59.90, 21.93) --
	( 59.99, 21.93) --
	( 60.01, 21.93) --
	( 60.01, 22.06) --
	( 60.01, 22.06) --
	( 60.01, 22.14) --
	( 60.01, 22.22) --
	( 60.02, 22.30) --
	( 60.03, 22.38) --
	( 60.04, 22.45) --
	( 60.05, 22.52) --
	( 60.07, 22.58) --
	( 60.09, 22.64) --
	( 60.11, 22.70) --
	( 60.13, 22.76) --
	( 60.13, 22.76) --
	( 60.16, 22.81) --
	( 60.18, 22.87) --
	( 60.21, 22.92) --
	( 60.24, 22.97) --
	( 60.28, 23.03) --
	( 60.31, 23.08) --
	( 60.35, 23.13) --
	( 60.39, 23.17) --
	( 60.43, 23.22) --
	( 60.47, 23.27) --
	( 60.47, 23.27) --
	( 60.54, 23.34) --
	( 60.62, 23.41) --
	( 60.70, 23.46) --
	( 60.78, 23.51) --
	( 60.87, 23.55) --
	( 60.97, 23.59) --
	( 61.06, 23.61) --
	( 61.17, 23.63) --
	( 61.27, 23.64) --
	( 61.38, 23.65) --
	( 61.38, 23.65) --
	( 61.47, 23.65) --
	( 61.56, 23.64) --
	( 61.64, 23.63) --
	( 61.71, 23.62) --
	( 61.78, 23.61) --
	( 61.85, 23.59) --
	( 61.91, 23.57) --
	( 61.96, 23.55) --
	( 62.01, 23.52) --
	( 62.06, 23.49) --
	( 62.06, 23.49) --
	( 62.10, 23.46) --
	( 62.14, 23.43) --
	( 62.17, 23.39) --
	( 62.20, 23.36) --
	( 62.22, 23.33) --
	( 62.24, 23.30) --
	( 62.26, 23.27) --
	( 62.27, 23.23) --
	( 62.27, 23.20) --
	( 62.28, 23.17) --
	( 62.28, 23.17) --
	( 62.28, 23.13) --
	( 62.27, 23.09) --
	( 62.27, 23.05) --
	( 62.26, 23.02) --
	( 62.25, 22.99) --
	( 62.24, 22.96) --
	( 62.23, 22.93) --
	( 62.21, 22.90) --
	( 62.19, 22.88) --
	( 62.17, 22.86) --
	( 62.17, 22.86) --
	( 62.15, 22.84) --
	( 62.13, 22.82) --
	( 62.11, 22.80) --
	( 62.08, 22.79) --
	( 62.06, 22.78) --
	( 62.03, 22.77) --
	( 62.00, 22.76) --
	( 61.97, 22.75) --
	( 61.94, 22.75) --
	( 61.91, 22.75) --
	( 61.91, 22.75) --
	( 61.87, 22.75) --
	( 61.84, 22.75) --
	( 61.81, 22.76) --
	( 61.78, 22.77) --
	( 61.75, 22.78) --
	( 61.72, 22.79) --
	( 61.69, 22.80) --
	( 61.66, 22.81) --
	( 61.64, 22.83) --
	( 61.61, 22.85) --
	( 61.61, 22.85) --
	( 61.59, 22.87) --
	( 61.57, 22.90) --
	( 61.55, 22.92) --
	( 61.53, 22.94) --
	( 61.51, 22.97) --
	( 61.49, 23.00) --
	( 61.48, 23.03) --
	( 61.46, 23.06) --
	( 61.45, 23.09) --
	( 61.44, 23.12) --
	( 61.44, 23.12) --
	( 61.43, 23.15) --
	( 61.43, 23.17) --
	( 61.42, 23.20) --
	( 61.41, 23.22) --
	( 61.41, 23.24) --
	( 61.40, 23.26) --
	( 61.39, 23.28) --
	( 61.38, 23.29) --
	( 61.38, 23.31) --
	( 61.37, 23.32) --
	( 61.37, 23.32) --
	( 61.37, 23.33) --
	( 61.36, 23.34) --
	( 61.35, 23.35) --
	( 61.34, 23.35) --
	( 61.33, 23.36) --
	( 61.32, 23.36) --
	( 61.30, 23.37) --
	( 61.29, 23.37) --
	( 61.28, 23.37) --
	( 61.26, 23.37) --
	( 61.26, 23.37) --
	( 61.25, 23.37) --
	( 61.24, 23.37) --
	( 61.23, 23.37) --
	( 61.22, 23.37) --
	( 61.21, 23.37) --
	( 61.20, 23.36) --
	( 61.19, 23.36) --
	( 61.18, 23.36) --
	( 61.17, 23.35) --
	( 61.16, 23.35) --
	( 61.16, 23.35) --
	( 61.15, 23.34) --
	( 61.14, 23.34) --
	( 61.13, 23.33) --
	( 61.12, 23.32) --
	( 61.11, 23.32) --
	( 61.10, 23.31) --
	( 61.09, 23.30) --
	( 61.07, 23.28) --
	( 61.06, 23.27) --
	( 61.05, 23.26) --
	( 61.05, 23.26) --
	( 61.04, 23.24) --
	( 61.03, 23.23) --
	( 61.02, 23.21) --
	( 61.01, 23.20) --
	( 61.00, 23.18) --
	( 60.99, 23.16) --
	( 60.98, 23.14) --
	( 60.97, 23.12) --
	( 60.96, 23.10) --
	( 60.95, 23.07) --
	( 60.95, 23.07) --
	( 60.94, 23.05) --
	( 60.93, 23.02) --
	( 60.93, 22.99) --
	( 60.92, 22.96) --
	( 60.91, 22.93) --
	( 60.90, 22.90) --
	( 60.90, 22.86) --
	( 60.89, 22.83) --
	( 60.89, 22.79) --
	( 60.88, 22.75) --
	( 60.88, 22.75) --
	( 60.87, 22.70) --
	( 60.87, 22.66) --
	( 60.87, 22.62) --
	( 60.86, 22.57) --
	( 60.86, 22.52) --
	( 60.86, 22.47) --
	( 60.85, 22.42) --
	( 60.85, 22.37) --
	( 60.85, 22.32) --
	( 60.85, 22.26) --
	( 60.85, 21.93) --
	( 61.51, 21.93) --
	( 61.51, 21.93) --
	( 61.53, 21.93) --
	( 61.56, 21.93) --
	( 61.57, 21.92) --
	( 61.59, 21.92) --
	( 61.61, 21.91) --
	( 61.62, 21.91) --
	( 61.63, 21.90) --
	( 61.63, 21.89) --
	( 61.64, 21.88) --
	( 61.64, 21.86) --
	( 61.64, 21.72) --
	( 61.64, 21.72) --
	( 61.64, 21.69) --
	( 61.63, 21.68) --
	( 61.62, 21.66) --
	( 61.60, 21.64) --
	( 61.58, 21.63) --
	( 61.56, 21.62) --
	( 61.53, 21.61) --
	( 61.49, 21.61) --
	( 61.45, 21.61) --
	( 61.41, 21.60) --
	( 60.85, 21.60) --
	( 60.85, 19.94) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 63.83, 20.06) --
	( 63.83, 20.06) --
	( 63.86, 20.06) --
	( 63.89, 20.07) --
	( 63.91, 20.07) --
	( 63.94, 20.08) --
	( 63.97, 20.08) --
	( 63.99, 20.08) --
	( 64.02, 20.08) --
	( 64.04, 20.08) --
	( 64.07, 20.07) --
	( 64.09, 20.07) --
	( 64.09, 20.07) --
	( 64.11, 20.00) --
	( 64.14, 19.94) --
	( 64.16, 19.87) --
	( 64.19, 19.81) --
	( 64.22, 19.75) --
	( 64.25, 19.70) --
	( 64.28, 19.65) --
	( 64.32, 19.60) --
	( 64.36, 19.55) --
	( 64.40, 19.51) --
	( 64.40, 19.51) --
	( 64.44, 19.47) --
	( 64.48, 19.43) --
	( 64.52, 19.40) --
	( 64.57, 19.37) --
	( 64.61, 19.35) --
	( 64.65, 19.33) --
	( 64.70, 19.32) --
	( 64.74, 19.31) --
	( 64.79, 19.30) --
	( 64.83, 19.30) --
	( 64.83, 19.30) --
	( 64.86, 19.30) --
	( 64.89, 19.30) --
	( 64.92, 19.30) --
	( 64.95, 19.31) --
	( 64.97, 19.32) --
	( 65.00, 19.33) --
	( 65.02, 19.34) --
	( 65.05, 19.35) --
	( 65.07, 19.37) --
	( 65.10, 19.38) --
	( 65.10, 19.38) --
	( 65.12, 19.40) --
	( 65.14, 19.42) --
	( 65.16, 19.44) --
	( 65.18, 19.46) --
	( 65.19, 19.48) --
	( 65.20, 19.51) --
	( 65.21, 19.53) --
	( 65.21, 19.56) --
	( 65.22, 19.59) --
	( 65.22, 19.62) --
	( 65.22, 19.62) --
	( 65.22, 19.69) --
	( 65.21, 19.75) --
	( 65.19, 19.81) --
	( 65.17, 19.87) --
	( 65.14, 19.92) --
	( 65.10, 19.97) --
	( 65.06, 20.02) --
	( 65.01, 20.05) --
	( 64.95, 20.09) --
	( 64.89, 20.12) --
	( 64.89, 20.12) --
	( 64.80, 20.16) --
	( 64.71, 20.21) --
	( 64.63, 20.25) --
	( 64.55, 20.30) --
	( 64.48, 20.36) --
	( 64.40, 20.41) --
	( 64.33, 20.47) --
	( 64.26, 20.53) --
	( 64.20, 20.59) --
	( 64.13, 20.66) --
	( 64.13, 20.66) --
	( 64.10, 20.71) --
	( 64.06, 20.75) --
	( 64.03, 20.80) --
	( 64.00, 20.85) --
	( 63.98, 20.89) --
	( 63.96, 20.94) --
	( 63.95, 20.99) --
	( 63.94, 21.05) --
	( 63.93, 21.10) --
	( 63.93, 21.15) --
	( 63.93, 21.15) --
	( 63.93, 21.21) --
	( 63.94, 21.26) --
	( 63.95, 21.31) --
	( 63.97, 21.37) --
	( 63.99, 21.42) --
	( 64.01, 21.47) --
	( 64.04, 21.52) --
	( 64.07, 21.56) --
	( 64.11, 21.61) --
	( 64.15, 21.66) --
	( 64.15, 21.66) --
	( 64.22, 21.72) --
	( 64.29, 21.78) --
	( 64.37, 21.83) --
	( 64.45, 21.87) --
	( 64.54, 21.91) --
	( 64.63, 21.94) --
	( 64.72, 21.96) --
	( 64.82, 21.98) --
	( 64.92, 21.99) --
	( 65.03, 21.99) --
	( 65.03, 21.99) --
	( 65.10, 21.99) --
	( 65.18, 21.99) --
	( 65.25, 21.98) --
	( 65.32, 21.97) --
	( 65.40, 21.96) --
	( 65.47, 21.94) --
	( 65.54, 21.92) --
	( 65.61, 21.89) --
	( 65.69, 21.87) --
	( 65.76, 21.84) --
	( 65.76, 21.84) --
	( 65.77, 21.78) --
	( 65.79, 21.72) --
	( 65.80, 21.65) --
	( 65.81, 21.59) --
	( 65.82, 21.52) --
	( 65.83, 21.45) --
	( 65.83, 21.38) --
	( 65.84, 21.30) --
	( 65.84, 21.23) --
	( 65.84, 21.15) --
	( 65.84, 21.15) --
	( 65.82, 21.14) --
	( 65.80, 21.13) --
	( 65.78, 21.12) --
	( 65.76, 21.12) --
	( 65.73, 21.11) --
	( 65.71, 21.11) --
	( 65.68, 21.11) --
	( 65.65, 21.11) --
	( 65.62, 21.11) --
	( 65.59, 21.12) --
	( 65.59, 21.12) --
	( 65.54, 21.23) --
	( 65.48, 21.34) --
	( 65.43, 21.43) --
	( 65.37, 21.50) --
	( 65.31, 21.57) --
	( 65.25, 21.62) --
	( 65.18, 21.67) --
	( 65.12, 21.70) --
	( 65.05, 21.72) --
	( 64.98, 21.72) --
	( 64.98, 21.72) --
	( 64.95, 21.72) --
	( 64.92, 21.72) --
	( 64.90, 21.71) --
	( 64.88, 21.71) --
	( 64.85, 21.70) --
	( 64.83, 21.69) --
	( 64.81, 21.68) --
	( 64.79, 21.67) --
	( 64.77, 21.66) --
	( 64.75, 21.64) --
	( 64.75, 21.64) --
	( 64.74, 21.63) --
	( 64.72, 21.61) --
	( 64.71, 21.59) --
	( 64.70, 21.57) --
	( 64.69, 21.56) --
	( 64.68, 21.54) --
	( 64.67, 21.52) --
	( 64.67, 21.49) --
	( 64.66, 21.47) --
	( 64.66, 21.45) --
	( 64.66, 21.45) --
	( 64.67, 21.38) --
	( 64.68, 21.31) --
	( 64.69, 21.25) --
	( 64.72, 21.20) --
	( 64.75, 21.14) --
	( 64.79, 21.09) --
	( 64.84, 21.05) --
	( 64.89, 21.01) --
	( 64.95, 20.98) --
	( 65.02, 20.94) --
	( 65.02, 20.94) --
	( 65.11, 20.90) --
	( 65.21, 20.85) --
	( 65.30, 20.81) --
	( 65.38, 20.76) --
	( 65.46, 20.71) --
	( 65.53, 20.66) --
	( 65.60, 20.61) --
	( 65.66, 20.55) --
	( 65.72, 20.50) --
	( 65.77, 20.44) --
	( 65.77, 20.44) --
	( 65.81, 20.40) --
	( 65.84, 20.35) --
	( 65.87, 20.30) --
	( 65.90, 20.25) --
	( 65.92, 20.19) --
	( 65.94, 20.13) --
	( 65.95, 20.08) --
	( 65.96, 20.01) --
	( 65.97, 19.95) --
	( 65.97, 19.88) --
	( 65.97, 19.88) --
	( 65.97, 19.81) --
	( 65.96, 19.73) --
	( 65.94, 19.66) --
	( 65.91, 19.59) --
	( 65.88, 19.53) --
	( 65.84, 19.47) --
	( 65.80, 19.41) --
	( 65.75, 19.36) --
	( 65.69, 19.31) --
	( 65.62, 19.26) --
	( 65.62, 19.26) --
	( 65.55, 19.22) --
	( 65.48, 19.19) --
	( 65.40, 19.15) --
	( 65.33, 19.12) --
	( 65.25, 19.10) --
	( 65.17, 19.08) --
	( 65.09, 19.07) --
	( 65.01, 19.05) --
	( 64.93, 19.05) --
	( 64.85, 19.05) --
	( 64.85, 19.05) --
	( 64.75, 19.05) --
	( 64.65, 19.05) --
	( 64.56, 19.06) --
	( 64.46, 19.07) --
	( 64.37, 19.08) --
	( 64.28, 19.10) --
	( 64.20, 19.12) --
	( 64.11, 19.14) --
	( 64.03, 19.16) --
	( 63.94, 19.19) --
	( 63.94, 19.19) --
	( 63.93, 19.25) --
	( 63.92, 19.31) --
	( 63.90, 19.38) --
	( 63.89, 19.46) --
	( 63.88, 19.54) --
	( 63.87, 19.63) --
	( 63.86, 19.73) --
	( 63.85, 19.83) --
	( 63.84, 19.94) --
	( 63.83, 20.06) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 67.80, 19.90) --
	( 67.80, 19.90) --
	( 67.80, 19.83) --
	( 67.81, 19.76) --
	( 67.81, 19.70) --
	( 67.81, 19.64) --
	( 67.82, 19.59) --
	( 67.83, 19.54) --
	( 67.84, 19.50) --
	( 67.85, 19.47) --
	( 67.86, 19.44) --
	( 67.88, 19.42) --
	( 67.88, 19.42) --
	( 67.90, 19.41) --
	( 67.92, 19.39) --
	( 67.95, 19.38) --
	( 67.98, 19.37) --
	( 68.02, 19.35) --
	( 68.06, 19.34) --
	( 68.10, 19.34) --
	( 68.16, 19.33) --
	( 68.21, 19.32) --
	( 68.27, 19.32) --
	( 68.27, 19.32) --
	( 68.28, 19.31) --
	( 68.28, 19.31) --
	( 68.28, 19.30) --
	( 68.29, 19.29) --
	( 68.29, 19.28) --
	( 68.29, 19.27) --
	( 68.29, 19.25) --
	( 68.30, 19.24) --
	( 68.30, 19.22) --
	( 68.30, 19.21) --
	( 68.30, 19.21) --
	( 68.30, 19.19) --
	( 68.30, 19.18) --
	( 68.29, 19.16) --
	( 68.29, 19.15) --
	( 68.29, 19.14) --
	( 68.29, 19.13) --
	( 68.28, 19.12) --
	( 68.28, 19.11) --
	( 68.28, 19.10) --
	( 68.27, 19.10) --
	( 68.27, 19.10) --
	( 68.16, 19.10) --
	( 68.06, 19.10) --
	( 67.96, 19.10) --
	( 67.86, 19.10) --
	( 67.77, 19.11) --
	( 67.68, 19.11) --
	( 67.60, 19.11) --
	( 67.52, 19.11) --
	( 67.45, 19.11) --
	( 67.38, 19.11) --
	( 67.38, 19.11) --
	( 67.31, 19.11) --
	( 67.23, 19.11) --
	( 67.15, 19.11) --
	( 67.07, 19.11) --
	( 66.98, 19.11) --
	( 66.89, 19.10) --
	( 66.80, 19.10) --
	( 66.70, 19.10) --
	( 66.60, 19.10) --
	( 66.49, 19.10) --
	( 66.49, 19.10) --
	( 66.48, 19.10) --
	( 66.48, 19.11) --
	( 66.48, 19.12) --
	( 66.47, 19.13) --
	( 66.47, 19.14) --
	( 66.47, 19.15) --
	( 66.46, 19.16) --
	( 66.46, 19.17) --
	( 66.46, 19.19) --
	( 66.46, 19.20) --
	( 66.46, 19.20) --
	( 66.46, 19.22) --
	( 66.46, 19.24) --
	( 66.46, 19.25) --
	( 66.47, 19.26) --
	( 66.47, 19.28) --
	( 66.47, 19.29) --
	( 66.48, 19.30) --
	( 66.48, 19.31) --
	( 66.48, 19.31) --
	( 66.49, 19.32) --
	( 66.49, 19.32) --
	( 66.55, 19.32) --
	( 66.60, 19.33) --
	( 66.65, 19.34) --
	( 66.70, 19.35) --
	( 66.74, 19.36) --
	( 66.78, 19.37) --
	( 66.81, 19.38) --
	( 66.84, 19.40) --
	( 66.86, 19.41) --
	( 66.88, 19.43) --
	( 66.88, 19.43) --
	( 66.89, 19.45) --
	( 66.91, 19.47) --
	( 66.92, 19.51) --
	( 66.93, 19.54) --
	( 66.94, 19.59) --
	( 66.95, 19.64) --
	( 66.95, 19.70) --
	( 66.95, 19.76) --
	( 66.96, 19.83) --
	( 66.96, 19.90) --
	( 66.96, 21.15) --
	( 66.96, 21.15) --
	( 66.96, 21.20) --
	( 66.95, 21.25) --
	( 66.95, 21.30) --
	( 66.95, 21.34) --
	( 66.94, 21.37) --
	( 66.93, 21.41) --
	( 66.92, 21.44) --
	( 66.91, 21.46) --
	( 66.90, 21.48) --
	( 66.88, 21.50) --
	( 66.88, 21.50) --
	( 66.87, 21.51) --
	( 66.84, 21.53) --
	( 66.82, 21.54) --
	( 66.79, 21.55) --
	( 66.76, 21.57) --
	( 66.72, 21.58) --
	( 66.68, 21.58) --
	( 66.64, 21.59) --
	( 66.59, 21.60) --
	( 66.54, 21.60) --
	( 66.54, 21.60) --
	( 66.53, 21.63) --
	( 66.52, 21.65) --
	( 66.52, 21.67) --
	( 66.52, 21.70) --
	( 66.51, 21.72) --
	( 66.51, 21.74) --
	( 66.51, 21.76) --
	( 66.52, 21.78) --
	( 66.52, 21.80) --
	( 66.52, 21.81) --
	( 66.52, 21.81) --
	( 66.72, 21.84) --
	( 66.90, 21.86) --
	( 67.06, 21.89) --
	( 67.20, 21.91) --
	( 67.33, 21.93) --
	( 67.44, 21.94) --
	( 67.52, 21.96) --
	( 67.59, 21.97) --
	( 67.64, 21.98) --
	( 67.68, 21.99) --
	( 67.68, 21.99) --
	( 67.71, 21.99) --
	( 67.73, 21.99) --
	( 67.75, 21.98) --
	( 67.77, 21.98) --
	( 67.79, 21.97) --
	( 67.80, 21.95) --
	( 67.81, 21.94) --
	( 67.82, 21.92) --
	( 67.83, 21.90) --
	( 67.83, 21.88) --
	( 67.83, 21.88) --
	( 67.83, 21.88) --
	( 67.83, 21.88) --
	( 67.83, 21.88) --
	( 67.83, 21.88) --
	( 67.83, 21.87) --
	( 67.83, 21.87) --
	( 67.83, 21.87) --
	( 67.83, 21.87) --
	( 67.83, 21.86) --
	( 67.83, 21.86) --
	( 67.83, 21.86) --
	( 67.83, 21.86) --
	( 67.83, 21.85) --
	( 67.83, 21.85) --
	( 67.83, 21.85) --
	( 67.83, 21.84) --
	( 67.83, 21.83) --
	( 67.83, 21.83) --
	( 67.83, 21.82) --
	( 67.82, 21.81) --
	( 67.82, 21.80) --
	( 67.82, 21.80) --
	( 67.82, 21.80) --
	( 67.82, 21.79) --
	( 67.82, 21.78) --
	( 67.82, 21.77) --
	( 67.82, 21.76) --
	( 67.82, 21.75) --
	( 67.82, 21.74) --
	( 67.82, 21.73) --
	( 67.82, 21.72) --
	( 67.82, 21.72) --
	( 67.82, 21.72) --
	( 67.82, 21.71) --
	( 67.82, 21.70) --
	( 67.82, 21.69) --
	( 67.82, 21.68) --
	( 67.81, 21.67) --
	( 67.81, 21.65) --
	( 67.81, 21.64) --
	( 67.81, 21.63) --
	( 67.81, 21.62) --
	( 67.81, 21.60) --
	( 67.81, 21.60) --
	( 67.81, 21.59) --
	( 67.81, 21.58) --
	( 67.81, 21.56) --
	( 67.81, 21.55) --
	( 67.81, 21.54) --
	( 67.81, 21.53) --
	( 67.81, 21.51) --
	( 67.81, 21.50) --
	( 67.81, 21.49) --
	( 67.81, 21.47) --
	( 67.81, 21.47) --
	( 67.81, 21.46) --
	( 67.81, 21.45) --
	( 67.80, 21.44) --
	( 67.80, 21.42) --
	( 67.80, 21.41) --
	( 67.80, 21.40) --
	( 67.80, 21.38) --
	( 67.80, 21.37) --
	( 67.80, 21.35) --
	( 67.80, 21.34) --
	( 67.80, 21.34) --
	( 67.80, 21.32) --
	( 67.80, 21.31) --
	( 67.80, 21.29) --
	( 67.80, 21.28) --
	( 67.80, 21.27) --
	( 67.80, 21.25) --
	( 67.80, 21.24) --
	( 67.80, 21.22) --
	( 67.80, 21.21) --
	( 67.80, 21.20) --
	( 67.80, 19.90) --
	cycle
	( 66.93, 22.98) --
	( 66.93, 22.98) --
	( 66.93, 23.02) --
	( 66.93, 23.05) --
	( 66.94, 23.08) --
	( 66.94, 23.11) --
	( 66.96, 23.14) --
	( 66.97, 23.16) --
	( 66.98, 23.19) --
	( 67.00, 23.22) --
	( 67.02, 23.24) --
	( 67.04, 23.27) --
	( 67.04, 23.27) --
	( 67.07, 23.29) --
	( 67.10, 23.31) --
	( 67.12, 23.33) --
	( 67.16, 23.34) --
	( 67.19, 23.36) --
	( 67.22, 23.37) --
	( 67.26, 23.38) --
	( 67.30, 23.38) --
	( 67.34, 23.39) --
	( 67.38, 23.39) --
	( 67.38, 23.39) --
	( 67.42, 23.39) --
	( 67.45, 23.38) --
	( 67.49, 23.38) --
	( 67.52, 23.37) --
	( 67.55, 23.35) --
	( 67.58, 23.34) --
	( 67.61, 23.32) --
	( 67.63, 23.30) --
	( 67.66, 23.28) --
	( 67.68, 23.25) --
	( 67.68, 23.25) --
	( 67.71, 23.23) --
	( 67.73, 23.20) --
	( 67.74, 23.17) --
	( 67.76, 23.14) --
	( 67.77, 23.11) --
	( 67.78, 23.08) --
	( 67.79, 23.05) --
	( 67.80, 23.02) --
	( 67.80, 22.99) --
	( 67.80, 22.96) --
	( 67.80, 22.96) --
	( 67.80, 22.93) --
	( 67.80, 22.90) --
	( 67.79, 22.87) --
	( 67.78, 22.84) --
	( 67.77, 22.82) --
	( 67.76, 22.79) --
	( 67.74, 22.76) --
	( 67.72, 22.74) --
	( 67.70, 22.71) --
	( 67.67, 22.68) --
	( 67.67, 22.68) --
	( 67.65, 22.66) --
	( 67.62, 22.64) --
	( 67.59, 22.62) --
	( 67.56, 22.60) --
	( 67.52, 22.59) --
	( 67.49, 22.57) --
	( 67.46, 22.56) --
	( 67.42, 22.56) --
	( 67.38, 22.55) --
	( 67.34, 22.55) --
	( 67.34, 22.55) --
	( 67.31, 22.55) --
	( 67.27, 22.56) --
	( 67.24, 22.56) --
	( 67.20, 22.57) --
	( 67.17, 22.59) --
	( 67.14, 22.60) --
	( 67.12, 22.62) --
	( 67.09, 22.64) --
	( 67.06, 22.66) --
	( 67.04, 22.68) --
	( 67.04, 22.68) --
	( 67.02, 22.71) --
	( 67.00, 22.74) --
	( 66.98, 22.77) --
	( 66.97, 22.80) --
	( 66.95, 22.83) --
	( 66.94, 22.86) --
	( 66.94, 22.89) --
	( 66.93, 22.92) --
	( 66.93, 22.95) --
	( 66.93, 22.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 68.78, 22.01) --
	( 68.78, 22.01) --
	( 68.79, 22.01) --
	( 68.80, 22.00) --
	( 68.80, 22.00) --
	( 68.81, 22.00) --
	( 68.82, 22.00) --
	( 68.83, 21.99) --
	( 68.84, 21.99) --
	( 68.85, 21.99) --
	( 68.86, 21.99) --
	( 68.87, 21.98) --
	( 68.87, 21.98) --
	( 68.89, 21.98) --
	( 68.90, 21.97) --
	( 68.91, 21.97) --
	( 68.93, 21.97) --
	( 68.94, 21.97) --
	( 68.95, 21.96) --
	( 68.97, 21.96) --
	( 68.98, 21.96) --
	( 68.99, 21.96) --
	( 69.00, 21.95) --
	( 69.00, 21.95) --
	( 69.02, 21.95) --
	( 69.03, 21.95) --
	( 69.05, 21.95) --
	( 69.06, 21.95) --
	( 69.08, 21.95) --
	( 69.10, 21.95) --
	( 69.11, 21.94) --
	( 69.13, 21.94) --
	( 69.15, 21.94) --
	( 69.17, 21.94) --
	( 70.42, 21.94) --
	( 70.42, 21.94) --
	( 70.44, 21.94) --
	( 70.46, 21.94) --
	( 70.48, 21.94) --
	( 70.50, 21.94) --
	( 70.52, 21.94) --
	( 70.55, 21.94) --
	( 70.57, 21.95) --
	( 70.60, 21.95) --
	( 70.63, 21.95) --
	( 70.66, 21.95) --
	( 70.66, 21.95) --
	( 70.69, 21.95) --
	( 70.72, 21.95) --
	( 70.75, 21.95) --
	( 70.78, 21.95) --
	( 70.81, 21.95) --
	( 70.84, 21.95) --
	( 70.87, 21.95) --
	( 70.89, 21.95) --
	( 70.92, 21.95) --
	( 70.95, 21.95) --
	( 70.95, 21.95) --
	( 70.97, 21.95) --
	( 70.99, 21.95) --
	( 71.01, 21.95) --
	( 71.03, 21.96) --
	( 71.05, 21.96) --
	( 71.06, 21.96) --
	( 71.07, 21.96) --
	( 71.08, 21.96) --
	( 71.08, 21.96) --
	( 71.08, 21.96) --
	( 71.08, 21.96) --
	( 71.10, 21.96) --
	( 71.11, 21.95) --
	( 71.12, 21.95) --
	( 71.13, 21.95) --
	( 71.14, 21.94) --
	( 71.15, 21.94) --
	( 71.15, 21.93) --
	( 71.16, 21.93) --
	( 71.16, 21.92) --
	( 71.16, 21.91) --
	( 71.16, 21.91) --
	( 71.16, 21.90) --
	( 71.16, 21.88) --
	( 71.15, 21.87) --
	( 71.14, 21.85) --
	( 71.13, 21.83) --
	( 71.12, 21.80) --
	( 71.10, 21.77) --
	( 71.09, 21.74) --
	( 71.07, 21.71) --
	( 71.05, 21.67) --
	( 71.05, 21.67) --
	( 70.97, 21.55) --
	( 70.90, 21.43) --
	( 70.82, 21.30) --
	( 70.74, 21.18) --
	( 70.67, 21.06) --
	( 70.59, 20.93) --
	( 70.51, 20.81) --
	( 70.43, 20.68) --
	( 70.34, 20.56) --
	( 70.26, 20.43) --
	( 70.26, 20.43) --
	( 70.18, 20.31) --
	( 70.10, 20.19) --
	( 70.02, 20.07) --
	( 69.95, 19.96) --
	( 69.87, 19.85) --
	( 69.80, 19.75) --
	( 69.73, 19.65) --
	( 69.66, 19.56) --
	( 69.59, 19.47) --
	( 69.53, 19.38) --
	( 69.53, 19.36) --
	( 70.15, 19.36) --
	( 70.15, 19.36) --
	( 70.20, 19.36) --
	( 70.25, 19.37) --
	( 70.29, 19.37) --
	( 70.33, 19.38) --
	( 70.37, 19.39) --
	( 70.41, 19.40) --
	( 70.44, 19.41) --
	( 70.47, 19.42) --
	( 70.50, 19.44) --
	( 70.53, 19.46) --
	( 70.53, 19.46) --
	( 70.56, 19.48) --
	( 70.58, 19.50) --
	( 70.61, 19.53) --
	( 70.64, 19.56) --
	( 70.66, 19.60) --
	( 70.69, 19.64) --
	( 70.71, 19.68) --
	( 70.74, 19.72) --
	( 70.77, 19.77) --
	( 70.79, 19.82) --
	( 70.88, 20.01) --
	( 70.88, 20.01) --
	( 70.92, 20.01) --
	( 70.95, 20.01) --
	( 70.98, 20.01) --
	( 71.01, 20.01) --
	( 71.04, 20.00) --
	( 71.06, 20.00) --
	( 71.09, 19.99) --
	( 71.11, 19.99) --
	( 71.13, 19.98) --
	( 71.14, 19.97) --
	( 71.14, 19.97) --
	( 71.13, 19.88) --
	( 71.11, 19.78) --
	( 71.09, 19.69) --
	( 71.07, 19.60) --
	( 71.05, 19.51) --
	( 71.03, 19.42) --
	( 71.01, 19.34) --
	( 70.99, 19.25) --
	( 70.96, 19.17) --
	( 70.93, 19.09) --
	( 68.65, 19.11) --
	( 68.65, 19.11) --
	( 68.62, 19.11) --
	( 68.59, 19.11) --
	( 68.57, 19.12) --
	( 68.55, 19.12) --
	( 68.53, 19.13) --
	( 68.52, 19.14) --
	( 68.51, 19.15) --
	( 68.50, 19.16) --
	( 68.50, 19.17) --
	( 68.50, 19.19) --
	( 68.50, 19.19) --
	( 68.50, 19.20) --
	( 68.50, 19.21) --
	( 68.50, 19.22) --
	( 68.51, 19.23) --
	( 68.51, 19.25) --
	( 68.52, 19.26) --
	( 68.53, 19.27) --
	( 68.53, 19.29) --
	( 68.54, 19.30) --
	( 68.55, 19.32) --
	( 68.55, 19.32) --
	( 68.71, 19.54) --
	( 68.87, 19.76) --
	( 69.03, 19.98) --
	( 69.19, 20.21) --
	( 69.35, 20.45) --
	( 69.50, 20.68) --
	( 69.66, 20.93) --
	( 69.82, 21.17) --
	( 69.97, 21.42) --
	( 70.13, 21.68) --
	( 70.12, 21.69) --
	( 69.45, 21.67) --
	( 69.45, 21.67) --
	( 69.38, 21.66) --
	( 69.32, 21.64) --
	( 69.25, 21.61) --
	( 69.20, 21.56) --
	( 69.14, 21.51) --
	( 69.09, 21.44) --
	( 69.04, 21.36) --
	( 69.00, 21.27) --
	( 68.96, 21.16) --
	( 68.93, 21.05) --
	( 68.93, 21.05) --
	( 68.90, 21.04) --
	( 68.87, 21.04) --
	( 68.84, 21.03) --
	( 68.81, 21.03) --
	( 68.78, 21.03) --
	( 68.75, 21.04) --
	( 68.73, 21.04) --
	( 68.70, 21.05) --
	( 68.67, 21.06) --
	( 68.65, 21.06) --
	( 68.65, 21.06) --
	( 68.66, 21.17) --
	( 68.68, 21.28) --
	( 68.69, 21.38) --
	( 68.71, 21.47) --
	( 68.72, 21.56) --
	( 68.73, 21.65) --
	( 68.73, 21.74) --
	( 68.74, 21.82) --
	( 68.74, 21.90) --
	( 68.74, 21.97) --
	( 68.74, 21.97) --
	( 68.75, 21.98) --
	( 68.75, 21.98) --
	( 68.75, 21.99) --
	( 68.75, 21.99) --
	( 68.75, 22.00) --
	( 68.76, 22.00) --
	( 68.76, 22.00) --
	( 68.77, 22.01) --
	( 68.78, 22.01) --
	( 68.78, 22.01) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 72.44, 20.90) --
	( 73.32, 20.90) --
	( 73.32, 20.90) --
	( 73.33, 20.90) --
	( 73.33, 20.91) --
	( 73.33, 20.91) --
	( 73.33, 20.92) --
	( 73.33, 20.94) --
	( 73.34, 20.95) --
	( 73.34, 20.97) --
	( 73.34, 20.99) --
	( 73.34, 21.01) --
	( 73.34, 21.03) --
	( 73.34, 21.03) --
	( 73.34, 21.10) --
	( 73.33, 21.17) --
	( 73.33, 21.23) --
	( 73.32, 21.29) --
	( 73.31, 21.34) --
	( 73.29, 21.39) --
	( 73.27, 21.44) --
	( 73.26, 21.48) --
	( 73.23, 21.52) --
	( 73.21, 21.55) --
	( 73.21, 21.55) --
	( 73.18, 21.59) --
	( 73.16, 21.61) --
	( 73.13, 21.64) --
	( 73.10, 21.66) --
	( 73.07, 21.68) --
	( 73.05, 21.69) --
	( 73.02, 21.71) --
	( 72.98, 21.71) --
	( 72.95, 21.72) --
	( 72.92, 21.72) --
	( 72.92, 21.72) --
	( 72.91, 21.72) --
	( 72.89, 21.72) --
	( 72.87, 21.72) --
	( 72.86, 21.71) --
	( 72.84, 21.71) --
	( 72.82, 21.70) --
	( 72.80, 21.69) --
	( 72.78, 21.68) --
	( 72.76, 21.67) --
	( 72.74, 21.66) --
	( 72.74, 21.66) --
	( 72.72, 21.65) --
	( 72.70, 21.64) --
	( 72.69, 21.62) --
	( 72.67, 21.61) --
	( 72.65, 21.59) --
	( 72.63, 21.58) --
	( 72.62, 21.56) --
	( 72.60, 21.54) --
	( 72.58, 21.52) --
	( 72.57, 21.50) --
	( 72.57, 21.50) --
	( 72.55, 21.46) --
	( 72.53, 21.42) --
	( 72.51, 21.37) --
	( 72.49, 21.32) --
	( 72.48, 21.26) --
	( 72.47, 21.20) --
	( 72.46, 21.13) --
	( 72.45, 21.06) --
	( 72.44, 20.98) --
	( 72.44, 20.90) --
	cycle
	( 74.09, 19.95) --
	( 74.09, 19.95) --
	( 74.11, 19.95) --
	( 74.12, 19.94) --
	( 74.14, 19.93) --
	( 74.15, 19.92) --
	( 74.16, 19.90) --
	( 74.17, 19.88) --
	( 74.18, 19.85) --
	( 74.18, 19.82) --
	( 74.19, 19.79) --
	( 74.19, 19.75) --
	( 74.19, 19.75) --
	( 74.09, 19.61) --
	( 73.98, 19.49) --
	( 73.88, 19.39) --
	( 73.76, 19.30) --
	( 73.64, 19.22) --
	( 73.52, 19.16) --
	( 73.39, 19.11) --
	( 73.26, 19.07) --
	( 73.12, 19.05) --
	( 72.97, 19.05) --
	( 72.97, 19.05) --
	( 72.85, 19.05) --
	( 72.73, 19.06) --
	( 72.61, 19.08) --
	( 72.51, 19.10) --
	( 72.40, 19.13) --
	( 72.31, 19.16) --
	( 72.22, 19.20) --
	( 72.13, 19.25) --
	( 72.05, 19.31) --
	( 71.98, 19.37) --
	( 71.98, 19.37) --
	( 71.90, 19.45) --
	( 71.83, 19.53) --
	( 71.77, 19.62) --
	( 71.71, 19.72) --
	( 71.67, 19.82) --
	( 71.63, 19.92) --
	( 71.60, 20.03) --
	( 71.58, 20.15) --
	( 71.57, 20.27) --
	( 71.56, 20.40) --
	( 71.56, 20.40) --
	( 71.57, 20.54) --
	( 71.58, 20.67) --
	( 71.60, 20.80) --
	( 71.63, 20.92) --
	( 71.67, 21.04) --
	( 71.72, 21.15) --
	( 71.78, 21.26) --
	( 71.84, 21.36) --
	( 71.92, 21.46) --
	( 72.00, 21.55) --
	( 72.00, 21.55) --
	( 72.09, 21.63) --
	( 72.18, 21.71) --
	( 72.27, 21.78) --
	( 72.37, 21.83) --
	( 72.47, 21.88) --
	( 72.57, 21.92) --
	( 72.67, 21.95) --
	( 72.77, 21.98) --
	( 72.88, 21.99) --
	( 72.99, 21.99) --
	( 72.99, 21.99) --
	( 73.06, 21.99) --
	( 73.13, 21.99) --
	( 73.19, 21.99) --
	( 73.25, 21.98) --
	( 73.31, 21.97) --
	( 73.37, 21.96) --
	( 73.42, 21.94) --
	( 73.48, 21.93) --
	( 73.53, 21.91) --
	( 73.58, 21.89) --
	( 73.58, 21.89) --
	( 73.62, 21.87) --
	( 73.67, 21.85) --
	( 73.71, 21.83) --
	( 73.75, 21.80) --
	( 73.79, 21.77) --
	( 73.82, 21.75) --
	( 73.85, 21.72) --
	( 73.88, 21.68) --
	( 73.91, 21.65) --
	( 73.94, 21.62) --
	( 73.94, 21.62) --
	( 73.96, 21.58) --
	( 73.98, 21.55) --
	( 74.00, 21.51) --
	( 74.02, 21.47) --
	( 74.04, 21.44) --
	( 74.06, 21.40) --
	( 74.07, 21.36) --
	( 74.09, 21.33) --
	( 74.10, 21.29) --
	( 74.11, 21.25) --
	( 74.11, 21.25) --
	( 74.12, 21.21) --
	( 74.13, 21.18) --
	( 74.14, 21.14) --
	( 74.14, 21.10) --
	( 74.15, 21.05) --
	( 74.15, 21.01) --
	( 74.16, 20.97) --
	( 74.16, 20.93) --
	( 74.16, 20.88) --
	( 74.16, 20.84) --
	( 74.16, 20.84) --
	( 74.16, 20.80) --
	( 74.15, 20.77) --
	( 74.15, 20.74) --
	( 74.13, 20.71) --
	( 74.12, 20.69) --
	( 74.09, 20.67) --
	( 74.07, 20.66) --
	( 74.04, 20.65) --
	( 74.01, 20.64) --
	( 73.98, 20.64) --
	( 72.41, 20.64) --
	( 72.41, 20.64) --
	( 72.41, 20.63) --
	( 72.41, 20.63) --
	( 72.41, 20.63) --
	( 72.41, 20.62) --
	( 72.41, 20.62) --
	( 72.41, 20.61) --
	( 72.41, 20.61) --
	( 72.41, 20.60) --
	( 72.41, 20.60) --
	( 72.41, 20.59) --
	( 72.41, 20.59) --
	( 72.41, 20.59) --
	( 72.41, 20.58) --
	( 72.41, 20.57) --
	( 72.41, 20.57) --
	( 72.41, 20.56) --
	( 72.41, 20.56) --
	( 72.41, 20.55) --
	( 72.41, 20.54) --
	( 72.41, 20.54) --
	( 72.41, 20.53) --
	( 72.41, 20.53) --
	( 72.41, 20.44) --
	( 72.42, 20.36) --
	( 72.43, 20.28) --
	( 72.44, 20.20) --
	( 72.46, 20.13) --
	( 72.48, 20.06) --
	( 72.51, 20.00) --
	( 72.54, 19.94) --
	( 72.58, 19.88) --
	( 72.62, 19.84) --
	( 72.62, 19.84) --
	( 72.66, 19.79) --
	( 72.71, 19.75) --
	( 72.77, 19.72) --
	( 72.82, 19.69) --
	( 72.88, 19.66) --
	( 72.94, 19.64) --
	( 73.01, 19.63) --
	( 73.08, 19.61) --
	( 73.15, 19.61) --
	( 73.23, 19.60) --
	( 73.23, 19.60) --
	( 73.33, 19.61) --
	( 73.43, 19.62) --
	( 73.53, 19.63) --
	( 73.62, 19.66) --
	( 73.71, 19.69) --
	( 73.79, 19.73) --
	( 73.87, 19.77) --
	( 73.95, 19.82) --
	( 74.02, 19.88) --
	( 74.09, 19.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	( 43.22,  7.08) --
	( 43.22,  7.08) --
	( 43.22,  7.27) --
	( 43.23,  7.45) --
	( 43.25,  7.64) --
	( 43.28,  7.82) --
	( 43.32,  7.99) --
	( 43.37,  8.17) --
	( 43.42,  8.35) --
	( 43.48,  8.52) --
	( 43.55,  8.69) --
	( 43.63,  8.86) --
	( 43.63,  8.86) --
	( 43.72,  9.02) --
	( 43.81,  9.18) --
	( 43.90,  9.34) --
	( 44.00,  9.49) --
	( 44.11,  9.63) --
	( 44.21,  9.77) --
	( 44.33,  9.90) --
	( 44.45, 10.03) --
	( 44.57, 10.15) --
	( 44.70, 10.27) --
	( 44.70, 10.27) --
	( 44.72, 10.26) --
	( 44.74, 10.26) --
	( 44.76, 10.25) --
	( 44.78, 10.24) --
	( 44.79, 10.23) --
	( 44.80, 10.22) --
	( 44.82, 10.20) --
	( 44.83, 10.18) --
	( 44.84, 10.16) --
	( 44.85, 10.14) --
	( 44.85, 10.14) --
	( 44.65,  9.90) --
	( 44.47,  9.64) --
	( 44.31,  9.37) --
	( 44.18,  9.08) --
	( 44.06,  8.78) --
	( 43.97,  8.47) --
	( 43.89,  8.15) --
	( 43.84,  7.80) --
	( 43.81,  7.45) --
	( 43.80,  7.08) --
	( 43.80,  7.08) --
	( 43.81,  6.72) --
	( 43.84,  6.36) --
	( 43.89,  6.02) --
	( 43.97,  5.70) --
	( 44.06,  5.38) --
	( 44.18,  5.08) --
	( 44.31,  4.79) --
	( 44.47,  4.52) --
	( 44.65,  4.26) --
	( 44.85,  4.01) --
	( 44.85,  4.01) --
	( 44.84,  3.99) --
	( 44.83,  3.97) --
	( 44.82,  3.96) --
	( 44.81,  3.94) --
	( 44.79,  3.93) --
	( 44.78,  3.92) --
	( 44.76,  3.91) --
	( 44.74,  3.90) --
	( 44.72,  3.89) --
	( 44.70,  3.89) --
	( 44.70,  3.89) --
	( 44.62,  3.96) --
	( 44.54,  4.03) --
	( 44.46,  4.11) --
	( 44.39,  4.19) --
	( 44.32,  4.27) --
	( 44.25,  4.35) --
	( 44.18,  4.43) --
	( 44.11,  4.51) --
	( 44.05,  4.60) --
	( 43.99,  4.68) --
	( 43.99,  4.68) --
	( 43.93,  4.77) --
	( 43.88,  4.85) --
	( 43.83,  4.93) --
	( 43.78,  5.02) --
	( 43.73,  5.09) --
	( 43.69,  5.17) --
	( 43.65,  5.25) --
	( 43.61,  5.32) --
	( 43.58,  5.39) --
	( 43.55,  5.46) --
	( 43.55,  5.46) --
	( 43.52,  5.53) --
	( 43.49,  5.60) --
	( 43.47,  5.67) --
	( 43.44,  5.74) --
	( 43.42,  5.82) --
	( 43.40,  5.89) --
	( 43.38,  5.96) --
	( 43.36,  6.04) --
	( 43.34,  6.11) --
	( 43.32,  6.19) --
	( 43.32,  6.19) --
	( 43.30,  6.26) --
	( 43.29,  6.33) --
	( 43.28,  6.40) --
	( 43.27,  6.46) --
	( 43.26,  6.52) --
	( 43.25,  6.57) --
	( 43.24,  6.62) --
	( 43.23,  6.67) --
	( 43.23,  6.71) --
	( 43.23,  6.74) --
	( 43.23,  6.74) --
	( 43.23,  6.78) --
	( 43.22,  6.81) --
	( 43.22,  6.85) --
	( 43.22,  6.88) --
	( 43.22,  6.91) --
	( 43.22,  6.95) --
	( 43.22,  6.98) --
	( 43.22,  7.01) --
	( 43.22,  7.05) --
	( 43.22,  7.08) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 47.05,  6.95) --
	( 46.49,  6.80) --
	( 46.49,  6.80) --
	( 46.37,  6.76) --
	( 46.25,  6.72) --
	( 46.15,  6.66) --
	( 46.07,  6.60) --
	( 45.99,  6.53) --
	( 45.93,  6.44) --
	( 45.89,  6.35) --
	( 45.85,  6.26) --
	( 45.83,  6.15) --
	( 45.83,  6.03) --
	( 45.83,  6.03) --
	( 45.83,  6.00) --
	( 45.83,  5.96) --
	( 45.84,  5.92) --
	( 45.85,  5.89) --
	( 45.86,  5.85) --
	( 45.87,  5.82) --
	( 45.89,  5.78) --
	( 45.91,  5.75) --
	( 45.93,  5.72) --
	( 45.96,  5.69) --
	( 45.96,  5.69) --
	( 45.98,  5.66) --
	( 46.01,  5.63) --
	( 46.04,  5.61) --
	( 46.08,  5.59) --
	( 46.11,  5.57) --
	( 46.15,  5.56) --
	( 46.19,  5.55) --
	( 46.24,  5.54) --
	( 46.28,  5.53) --
	( 46.33,  5.53) --
	( 46.33,  5.53) --
	( 46.38,  5.54) --
	( 46.43,  5.55) --
	( 46.49,  5.56) --
	( 46.55,  5.58) --
	( 46.61,  5.61) --
	( 46.67,  5.64) --
	( 46.74,  5.68) --
	( 46.80,  5.73) --
	( 46.87,  5.78) --
	( 46.95,  5.84) --
	( 46.95,  5.84) --
	( 46.97,  5.85) --
	( 46.98,  5.87) --
	( 47.00,  5.88) --
	( 47.01,  5.90) --
	( 47.02,  5.92) --
	( 47.03,  5.94) --
	( 47.04,  5.96) --
	( 47.04,  5.98) --
	( 47.04,  6.00) --
	( 47.05,  6.02) --
	( 47.05,  6.95) --
	cycle
	( 47.05,  5.65) --
	( 47.03,  5.65) --
	( 46.89,  5.54) --
	( 46.89,  5.54) --
	( 46.85,  5.51) --
	( 46.80,  5.48) --
	( 46.76,  5.45) --
	( 46.72,  5.42) --
	( 46.68,  5.39) --
	( 46.64,  5.37) --
	( 46.61,  5.35) --
	( 46.57,  5.33) --
	( 46.54,  5.32) --
	( 46.51,  5.31) --
	( 46.51,  5.31) --
	( 46.48,  5.30) --
	( 46.45,  5.29) --
	( 46.42,  5.28) --
	( 46.38,  5.27) --
	( 46.34,  5.26) --
	( 46.30,  5.26) --
	( 46.26,  5.25) --
	( 46.22,  5.25) --
	( 46.18,  5.25) --
	( 46.13,  5.25) --
	( 46.13,  5.25) --
	( 46.05,  5.25) --
	( 45.98,  5.26) --
	( 45.90,  5.27) --
	( 45.83,  5.28) --
	( 45.77,  5.29) --
	( 45.71,  5.31) --
	( 45.65,  5.34) --
	( 45.59,  5.37) --
	( 45.54,  5.40) --
	( 45.49,  5.43) --
	( 45.49,  5.43) --
	( 45.44,  5.47) --
	( 45.40,  5.51) --
	( 45.36,  5.56) --
	( 45.33,  5.61) --
	( 45.31,  5.66) --
	( 45.29,  5.72) --
	( 45.27,  5.79) --
	( 45.26,  5.86) --
	( 45.25,  5.93) --
	( 45.25,  6.01) --
	( 45.25,  6.01) --
	( 45.25,  6.07) --
	( 45.26,  6.14) --
	( 45.28,  6.21) --
	( 45.30,  6.27) --
	( 45.33,  6.33) --
	( 45.36,  6.39) --
	( 45.40,  6.45) --
	( 45.45,  6.51) --
	( 45.51,  6.57) --
	( 45.57,  6.62) --
	( 45.57,  6.62) --
	( 45.63,  6.67) --
	( 45.70,  6.72) --
	( 45.77,  6.77) --
	( 45.85,  6.81) --
	( 45.93,  6.85) --
	( 46.02,  6.89) --
	( 46.11,  6.93) --
	( 46.20,  6.96) --
	( 46.30,  6.99) --
	( 46.40,  7.02) --
	( 47.00,  7.17) --
	( 47.00,  7.17) --
	( 47.01,  7.17) --
	( 47.02,  7.17) --
	( 47.03,  7.18) --
	( 47.03,  7.19) --
	( 47.04,  7.19) --
	( 47.04,  7.20) --
	( 47.04,  7.21) --
	( 47.04,  7.22) --
	( 47.05,  7.24) --
	( 47.05,  7.25) --
	( 47.05,  7.25) --
	( 47.04,  7.42) --
	( 47.02,  7.58) --
	( 46.99,  7.71) --
	( 46.95,  7.83) --
	( 46.90,  7.93) --
	( 46.84,  8.01) --
	( 46.77,  8.08) --
	( 46.68,  8.12) --
	( 46.59,  8.15) --
	( 46.48,  8.16) --
	( 46.48,  8.16) --
	( 46.43,  8.16) --
	( 46.39,  8.16) --
	( 46.34,  8.15) --
	( 46.30,  8.15) --
	( 46.26,  8.14) --
	( 46.22,  8.13) --
	( 46.18,  8.12) --
	( 46.14,  8.11) --
	( 46.11,  8.10) --
	( 46.07,  8.08) --
	( 46.07,  8.08) --
	( 46.04,  8.07) --
	( 46.01,  8.05) --
	( 45.98,  8.03) --
	( 45.96,  8.01) --
	( 45.94,  7.99) --
	( 45.92,  7.97) --
	( 45.91,  7.95) --
	( 45.90,  7.92) --
	( 45.90,  7.89) --
	( 45.90,  7.86) --
	( 45.90,  7.86) --
	( 45.90,  7.85) --
	( 45.90,  7.83) --
	( 45.90,  7.81) --
	( 45.90,  7.79) --
	( 45.90,  7.78) --
	( 45.90,  7.77) --
	( 45.90,  7.76) --
	( 45.91,  7.75) --
	( 45.91,  7.74) --
	( 45.91,  7.73) --
	( 45.91,  7.73) --
	( 45.91,  7.72) --
	( 45.92,  7.71) --
	( 45.92,  7.70) --
	( 45.92,  7.69) --
	( 45.93,  7.68) --
	( 45.93,  7.66) --
	( 45.93,  7.65) --
	( 45.93,  7.63) --
	( 45.93,  7.62) --
	( 45.93,  7.60) --
	( 45.93,  7.60) --
	( 45.93,  7.59) --
	( 45.93,  7.57) --
	( 45.92,  7.55) --
	( 45.92,  7.54) --
	( 45.91,  7.52) --
	( 45.90,  7.51) --
	( 45.89,  7.49) --
	( 45.88,  7.48) --
	( 45.86,  7.46) --
	( 45.85,  7.44) --
	( 45.85,  7.44) --
	( 45.83,  7.43) --
	( 45.81,  7.42) --
	( 45.79,  7.41) --
	( 45.77,  7.40) --
	( 45.75,  7.39) --
	( 45.73,  7.38) --
	( 45.70,  7.38) --
	( 45.68,  7.37) --
	( 45.65,  7.37) --
	( 45.62,  7.37) --
	( 45.62,  7.37) --
	( 45.58,  7.37) --
	( 45.54,  7.38) --
	( 45.50,  7.39) --
	( 45.47,  7.41) --
	( 45.44,  7.43) --
	( 45.42,  7.46) --
	( 45.40,  7.49) --
	( 45.39,  7.53) --
	( 45.38,  7.57) --
	( 45.38,  7.61) --
	( 45.38,  7.61) --
	( 45.38,  7.67) --
	( 45.40,  7.73) --
	( 45.41,  7.78) --
	( 45.44,  7.84) --
	( 45.47,  7.89) --
	( 45.51,  7.94) --
	( 45.56,  8.00) --
	( 45.61,  8.05) --
	( 45.67,  8.10) --
	( 45.74,  8.14) --
	( 45.74,  8.14) --
	( 45.82,  8.19) --
	( 45.89,  8.23) --
	( 45.97,  8.27) --
	( 46.05,  8.30) --
	( 46.12,  8.33) --
	( 46.20,  8.35) --
	( 46.29,  8.37) --
	( 46.37,  8.38) --
	( 46.45,  8.39) --
	( 46.54,  8.39) --
	( 46.54,  8.39) --
	( 46.74,  8.38) --
	( 46.92,  8.34) --
	( 47.07,  8.28) --
	( 47.21,  8.20) --
	( 47.33,  8.10) --
	( 47.42,  7.97) --
	( 47.50,  7.81) --
	( 47.55,  7.63) --
	( 47.58,  7.43) --
	( 47.59,  7.21) --
	( 47.59,  6.17) --
	( 47.59,  6.17) --
	( 47.59,  6.13) --
	( 47.59,  6.09) --
	( 47.59,  6.05) --
	( 47.59,  6.02) --
	( 47.59,  5.99) --
	( 47.60,  5.96) --
	( 47.60,  5.93) --
	( 47.60,  5.90) --
	( 47.60,  5.88) --
	( 47.60,  5.86) --
	( 47.60,  5.86) --
	( 47.61,  5.84) --
	( 47.61,  5.82) --
	( 47.61,  5.80) --
	( 47.62,  5.78) --
	( 47.63,  5.76) --
	( 47.63,  5.74) --
	( 47.64,  5.72) --
	( 47.65,  5.70) --
	( 47.67,  5.68) --
	( 47.68,  5.66) --
	( 47.68,  5.66) --
	( 47.69,  5.64) --
	( 47.71,  5.63) --
	( 47.72,  5.61) --
	( 47.74,  5.60) --
	( 47.76,  5.59) --
	( 47.78,  5.59) --
	( 47.80,  5.58) --
	( 47.82,  5.57) --
	( 47.85,  5.57) --
	( 47.87,  5.57) --
	( 47.87,  5.57) --
	( 47.89,  5.57) --
	( 47.91,  5.57) --
	( 47.92,  5.58) --
	( 47.94,  5.58) --
	( 47.95,  5.58) --
	( 47.97,  5.59) --
	( 47.98,  5.60) --
	( 47.99,  5.61) --
	( 48.01,  5.62) --
	( 48.02,  5.63) --
	( 48.02,  5.63) --
	( 48.03,  5.64) --
	( 48.04,  5.65) --
	( 48.05,  5.65) --
	( 48.06,  5.66) --
	( 48.07,  5.67) --
	( 48.07,  5.67) --
	( 48.08,  5.68) --
	( 48.08,  5.68) --
	( 48.09,  5.68) --
	( 48.09,  5.68) --
	( 48.09,  5.68) --
	( 48.09,  5.68) --
	( 48.10,  5.68) --
	( 48.10,  5.68) --
	( 48.11,  5.67) --
	( 48.11,  5.67) --
	( 48.12,  5.67) --
	( 48.12,  5.66) --
	( 48.13,  5.65) --
	( 48.14,  5.65) --
	( 48.14,  5.64) --
	( 48.14,  5.64) --
	( 48.15,  5.63) --
	( 48.16,  5.62) --
	( 48.16,  5.62) --
	( 48.17,  5.61) --
	( 48.17,  5.60) --
	( 48.17,  5.59) --
	( 48.18,  5.59) --
	( 48.18,  5.58) --
	( 48.18,  5.57) --
	( 48.18,  5.56) --
	( 48.18,  5.56) --
	( 48.18,  5.56) --
	( 48.18,  5.55) --
	( 48.17,  5.55) --
	( 48.17,  5.54) --
	( 48.16,  5.53) --
	( 48.15,  5.52) --
	( 48.14,  5.51) --
	( 48.13,  5.50) --
	( 48.12,  5.48) --
	( 48.10,  5.47) --
	( 48.10,  5.47) --
	( 48.09,  5.45) --
	( 48.07,  5.44) --
	( 48.06,  5.43) --
	( 48.04,  5.41) --
	( 48.01,  5.40) --
	( 47.99,  5.38) --
	( 47.97,  5.37) --
	( 47.94,  5.35) --
	( 47.91,  5.34) --
	( 47.89,  5.32) --
	( 47.89,  5.32) --
	( 47.86,  5.31) --
	( 47.83,  5.30) --
	( 47.80,  5.28) --
	( 47.77,  5.28) --
	( 47.74,  5.27) --
	( 47.71,  5.26) --
	( 47.68,  5.26) --
	( 47.65,  5.25) --
	( 47.62,  5.25) --
	( 47.59,  5.25) --
	( 47.59,  5.25) --
	( 47.50,  5.25) --
	( 47.43,  5.26) --
	( 47.36,  5.28) --
	( 47.30,  5.31) --
	( 47.24,  5.35) --
	( 47.19,  5.39) --
	( 47.14,  5.45) --
	( 47.11,  5.51) --
	( 47.07,  5.58) --
	( 47.05,  5.65) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 49.97,  7.08) --
	( 49.97,  7.08) --
	( 49.96,  6.90) --
	( 49.95,  6.71) --
	( 49.93,  6.53) --
	( 49.90,  6.35) --
	( 49.86,  6.17) --
	( 49.82,  5.99) --
	( 49.77,  5.82) --
	( 49.70,  5.64) --
	( 49.63,  5.47) --
	( 49.55,  5.30) --
	( 49.55,  5.30) --
	( 49.47,  5.14) --
	( 49.38,  4.98) --
	( 49.29,  4.82) --
	( 49.19,  4.68) --
	( 49.08,  4.53) --
	( 48.97,  4.39) --
	( 48.86,  4.26) --
	( 48.74,  4.13) --
	( 48.61,  4.01) --
	( 48.48,  3.90) --
	( 48.48,  3.90) --
	( 48.46,  3.90) --
	( 48.44,  3.90) --
	( 48.43,  3.91) --
	( 48.41,  3.92) --
	( 48.39,  3.93) --
	( 48.38,  3.94) --
	( 48.37,  3.96) --
	( 48.36,  3.98) --
	( 48.35,  4.00) --
	( 48.34,  4.02) --
	( 48.34,  4.02) --
	( 48.54,  4.27) --
	( 48.72,  4.52) --
	( 48.87,  4.79) --
	( 49.01,  5.08) --
	( 49.12,  5.38) --
	( 49.22,  5.69) --
	( 49.29,  6.02) --
	( 49.34,  6.36) --
	( 49.38,  6.71) --
	( 49.39,  7.08) --
	( 49.39,  7.08) --
	( 49.38,  7.45) --
	( 49.34,  7.80) --
	( 49.29,  8.14) --
	( 49.22,  8.47) --
	( 49.12,  8.78) --
	( 49.01,  9.08) --
	( 48.87,  9.37) --
	( 48.72,  9.64) --
	( 48.54,  9.91) --
	( 48.34, 10.15) --
	( 48.34, 10.15) --
	( 48.35, 10.17) --
	( 48.35, 10.19) --
	( 48.37, 10.21) --
	( 48.38, 10.22) --
	( 48.39, 10.23) --
	( 48.41, 10.25) --
	( 48.42, 10.25) --
	( 48.44, 10.26) --
	( 48.46, 10.27) --
	( 48.48, 10.27) --
	( 48.48, 10.27) --
	( 48.57, 10.20) --
	( 48.65, 10.13) --
	( 48.72, 10.05) --
	( 48.80,  9.98) --
	( 48.87,  9.90) --
	( 48.94,  9.82) --
	( 49.01,  9.74) --
	( 49.07,  9.66) --
	( 49.13,  9.57) --
	( 49.20,  9.48) --
	( 49.20,  9.48) --
	( 49.25,  9.40) --
	( 49.31,  9.31) --
	( 49.36,  9.23) --
	( 49.41,  9.15) --
	( 49.45,  9.07) --
	( 49.50,  8.99) --
	( 49.54,  8.92) --
	( 49.57,  8.84) --
	( 49.61,  8.77) --
	( 49.64,  8.70) --
	( 49.64,  8.70) --
	( 49.66,  8.63) --
	( 49.69,  8.56) --
	( 49.72,  8.49) --
	( 49.74,  8.42) --
	( 49.76,  8.35) --
	( 49.79,  8.27) --
	( 49.81,  8.20) --
	( 49.83,  8.13) --
	( 49.84,  8.05) --
	( 49.86,  7.97) --
	( 49.86,  7.97) --
	( 49.88,  7.90) --
	( 49.89,  7.83) --
	( 49.91,  7.76) --
	( 49.92,  7.70) --
	( 49.93,  7.65) --
	( 49.94,  7.59) --
	( 49.94,  7.54) --
	( 49.95,  7.50) --
	( 49.95,  7.46) --
	( 49.96,  7.42) --
	( 49.96,  7.42) --
	( 49.96,  7.39) --
	( 49.96,  7.35) --
	( 49.96,  7.32) --
	( 49.96,  7.28) --
	( 49.97,  7.25) --
	( 49.97,  7.22) --
	( 49.97,  7.18) --
	( 49.97,  7.15) --
	( 49.97,  7.12) --
	( 49.97,  7.08) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 53.36,  6.17) --
	( 53.36,  6.17) --
	( 53.36,  6.09) --
	( 53.37,  6.02) --
	( 53.37,  5.95) --
	( 53.38,  5.89) --
	( 53.39,  5.83) --
	( 53.40,  5.78) --
	( 53.42,  5.74) --
	( 53.43,  5.70) --
	( 53.45,  5.67) --
	( 53.47,  5.65) --
	( 53.47,  5.65) --
	( 53.50,  5.63) --
	( 53.53,  5.61) --
	( 53.56,  5.60) --
	( 53.60,  5.58) --
	( 53.65,  5.57) --
	( 53.70,  5.56) --
	( 53.76,  5.55) --
	( 53.83,  5.54) --
	( 53.90,  5.54) --
	( 53.97,  5.53) --
	( 53.97,  5.53) --
	( 53.98,  5.53) --
	( 53.98,  5.52) --
	( 53.98,  5.51) --
	( 53.99,  5.50) --
	( 53.99,  5.49) --
	( 53.99,  5.47) --
	( 54.00,  5.46) --
	( 54.00,  5.45) --
	( 54.00,  5.43) --
	( 54.00,  5.41) --
	( 54.00,  5.41) --
	( 54.00,  5.40) --
	( 54.00,  5.38) --
	( 54.00,  5.37) --
	( 53.99,  5.36) --
	( 53.99,  5.35) --
	( 53.99,  5.34) --
	( 53.99,  5.33) --
	( 53.98,  5.32) --
	( 53.98,  5.31) --
	( 53.97,  5.30) --
	( 53.97,  5.30) --
	( 53.84,  5.31) --
	( 53.71,  5.31) --
	( 53.59,  5.31) --
	( 53.49,  5.31) --
	( 53.39,  5.31) --
	( 53.31,  5.32) --
	( 53.23,  5.32) --
	( 53.17,  5.32) --
	( 53.11,  5.32) --
	( 53.07,  5.32) --
	( 53.07,  5.32) --
	( 53.02,  5.32) --
	( 52.96,  5.32) --
	( 52.89,  5.32) --
	( 52.81,  5.32) --
	( 52.73,  5.31) --
	( 52.63,  5.31) --
	( 52.53,  5.31) --
	( 52.41,  5.31) --
	( 52.29,  5.31) --
	( 52.16,  5.30) --
	( 52.16,  5.30) --
	( 52.15,  5.31) --
	( 52.15,  5.32) --
	( 52.14,  5.33) --
	( 52.14,  5.34) --
	( 52.13,  5.35) --
	( 52.13,  5.36) --
	( 52.13,  5.37) --
	( 52.13,  5.38) --
	( 52.12,  5.40) --
	( 52.12,  5.41) --
	( 52.12,  5.41) --
	( 52.12,  5.43) --
	( 52.13,  5.45) --
	( 52.13,  5.46) --
	( 52.13,  5.47) --
	( 52.13,  5.49) --
	( 52.14,  5.50) --
	( 52.14,  5.51) --
	( 52.15,  5.52) --
	( 52.15,  5.53) --
	( 52.16,  5.53) --
	( 52.16,  5.53) --
	( 52.23,  5.54) --
	( 52.30,  5.54) --
	( 52.37,  5.55) --
	( 52.43,  5.56) --
	( 52.48,  5.57) --
	( 52.53,  5.58) --
	( 52.57,  5.60) --
	( 52.60,  5.61) --
	( 52.63,  5.63) --
	( 52.66,  5.65) --
	( 52.66,  5.65) --
	( 52.68,  5.67) --
	( 52.70,  5.70) --
	( 52.71,  5.74) --
	( 52.73,  5.78) --
	( 52.74,  5.83) --
	( 52.75,  5.89) --
	( 52.76,  5.95) --
	( 52.76,  6.02) --
	( 52.77,  6.09) --
	( 52.77,  6.17) --
	( 52.77,  8.98) --
	( 52.77,  8.98) --
	( 52.77,  9.06) --
	( 52.76,  9.13) --
	( 52.76,  9.20) --
	( 52.75,  9.26) --
	( 52.74,  9.32) --
	( 52.73,  9.37) --
	( 52.71,  9.41) --
	( 52.70,  9.45) --
	( 52.68,  9.48) --
	( 52.66,  9.50) --
	( 52.66,  9.50) --
	( 52.63,  9.52) --
	( 52.60,  9.54) --
	( 52.57,  9.55) --
	( 52.53,  9.57) --
	( 52.48,  9.58) --
	( 52.43,  9.59) --
	( 52.37,  9.60) --
	( 52.30,  9.61) --
	( 52.23,  9.61) --
	( 52.16,  9.61) --
	( 52.16,  9.61) --
	( 52.15,  9.62) --
	( 52.15,  9.63) --
	( 52.14,  9.64) --
	( 52.14,  9.65) --
	( 52.13,  9.66) --
	( 52.13,  9.67) --
	( 52.13,  9.68) --
	( 52.13,  9.70) --
	( 52.12,  9.71) --
	( 52.12,  9.73) --
	( 52.12,  9.73) --
	( 52.12,  9.74) --
	( 52.13,  9.76) --
	( 52.13,  9.77) --
	( 52.13,  9.79) --
	( 52.13,  9.80) --
	( 52.14,  9.81) --
	( 52.14,  9.82) --
	( 52.15,  9.83) --
	( 52.15,  9.84) --
	( 52.16,  9.85) --
	( 52.16,  9.85) --
	( 52.29,  9.84) --
	( 52.42,  9.84) --
	( 52.53,  9.84) --
	( 52.64,  9.84) --
	( 52.73,  9.84) --
	( 52.82,  9.84) --
	( 52.90,  9.83) --
	( 52.96,  9.83) --
	( 53.02,  9.83) --
	( 53.06,  9.83) --
	( 53.06,  9.83) --
	( 53.11,  9.83) --
	( 53.17,  9.83) --
	( 53.24,  9.83) --
	( 53.31,  9.84) --
	( 53.40,  9.84) --
	( 53.50,  9.84) --
	( 53.60,  9.84) --
	( 53.72,  9.84) --
	( 53.84,  9.84) --
	( 53.97,  9.85) --
	( 53.97,  9.85) --
	( 53.98,  9.84) --
	( 53.98,  9.83) --
	( 53.98,  9.82) --
	( 53.99,  9.81) --
	( 53.99,  9.80) --
	( 53.99,  9.79) --
	( 54.00,  9.77) --
	( 54.00,  9.76) --
	( 54.00,  9.74) --
	( 54.00,  9.73) --
	( 54.00,  9.73) --
	( 54.00,  9.71) --
	( 54.00,  9.70) --
	( 54.00,  9.68) --
	( 53.99,  9.67) --
	( 53.99,  9.66) --
	( 53.99,  9.65) --
	( 53.99,  9.64) --
	( 53.98,  9.63) --
	( 53.98,  9.62) --
	( 53.97,  9.61) --
	( 53.97,  9.61) --
	( 53.89,  9.61) --
	( 53.82,  9.61) --
	( 53.76,  9.60) --
	( 53.70,  9.59) --
	( 53.65,  9.58) --
	( 53.60,  9.57) --
	( 53.56,  9.55) --
	( 53.52,  9.54) --
	( 53.49,  9.52) --
	( 53.47,  9.50) --
	( 53.47,  9.50) --
	( 53.45,  9.48) --
	( 53.43,  9.45) --
	( 53.41,  9.41) --
	( 53.40,  9.37) --
	( 53.39,  9.32) --
	( 53.38,  9.26) --
	( 53.37,  9.20) --
	( 53.37,  9.13) --
	( 53.36,  9.06) --
	( 53.36,  8.98) --
	( 53.36,  6.17) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 55.39,  7.82) --
	( 55.39,  7.82) --
	( 55.50,  7.93) --
	( 55.60,  8.03) --
	( 55.71,  8.11) --
	( 55.82,  8.19) --
	( 55.94,  8.25) --
	( 56.05,  8.30) --
	( 56.17,  8.34) --
	( 56.29,  8.37) --
	( 56.41,  8.39) --
	( 56.54,  8.39) --
	( 56.54,  8.39) --
	( 56.62,  8.39) --
	( 56.69,  8.38) --
	( 56.76,  8.37) --
	( 56.83,  8.35) --
	( 56.89,  8.33) --
	( 56.94,  8.30) --
	( 56.99,  8.27) --
	( 57.04,  8.24) --
	( 57.08,  8.20) --
	( 57.12,  8.15) --
	( 57.12,  8.15) --
	( 57.16,  8.10) --
	( 57.19,  8.03) --
	( 57.22,  7.96) --
	( 57.24,  7.88) --
	( 57.26,  7.79) --
	( 57.28,  7.69) --
	( 57.29,  7.59) --
	( 57.30,  7.47) --
	( 57.31,  7.35) --
	( 57.31,  7.22) --
	( 57.31,  6.17) --
	( 57.31,  6.17) --
	( 57.31,  6.09) --
	( 57.31,  6.02) --
	( 57.32,  5.95) --
	( 57.32,  5.89) --
	( 57.33,  5.84) --
	( 57.34,  5.79) --
	( 57.35,  5.75) --
	( 57.36,  5.71) --
	( 57.37,  5.68) --
	( 57.39,  5.66) --
	( 57.39,  5.66) --
	( 57.41,  5.64) --
	( 57.43,  5.62) --
	( 57.46,  5.61) --
	( 57.49,  5.59) --
	( 57.53,  5.58) --
	( 57.57,  5.57) --
	( 57.61,  5.56) --
	( 57.66,  5.55) --
	( 57.72,  5.54) --
	( 57.78,  5.53) --
	( 57.78,  5.53) --
	( 57.78,  5.53) --
	( 57.79,  5.52) --
	( 57.79,  5.51) --
	( 57.80,  5.50) --
	( 57.80,  5.49) --
	( 57.80,  5.48) --
	( 57.80,  5.47) --
	( 57.80,  5.45) --
	( 57.80,  5.44) --
	( 57.81,  5.42) --
	( 57.81,  5.42) --
	( 57.80,  5.40) --
	( 57.80,  5.39) --
	( 57.80,  5.38) --
	( 57.80,  5.36) --
	( 57.80,  5.35) --
	( 57.80,  5.34) --
	( 57.79,  5.33) --
	( 57.79,  5.32) --
	( 57.78,  5.31) --
	( 57.78,  5.30) --
	( 57.78,  5.30) --
	( 57.66,  5.31) --
	( 57.56,  5.31) --
	( 57.46,  5.31) --
	( 57.37,  5.31) --
	( 57.29,  5.31) --
	( 57.22,  5.32) --
	( 57.16,  5.32) --
	( 57.11,  5.32) --
	( 57.07,  5.32) --
	( 57.04,  5.32) --
	( 57.04,  5.32) --
	( 57.01,  5.32) --
	( 56.97,  5.32) --
	( 56.92,  5.32) --
	( 56.86,  5.32) --
	( 56.79,  5.31) --
	( 56.72,  5.31) --
	( 56.63,  5.31) --
	( 56.54,  5.31) --
	( 56.43,  5.31) --
	( 56.32,  5.30) --
	( 56.32,  5.30) --
	( 56.32,  5.31) --
	( 56.31,  5.32) --
	( 56.31,  5.33) --
	( 56.30,  5.34) --
	( 56.30,  5.35) --
	( 56.30,  5.36) --
	( 56.30,  5.37) --
	( 56.30,  5.38) --
	( 56.29,  5.40) --
	( 56.29,  5.41) --
	( 56.29,  5.41) --
	( 56.29,  5.43) --
	( 56.30,  5.45) --
	( 56.30,  5.46) --
	( 56.30,  5.47) --
	( 56.30,  5.49) --
	( 56.30,  5.50) --
	( 56.31,  5.51) --
	( 56.31,  5.52) --
	( 56.32,  5.53) --
	( 56.32,  5.53) --
	( 56.32,  5.53) --
	( 56.38,  5.54) --
	( 56.43,  5.55) --
	( 56.47,  5.56) --
	( 56.52,  5.57) --
	( 56.56,  5.58) --
	( 56.59,  5.59) --
	( 56.62,  5.61) --
	( 56.64,  5.62) --
	( 56.66,  5.64) --
	( 56.68,  5.66) --
	( 56.68,  5.66) --
	( 56.69,  5.68) --
	( 56.71,  5.71) --
	( 56.72,  5.75) --
	( 56.73,  5.79) --
	( 56.74,  5.84) --
	( 56.74,  5.89) --
	( 56.75,  5.95) --
	( 56.75,  6.02) --
	( 56.76,  6.09) --
	( 56.76,  6.17) --
	( 56.76,  7.24) --
	( 56.76,  7.24) --
	( 56.76,  7.31) --
	( 56.75,  7.38) --
	( 56.75,  7.44) --
	( 56.74,  7.50) --
	( 56.74,  7.56) --
	( 56.73,  7.61) --
	( 56.72,  7.66) --
	( 56.70,  7.70) --
	( 56.69,  7.74) --
	( 56.67,  7.78) --
	( 56.67,  7.78) --
	( 56.65,  7.82) --
	( 56.62,  7.87) --
	( 56.58,  7.90) --
	( 56.55,  7.94) --
	( 56.51,  7.97) --
	( 56.48,  7.99) --
	( 56.44,  8.01) --
	( 56.39,  8.02) --
	( 56.35,  8.03) --
	( 56.30,  8.03) --
	( 56.30,  8.03) --
	( 56.22,  8.02) --
	( 56.13,  8.01) --
	( 56.04,  7.99) --
	( 55.96,  7.96) --
	( 55.87,  7.93) --
	( 55.79,  7.88) --
	( 55.70,  7.83) --
	( 55.62,  7.76) --
	( 55.53,  7.69) --
	( 55.45,  7.61) --
	( 55.45,  7.61) --
	( 55.42,  7.59) --
	( 55.40,  7.56) --
	( 55.39,  7.53) --
	( 55.37,  7.50) --
	( 55.36,  7.47) --
	( 55.35,  7.45) --
	( 55.34,  7.41) --
	( 55.33,  7.38) --
	( 55.33,  7.35) --
	( 55.33,  7.32) --
	( 55.33,  6.17) --
	( 55.33,  6.17) --
	( 55.33,  6.09) --
	( 55.33,  6.02) --
	( 55.33,  5.95) --
	( 55.34,  5.89) --
	( 55.34,  5.84) --
	( 55.35,  5.79) --
	( 55.36,  5.75) --
	( 55.37,  5.71) --
	( 55.38,  5.68) --
	( 55.40,  5.66) --
	( 55.40,  5.66) --
	( 55.41,  5.64) --
	( 55.43,  5.62) --
	( 55.46,  5.61) --
	( 55.49,  5.59) --
	( 55.52,  5.58) --
	( 55.56,  5.57) --
	( 55.60,  5.56) --
	( 55.64,  5.55) --
	( 55.69,  5.54) --
	( 55.75,  5.53) --
	( 55.75,  5.53) --
	( 55.75,  5.53) --
	( 55.76,  5.52) --
	( 55.77,  5.51) --
	( 55.77,  5.50) --
	( 55.77,  5.49) --
	( 55.78,  5.47) --
	( 55.78,  5.46) --
	( 55.78,  5.45) --
	( 55.78,  5.43) --
	( 55.78,  5.41) --
	( 55.78,  5.41) --
	( 55.78,  5.40) --
	( 55.78,  5.38) --
	( 55.78,  5.37) --
	( 55.78,  5.36) --
	( 55.77,  5.35) --
	( 55.77,  5.34) --
	( 55.77,  5.33) --
	( 55.76,  5.32) --
	( 55.75,  5.31) --
	( 55.75,  5.30) --
	( 55.75,  5.30) --
	( 55.63,  5.31) --
	( 55.53,  5.31) --
	( 55.44,  5.31) --
	( 55.35,  5.31) --
	( 55.28,  5.31) --
	( 55.22,  5.32) --
	( 55.16,  5.32) --
	( 55.12,  5.32) --
	( 55.08,  5.32) --
	( 55.06,  5.32) --
	( 55.06,  5.32) --
	( 55.01,  5.32) --
	( 54.96,  5.32) --
	( 54.91,  5.32) --
	( 54.84,  5.32) --
	( 54.77,  5.31) --
	( 54.69,  5.31) --
	( 54.60,  5.31) --
	( 54.50,  5.31) --
	( 54.40,  5.31) --
	( 54.28,  5.30) --
	( 54.28,  5.30) --
	( 54.28,  5.31) --
	( 54.27,  5.32) --
	( 54.27,  5.33) --
	( 54.27,  5.34) --
	( 54.26,  5.35) --
	( 54.26,  5.36) --
	( 54.26,  5.37) --
	( 54.26,  5.38) --
	( 54.26,  5.40) --
	( 54.26,  5.41) --
	( 54.26,  5.41) --
	( 54.26,  5.43) --
	( 54.26,  5.45) --
	( 54.26,  5.46) --
	( 54.26,  5.47) --
	( 54.26,  5.49) --
	( 54.27,  5.50) --
	( 54.27,  5.51) --
	( 54.27,  5.52) --
	( 54.28,  5.53) --
	( 54.28,  5.53) --
	( 54.28,  5.53) --
	( 54.35,  5.54) --
	( 54.41,  5.55) --
	( 54.46,  5.56) --
	( 54.51,  5.57) --
	( 54.55,  5.58) --
	( 54.59,  5.59) --
	( 54.62,  5.61) --
	( 54.65,  5.62) --
	( 54.68,  5.64) --
	( 54.69,  5.66) --
	( 54.69,  5.66) --
	( 54.71,  5.68) --
	( 54.72,  5.71) --
	( 54.74,  5.74) --
	( 54.75,  5.78) --
	( 54.76,  5.83) --
	( 54.76,  5.89) --
	( 54.77,  5.95) --
	( 54.77,  6.02) --
	( 54.78,  6.09) --
	( 54.78,  6.17) --
	( 54.78,  7.54) --
	( 54.78,  7.54) --
	( 54.78,  7.59) --
	( 54.77,  7.65) --
	( 54.77,  7.69) --
	( 54.76,  7.74) --
	( 54.76,  7.78) --
	( 54.75,  7.81) --
	( 54.74,  7.84) --
	( 54.72,  7.87) --
	( 54.71,  7.89) --
	( 54.69,  7.91) --
	( 54.69,  7.91) --
	( 54.68,  7.92) --
	( 54.65,  7.93) --
	( 54.63,  7.95) --
	( 54.60,  7.96) --
	( 54.56,  7.97) --
	( 54.52,  7.98) --
	( 54.48,  7.99) --
	( 54.43,  8.00) --
	( 54.38,  8.01) --
	( 54.32,  8.01) --
	( 54.32,  8.01) --
	( 54.31,  8.03) --
	( 54.31,  8.06) --
	( 54.30,  8.08) --
	( 54.30,  8.10) --
	( 54.29,  8.12) --
	( 54.29,  8.14) --
	( 54.29,  8.16) --
	( 54.30,  8.18) --
	( 54.30,  8.19) --
	( 54.31,  8.21) --
	( 54.31,  8.21) --
	( 54.41,  8.22) --
	( 54.52,  8.24) --
	( 54.61,  8.26) --
	( 54.71,  8.27) --
	( 54.80,  8.29) --
	( 54.89,  8.32) --
	( 54.97,  8.34) --
	( 55.04,  8.36) --
	( 55.12,  8.39) --
	( 55.19,  8.41) --
	( 55.19,  8.41) --
	( 55.20,  8.41) --
	( 55.21,  8.41) --
	( 55.22,  8.41) --
	( 55.23,  8.40) --
	( 55.24,  8.40) --
	( 55.24,  8.39) --
	( 55.25,  8.38) --
	( 55.26,  8.38) --
	( 55.27,  8.37) --
	( 55.27,  8.36) --
	( 55.27,  8.36) --
	( 55.28,  8.33) --
	( 55.29,  8.29) --
	( 55.30,  8.26) --
	( 55.31,  8.21) --
	( 55.31,  8.16) --
	( 55.32,  8.10) --
	( 55.32,  8.04) --
	( 55.32,  7.97) --
	( 55.33,  7.90) --
	( 55.33,  7.82) --
	( 55.33,  7.82) --
	( 55.33,  7.81) --
	( 55.33,  7.80) --
	( 55.33,  7.79) --
	( 55.34,  7.78) --
	( 55.35,  7.78) --
	( 55.35,  7.78) --
	( 55.36,  7.79) --
	( 55.37,  7.80) --
	( 55.38,  7.81) --
	( 55.39,  7.82) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 58.23,  6.29) --
	( 58.23,  6.29) --
	( 58.24,  6.29) --
	( 58.25,  6.30) --
	( 58.26,  6.30) --
	( 58.27,  6.31) --
	( 58.28,  6.31) --
	( 58.29,  6.31) --
	( 58.30,  6.32) --
	( 58.31,  6.32) --
	( 58.33,  6.32) --
	( 58.34,  6.32) --
	( 58.34,  6.32) --
	( 58.36,  6.32) --
	( 58.37,  6.32) --
	( 58.38,  6.32) --
	( 58.40,  6.32) --
	( 58.41,  6.31) --
	( 58.42,  6.31) --
	( 58.43,  6.31) --
	( 58.44,  6.30) --
	( 58.44,  6.30) --
	( 58.45,  6.29) --
	( 58.45,  6.29) --
	( 58.48,  6.20) --
	( 58.50,  6.11) --
	( 58.53,  6.03) --
	( 58.55,  5.95) --
	( 58.58,  5.88) --
	( 58.61,  5.82) --
	( 58.64,  5.77) --
	( 58.66,  5.72) --
	( 58.69,  5.68) --
	( 58.72,  5.65) --
	( 58.72,  5.65) --
	( 58.76,  5.61) --
	( 58.79,  5.59) --
	( 58.83,  5.56) --
	( 58.88,  5.54) --
	( 58.93,  5.52) --
	( 58.98,  5.51) --
	( 59.03,  5.49) --
	( 59.09,  5.49) --
	( 59.15,  5.48) --
	( 59.22,  5.48) --
	( 59.22,  5.48) --
	( 59.26,  5.48) --
	( 59.31,  5.48) --
	( 59.35,  5.49) --
	( 59.39,  5.50) --
	( 59.44,  5.51) --
	( 59.48,  5.52) --
	( 59.52,  5.54) --
	( 59.55,  5.56) --
	( 59.59,  5.58) --
	( 59.63,  5.61) --
	( 59.63,  5.61) --
	( 59.67,  5.63) --
	( 59.70,  5.66) --
	( 59.72,  5.69) --
	( 59.75,  5.72) --
	( 59.77,  5.76) --
	( 59.79,  5.80) --
	( 59.80,  5.84) --
	( 59.81,  5.88) --
	( 59.81,  5.92) --
	( 59.81,  5.97) --
	( 59.81,  5.97) --
	( 59.81,  6.01) --
	( 59.81,  6.06) --
	( 59.80,  6.10) --
	( 59.79,  6.14) --
	( 59.78,  6.18) --
	( 59.76,  6.21) --
	( 59.74,  6.25) --
	( 59.72,  6.28) --
	( 59.70,  6.31) --
	( 59.67,  6.34) --
	( 59.67,  6.34) --
	( 59.64,  6.37) --
	( 59.60,  6.40) --
	( 59.56,  6.43) --
	( 59.51,  6.46) --
	( 59.46,  6.49) --
	( 59.40,  6.52) --
	( 59.33,  6.55) --
	( 59.26,  6.59) --
	( 59.18,  6.62) --
	( 59.10,  6.65) --
	( 59.10,  6.65) --
	( 59.02,  6.69) --
	( 58.94,  6.73) --
	( 58.87,  6.76) --
	( 58.80,  6.80) --
	( 58.74,  6.84) --
	( 58.68,  6.87) --
	( 58.63,  6.91) --
	( 58.59,  6.95) --
	( 58.54,  6.99) --
	( 58.51,  7.03) --
	( 58.51,  7.03) --
	( 58.47,  7.07) --
	( 58.44,  7.12) --
	( 58.42,  7.17) --
	( 58.39,  7.22) --
	( 58.38,  7.28) --
	( 58.36,  7.34) --
	( 58.35,  7.40) --
	( 58.34,  7.47) --
	( 58.33,  7.54) --
	( 58.33,  7.61) --
	( 58.33,  7.61) --
	( 58.33,  7.67) --
	( 58.34,  7.74) --
	( 58.36,  7.80) --
	( 58.38,  7.85) --
	( 58.41,  7.91) --
	( 58.44,  7.96) --
	( 58.48,  8.02) --
	( 58.52,  8.07) --
	( 58.57,  8.12) --
	( 58.63,  8.16) --
	( 58.63,  8.16) --
	( 58.69,  8.21) --
	( 58.75,  8.24) --
	( 58.81,  8.28) --
	( 58.88,  8.31) --
	( 58.95,  8.33) --
	( 59.02,  8.35) --
	( 59.09,  8.37) --
	( 59.16,  8.38) --
	( 59.24,  8.39) --
	( 59.32,  8.39) --
	( 59.32,  8.39) --
	( 59.35,  8.39) --
	( 59.38,  8.39) --
	( 59.42,  8.39) --
	( 59.45,  8.39) --
	( 59.48,  8.38) --
	( 59.51,  8.38) --
	( 59.55,  8.38) --
	( 59.58,  8.38) --
	( 59.61,  8.37) --
	( 59.65,  8.37) --
	( 59.65,  8.37) --
	( 59.68,  8.36) --
	( 59.72,  8.36) --
	( 59.75,  8.35) --
	( 59.78,  8.35) --
	( 59.82,  8.34) --
	( 59.85,  8.33) --
	( 59.89,  8.33) --
	( 59.93,  8.32) --
	( 59.96,  8.31) --
	( 60.00,  8.30) --
	( 60.00,  8.30) --
	( 60.04,  8.29) --
	( 60.07,  8.29) --
	( 60.10,  8.28) --
	( 60.13,  8.28) --
	( 60.15,  8.27) --
	( 60.17,  8.27) --
	( 60.19,  8.26) --
	( 60.21,  8.26) --
	( 60.22,  8.26) --
	( 60.24,  8.26) --
	( 60.24,  8.26) --
	( 60.24,  8.24) --
	( 60.23,  8.21) --
	( 60.23,  8.19) --
	( 60.23,  8.16) --
	( 60.23,  8.12) --
	( 60.23,  8.09) --
	( 60.23,  8.05) --
	( 60.22,  8.00) --
	( 60.22,  7.96) --
	( 60.21,  7.91) --
	( 60.21,  7.91) --
	( 60.21,  7.86) --
	( 60.21,  7.81) --
	( 60.20,  7.77) --
	( 60.20,  7.72) --
	( 60.20,  7.68) --
	( 60.20,  7.65) --
	( 60.20,  7.61) --
	( 60.20,  7.58) --
	( 60.19,  7.54) --
	( 60.19,  7.52) --
	( 60.19,  7.52) --
	( 60.19,  7.51) --
	( 60.18,  7.50) --
	( 60.17,  7.50) --
	( 60.16,  7.49) --
	( 60.15,  7.49) --
	( 60.14,  7.49) --
	( 60.12,  7.48) --
	( 60.11,  7.48) --
	( 60.10,  7.48) --
	( 60.08,  7.48) --
	( 60.08,  7.48) --
	( 60.07,  7.48) --
	( 60.05,  7.48) --
	( 60.04,  7.48) --
	( 60.03,  7.49) --
	( 60.01,  7.49) --
	( 60.00,  7.49) --
	( 59.99,  7.50) --
	( 59.98,  7.50) --
	( 59.98,  7.50) --
	( 59.97,  7.51) --
	( 59.97,  7.51) --
	( 59.96,  7.55) --
	( 59.95,  7.59) --
	( 59.94,  7.63) --
	( 59.93,  7.66) --
	( 59.92,  7.70) --
	( 59.91,  7.73) --
	( 59.90,  7.77) --
	( 59.88,  7.80) --
	( 59.87,  7.83) --
	( 59.85,  7.86) --
	( 59.85,  7.86) --
	( 59.84,  7.88) --
	( 59.82,  7.91) --
	( 59.80,  7.93) --
	( 59.78,  7.96) --
	( 59.77,  7.98) --
	( 59.75,  8.00) --
	( 59.73,  8.01) --
	( 59.71,  8.03) --
	( 59.69,  8.04) --
	( 59.66,  8.06) --
	( 59.66,  8.06) --
	( 59.64,  8.07) --
	( 59.62,  8.08) --
	( 59.60,  8.09) --
	( 59.58,  8.10) --
	( 59.56,  8.11) --
	( 59.54,  8.11) --
	( 59.52,  8.12) --
	( 59.51,  8.13) --
	( 59.49,  8.13) --
	( 59.47,  8.14) --
	( 59.47,  8.14) --
	( 59.46,  8.14) --
	( 59.44,  8.15) --
	( 59.43,  8.15) --
	( 59.41,  8.15) --
	( 59.40,  8.15) --
	( 59.38,  8.16) --
	( 59.36,  8.16) --
	( 59.35,  8.16) --
	( 59.33,  8.16) --
	( 59.32,  8.16) --
	( 59.32,  8.16) --
	( 59.28,  8.16) --
	( 59.25,  8.15) --
	( 59.21,  8.15) --
	( 59.17,  8.14) --
	( 59.14,  8.13) --
	( 59.11,  8.11) --
	( 59.07,  8.10) --
	( 59.04,  8.08) --
	( 59.01,  8.06) --
	( 58.98,  8.04) --
	( 58.98,  8.04) --
	( 58.95,  8.01) --
	( 58.92,  7.98) --
	( 58.90,  7.96) --
	( 58.88,  7.93) --
	( 58.86,  7.89) --
	( 58.85,  7.86) --
	( 58.84,  7.83) --
	( 58.83,  7.79) --
	( 58.83,  7.75) --
	( 58.83,  7.71) --
	( 58.83,  7.71) --
	( 58.83,  7.69) --
	( 58.83,  7.67) --
	( 58.83,  7.65) --
	( 58.83,  7.62) --
	( 58.84,  7.60) --
	( 58.84,  7.58) --
	( 58.85,  7.56) --
	( 58.85,  7.55) --
	( 58.86,  7.53) --
	( 58.86,  7.51) --
	( 58.86,  7.51) --
	( 58.87,  7.49) --
	( 58.88,  7.47) --
	( 58.89,  7.46) --
	( 58.90,  7.44) --
	( 58.90,  7.43) --
	( 58.91,  7.41) --
	( 58.92,  7.40) --
	( 58.93,  7.39) --
	( 58.94,  7.37) --
	( 58.95,  7.36) --
	( 58.95,  7.36) --
	( 58.96,  7.35) --
	( 58.97,  7.34) --
	( 58.98,  7.33) --
	( 58.99,  7.32) --
	( 59.01,  7.31) --
	( 59.03,  7.29) --
	( 59.04,  7.28) --
	( 59.06,  7.27) --
	( 59.08,  7.26) --
	( 59.10,  7.25) --
	( 59.10,  7.25) --
	( 59.13,  7.23) --
	( 59.15,  7.22) --
	( 59.17,  7.21) --
	( 59.19,  7.20) --
	( 59.20,  7.19) --
	( 59.22,  7.19) --
	( 59.24,  7.18) --
	( 59.26,  7.17) --
	( 59.27,  7.16) --
	( 59.29,  7.16) --
	( 59.29,  7.16) --
	( 59.30,  7.15) --
	( 59.32,  7.14) --
	( 59.34,  7.14) --
	( 59.36,  7.13) --
	( 59.39,  7.12) --
	( 59.41,  7.11) --
	( 59.44,  7.10) --
	( 59.47,  7.09) --
	( 59.50,  7.07) --
	( 59.53,  7.06) --
	( 59.53,  7.06) --
	( 59.68,  7.00) --
	( 59.82,  6.92) --
	( 59.95,  6.85) --
	( 60.05,  6.76) --
	( 60.14,  6.67) --
	( 60.22,  6.58) --
	( 60.27,  6.48) --
	( 60.32,  6.37) --
	( 60.34,  6.25) --
	( 60.35,  6.13) --
	( 60.35,  6.13) --
	( 60.35,  6.08) --
	( 60.34,  6.04) --
	( 60.34,  5.99) --
	( 60.33,  5.94) --
	( 60.32,  5.90) --
	( 60.31,  5.86) --
	( 60.29,  5.82) --
	( 60.27,  5.78) --
	( 60.25,  5.74) --
	( 60.23,  5.70) --
	( 60.23,  5.70) --
	( 60.21,  5.67) --
	( 60.18,  5.63) --
	( 60.16,  5.60) --
	( 60.13,  5.57) --
	( 60.10,  5.54) --
	( 60.07,  5.51) --
	( 60.04,  5.49) --
	( 60.00,  5.47) --
	( 59.97,  5.44) --
	( 59.93,  5.42) --
	( 59.93,  5.42) --
	( 59.90,  5.41) --
	( 59.86,  5.39) --
	( 59.83,  5.37) --
	( 59.79,  5.36) --
	( 59.75,  5.34) --
	( 59.72,  5.33) --
	( 59.68,  5.32) --
	( 59.65,  5.31) --
	( 59.61,  5.30) --
	( 59.58,  5.29) --
	( 59.58,  5.29) --
	( 59.54,  5.28) --
	( 59.51,  5.28) --
	( 59.47,  5.27) --
	( 59.44,  5.26) --
	( 59.40,  5.26) --
	( 59.37,  5.26) --
	( 59.34,  5.25) --
	( 59.30,  5.25) --
	( 59.27,  5.25) --
	( 59.23,  5.25) --
	( 59.23,  5.25) --
	( 59.17,  5.25) --
	( 59.10,  5.25) --
	( 59.03,  5.26) --
	( 58.97,  5.26) --
	( 58.90,  5.27) --
	( 58.84,  5.28) --
	( 58.78,  5.29) --
	( 58.72,  5.30) --
	( 58.66,  5.31) --
	( 58.60,  5.32) --
	( 58.60,  5.32) --
	( 58.59,  5.33) --
	( 58.58,  5.33) --
	( 58.57,  5.33) --
	( 58.55,  5.33) --
	( 58.54,  5.34) --
	( 58.52,  5.34) --
	( 58.51,  5.34) --
	( 58.49,  5.34) --
	( 58.48,  5.34) --
	( 58.46,  5.34) --
	( 58.46,  5.34) --
	( 58.44,  5.34) --
	( 58.43,  5.34) --
	( 58.41,  5.34) --
	( 58.40,  5.34) --
	( 58.38,  5.33) --
	( 58.36,  5.33) --
	( 58.34,  5.33) --
	( 58.32,  5.33) --
	( 58.30,  5.32) --
	( 58.28,  5.32) --
	( 58.28,  5.32) --
	( 58.28,  5.39) --
	( 58.28,  5.47) --
	( 58.28,  5.56) --
	( 58.27,  5.65) --
	( 58.27,  5.74) --
	( 58.26,  5.84) --
	( 58.26,  5.95) --
	( 58.25,  6.05) --
	( 58.24,  6.17) --
	( 58.23,  6.29) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 60.93,  8.32) --
	( 61.25,  8.32) --
	( 61.25,  8.32) --
	( 61.25,  8.36) --
	( 61.25,  8.41) --
	( 61.25,  8.45) --
	( 61.25,  8.48) --
	( 61.25,  8.52) --
	( 61.25,  8.56) --
	( 61.25,  8.59) --
	( 61.24,  8.63) --
	( 61.24,  8.66) --
	( 61.24,  8.69) --
	( 61.24,  8.69) --
	( 61.24,  8.72) --
	( 61.24,  8.75) --
	( 61.24,  8.78) --
	( 61.24,  8.80) --
	( 61.24,  8.83) --
	( 61.24,  8.85) --
	( 61.24,  8.87) --
	( 61.24,  8.89) --
	( 61.24,  8.91) --
	( 61.24,  8.92) --
	( 61.24,  8.92) --
	( 61.24,  8.93) --
	( 61.24,  8.95) --
	( 61.24,  8.96) --
	( 61.24,  8.97) --
	( 61.24,  8.98) --
	( 61.24,  9.00) --
	( 61.24,  9.01) --
	( 61.23,  9.02) --
	( 61.23,  9.02) --
	( 61.23,  9.03) --
	( 61.23,  9.03) --
	( 61.23,  9.04) --
	( 61.23,  9.05) --
	( 61.23,  9.06) --
	( 61.23,  9.06) --
	( 61.23,  9.07) --
	( 61.23,  9.08) --
	( 61.23,  9.08) --
	( 61.23,  9.09) --
	( 61.23,  9.09) --
	( 61.23,  9.09) --
	( 61.23,  9.09) --
	( 61.23,  9.10) --
	( 61.23,  9.10) --
	( 61.23,  9.11) --
	( 61.23,  9.11) --
	( 61.23,  9.11) --
	( 61.23,  9.12) --
	( 61.23,  9.12) --
	( 61.23,  9.13) --
	( 61.23,  9.13) --
	( 61.23,  9.13) --
	( 61.23,  9.13) --
	( 61.23,  9.14) --
	( 61.23,  9.14) --
	( 61.23,  9.15) --
	( 61.23,  9.15) --
	( 61.23,  9.16) --
	( 61.24,  9.16) --
	( 61.24,  9.16) --
	( 61.24,  9.17) --
	( 61.25,  9.17) --
	( 61.25,  9.18) --
	( 61.25,  9.18) --
	( 61.26,  9.18) --
	( 61.26,  9.18) --
	( 61.27,  9.19) --
	( 61.28,  9.19) --
	( 61.28,  9.19) --
	( 61.29,  9.20) --
	( 61.29,  9.20) --
	( 61.30,  9.20) --
	( 61.31,  9.21) --
	( 61.31,  9.21) --
	( 61.31,  9.21) --
	( 61.32,  9.21) --
	( 61.33,  9.21) --
	( 61.33,  9.21) --
	( 61.34,  9.22) --
	( 61.35,  9.22) --
	( 61.36,  9.22) --
	( 61.37,  9.23) --
	( 61.38,  9.23) --
	( 61.39,  9.23) --
	( 61.40,  9.24) --
	( 61.40,  9.24) --
	( 61.41,  9.24) --
	( 61.42,  9.24) --
	( 61.43,  9.24) --
	( 61.44,  9.25) --
	( 61.45,  9.25) --
	( 61.46,  9.25) --
	( 61.47,  9.26) --
	( 61.48,  9.26) --
	( 61.49,  9.26) --
	( 61.49,  9.27) --
	( 61.49,  9.27) --
	( 61.50,  9.27) --
	( 61.51,  9.27) --
	( 61.52,  9.28) --
	( 61.53,  9.28) --
	( 61.54,  9.29) --
	( 61.55,  9.29) --
	( 61.56,  9.30) --
	( 61.57,  9.30) --
	( 61.59,  9.31) --
	( 61.60,  9.32) --
	( 61.60,  9.32) --
	( 61.61,  9.32) --
	( 61.62,  9.33) --
	( 61.64,  9.34) --
	( 61.65,  9.34) --
	( 61.66,  9.35) --
	( 61.67,  9.35) --
	( 61.68,  9.36) --
	( 61.69,  9.36) --
	( 61.70,  9.37) --
	( 61.71,  9.37) --
	( 61.71,  9.37) --
	( 61.72,  9.38) --
	( 61.73,  9.38) --
	( 61.73,  9.38) --
	( 61.74,  9.38) --
	( 61.75,  9.39) --
	( 61.75,  9.39) --
	( 61.76,  9.39) --
	( 61.76,  9.39) --
	( 61.77,  9.39) --
	( 61.77,  9.39) --
	( 61.77,  9.39) --
	( 61.78,  9.39) --
	( 61.79,  9.39) --
	( 61.80,  9.39) --
	( 61.81,  9.38) --
	( 61.81,  9.38) --
	( 61.82,  9.37) --
	( 61.82,  9.36) --
	( 61.83,  9.35) --
	( 61.83,  9.34) --
	( 61.83,  9.33) --
	( 61.83,  9.33) --
	( 61.82,  9.27) --
	( 61.82,  9.21) --
	( 61.81,  9.15) --
	( 61.81,  9.08) --
	( 61.81,  9.01) --
	( 61.81,  8.93) --
	( 61.80,  8.85) --
	( 61.80,  8.77) --
	( 61.80,  8.68) --
	( 61.80,  8.59) --
	( 61.80,  8.32) --
	( 62.64,  8.32) --
	( 62.64,  8.32) --
	( 62.65,  8.32) --
	( 62.66,  8.32) --
	( 62.67,  8.32) --
	( 62.68,  8.32) --
	( 62.68,  8.31) --
	( 62.69,  8.31) --
	( 62.69,  8.30) --
	( 62.69,  8.29) --
	( 62.70,  8.29) --
	( 62.70,  8.28) --
	( 62.70,  8.14) --
	( 62.70,  8.14) --
	( 62.69,  8.12) --
	( 62.69,  8.10) --
	( 62.68,  8.09) --
	( 62.67,  8.08) --
	( 62.65,  8.07) --
	( 62.64,  8.06) --
	( 62.61,  8.06) --
	( 62.59,  8.05) --
	( 62.56,  8.05) --
	( 62.53,  8.05) --
	( 61.80,  8.05) --
	( 61.80,  6.28) --
	( 61.80,  6.28) --
	( 61.80,  6.21) --
	( 61.80,  6.15) --
	( 61.81,  6.09) --
	( 61.81,  6.04) --
	( 61.81,  5.98) --
	( 61.82,  5.94) --
	( 61.82,  5.89) --
	( 61.83,  5.85) --
	( 61.84,  5.82) --
	( 61.85,  5.78) --
	( 61.85,  5.78) --
	( 61.86,  5.75) --
	( 61.87,  5.73) --
	( 61.89,  5.71) --
	( 61.90,  5.69) --
	( 61.92,  5.67) --
	( 61.94,  5.66) --
	( 61.96,  5.65) --
	( 61.98,  5.64) --
	( 62.01,  5.63) --
	( 62.03,  5.63) --
	( 62.03,  5.63) --
	( 62.10,  5.63) --
	( 62.16,  5.64) --
	( 62.22,  5.65) --
	( 62.28,  5.66) --
	( 62.34,  5.68) --
	( 62.39,  5.70) --
	( 62.45,  5.73) --
	( 62.50,  5.76) --
	( 62.56,  5.79) --
	( 62.61,  5.83) --
	( 62.61,  5.83) --
	( 62.63,  5.83) --
	( 62.65,  5.82) --
	( 62.66,  5.82) --
	( 62.68,  5.81) --
	( 62.69,  5.80) --
	( 62.70,  5.78) --
	( 62.71,  5.77) --
	( 62.72,  5.75) --
	( 62.73,  5.73) --
	( 62.73,  5.71) --
	( 62.73,  5.71) --
	( 62.65,  5.62) --
	( 62.56,  5.55) --
	( 62.47,  5.48) --
	( 62.38,  5.42) --
	( 62.29,  5.37) --
	( 62.19,  5.32) --
	( 62.09,  5.29) --
	( 61.99,  5.27) --
	( 61.89,  5.25) --
	( 61.79,  5.25) --
	( 61.79,  5.25) --
	( 61.68,  5.26) --
	( 61.59,  5.28) --
	( 61.51,  5.31) --
	( 61.44,  5.36) --
	( 61.38,  5.42) --
	( 61.33,  5.50) --
	( 61.30,  5.59) --
	( 61.27,  5.69) --
	( 61.25,  5.81) --
	( 61.25,  5.94) --
	( 61.25,  8.05) --
	( 60.83,  8.05) --
	( 60.83,  8.05) --
	( 60.83,  8.05) --
	( 60.82,  8.05) --
	( 60.82,  8.05) --
	( 60.81,  8.06) --
	( 60.81,  8.06) --
	( 60.80,  8.06) --
	( 60.80,  8.07) --
	( 60.80,  8.08) --
	( 60.80,  8.08) --
	( 60.80,  8.09) --
	( 60.80,  8.18) --
	( 60.80,  8.18) --
	( 60.80,  8.21) --
	( 60.80,  8.23) --
	( 60.81,  8.25) --
	( 60.82,  8.27) --
	( 60.83,  8.29) --
	( 60.84,  8.30) --
	( 60.86,  8.31) --
	( 60.88,  8.32) --
	( 60.90,  8.32) --
	( 60.93,  8.32) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 64.89,  6.95) --
	( 64.33,  6.80) --
	( 64.33,  6.80) --
	( 64.21,  6.76) --
	( 64.09,  6.72) --
	( 63.99,  6.66) --
	( 63.91,  6.60) --
	( 63.83,  6.53) --
	( 63.77,  6.44) --
	( 63.73,  6.35) --
	( 63.70,  6.26) --
	( 63.68,  6.15) --
	( 63.67,  6.03) --
	( 63.67,  6.03) --
	( 63.67,  6.00) --
	( 63.68,  5.96) --
	( 63.68,  5.92) --
	( 63.69,  5.89) --
	( 63.70,  5.85) --
	( 63.72,  5.82) --
	( 63.73,  5.78) --
	( 63.75,  5.75) --
	( 63.77,  5.72) --
	( 63.80,  5.69) --
	( 63.80,  5.69) --
	( 63.82,  5.66) --
	( 63.85,  5.63) --
	( 63.89,  5.61) --
	( 63.92,  5.59) --
	( 63.96,  5.57) --
	( 63.99,  5.56) --
	( 64.04,  5.55) --
	( 64.08,  5.54) --
	( 64.12,  5.53) --
	( 64.17,  5.53) --
	( 64.17,  5.53) --
	( 64.22,  5.54) --
	( 64.28,  5.55) --
	( 64.33,  5.56) --
	( 64.39,  5.58) --
	( 64.45,  5.61) --
	( 64.51,  5.64) --
	( 64.58,  5.68) --
	( 64.65,  5.73) --
	( 64.72,  5.78) --
	( 64.79,  5.84) --
	( 64.79,  5.84) --
	( 64.81,  5.85) --
	( 64.82,  5.87) --
	( 64.84,  5.88) --
	( 64.85,  5.90) --
	( 64.86,  5.92) --
	( 64.87,  5.94) --
	( 64.88,  5.96) --
	( 64.88,  5.98) --
	( 64.89,  6.00) --
	( 64.89,  6.02) --
	( 64.89,  6.95) --
	cycle
	( 64.89,  5.65) --
	( 64.87,  5.65) --
	( 64.73,  5.54) --
	( 64.73,  5.54) --
	( 64.69,  5.51) --
	( 64.64,  5.48) --
	( 64.60,  5.45) --
	( 64.56,  5.42) --
	( 64.52,  5.39) --
	( 64.49,  5.37) --
	( 64.45,  5.35) --
	( 64.42,  5.33) --
	( 64.38,  5.32) --
	( 64.35,  5.31) --
	( 64.35,  5.31) --
	( 64.32,  5.30) --
	( 64.29,  5.29) --
	( 64.26,  5.28) --
	( 64.22,  5.27) --
	( 64.18,  5.26) --
	( 64.15,  5.26) --
	( 64.10,  5.25) --
	( 64.06,  5.25) --
	( 64.02,  5.25) --
	( 63.97,  5.25) --
	( 63.97,  5.25) --
	( 63.89,  5.25) --
	( 63.82,  5.26) --
	( 63.75,  5.27) --
	( 63.68,  5.28) --
	( 63.61,  5.29) --
	( 63.55,  5.31) --
	( 63.49,  5.34) --
	( 63.43,  5.37) --
	( 63.38,  5.40) --
	( 63.33,  5.43) --
	( 63.33,  5.43) --
	( 63.28,  5.47) --
	( 63.24,  5.51) --
	( 63.21,  5.56) --
	( 63.18,  5.61) --
	( 63.15,  5.66) --
	( 63.13,  5.72) --
	( 63.11,  5.79) --
	( 63.10,  5.86) --
	( 63.09,  5.93) --
	( 63.09,  6.01) --
	( 63.09,  6.01) --
	( 63.09,  6.07) --
	( 63.10,  6.14) --
	( 63.12,  6.21) --
	( 63.14,  6.27) --
	( 63.17,  6.33) --
	( 63.20,  6.39) --
	( 63.25,  6.45) --
	( 63.29,  6.51) --
	( 63.35,  6.57) --
	( 63.41,  6.62) --
	( 63.41,  6.62) --
	( 63.47,  6.67) --
	( 63.54,  6.72) --
	( 63.62,  6.77) --
	( 63.69,  6.81) --
	( 63.78,  6.85) --
	( 63.86,  6.89) --
	( 63.95,  6.93) --
	( 64.04,  6.96) --
	( 64.14,  6.99) --
	( 64.24,  7.02) --
	( 64.85,  7.17) --
	( 64.85,  7.17) --
	( 64.85,  7.17) --
	( 64.86,  7.17) --
	( 64.87,  7.18) --
	( 64.87,  7.19) --
	( 64.88,  7.19) --
	( 64.88,  7.20) --
	( 64.88,  7.21) --
	( 64.89,  7.22) --
	( 64.89,  7.24) --
	( 64.89,  7.25) --
	( 64.89,  7.25) --
	( 64.88,  7.42) --
	( 64.86,  7.58) --
	( 64.84,  7.71) --
	( 64.80,  7.83) --
	( 64.75,  7.93) --
	( 64.68,  8.01) --
	( 64.61,  8.08) --
	( 64.52,  8.12) --
	( 64.43,  8.15) --
	( 64.32,  8.16) --
	( 64.32,  8.16) --
	( 64.27,  8.16) --
	( 64.23,  8.16) --
	( 64.19,  8.15) --
	( 64.14,  8.15) --
	( 64.10,  8.14) --
	( 64.06,  8.13) --
	( 64.02,  8.12) --
	( 63.99,  8.11) --
	( 63.95,  8.10) --
	( 63.91,  8.08) --
	( 63.91,  8.08) --
	( 63.88,  8.07) --
	( 63.85,  8.05) --
	( 63.82,  8.03) --
	( 63.80,  8.01) --
	( 63.78,  7.99) --
	( 63.77,  7.97) --
	( 63.75,  7.95) --
	( 63.75,  7.92) --
	( 63.74,  7.89) --
	( 63.74,  7.86) --
	( 63.74,  7.86) --
	( 63.74,  7.85) --
	( 63.74,  7.83) --
	( 63.74,  7.81) --
	( 63.74,  7.79) --
	( 63.74,  7.78) --
	( 63.74,  7.77) --
	( 63.75,  7.76) --
	( 63.75,  7.75) --
	( 63.75,  7.74) --
	( 63.75,  7.73) --
	( 63.75,  7.73) --
	( 63.76,  7.72) --
	( 63.76,  7.71) --
	( 63.76,  7.70) --
	( 63.77,  7.69) --
	( 63.77,  7.68) --
	( 63.77,  7.66) --
	( 63.77,  7.65) --
	( 63.77,  7.63) --
	( 63.77,  7.62) --
	( 63.77,  7.60) --
	( 63.77,  7.60) --
	( 63.77,  7.59) --
	( 63.77,  7.57) --
	( 63.77,  7.55) --
	( 63.76,  7.54) --
	( 63.75,  7.52) --
	( 63.74,  7.51) --
	( 63.73,  7.49) --
	( 63.72,  7.48) --
	( 63.70,  7.46) --
	( 63.69,  7.44) --
	( 63.69,  7.44) --
	( 63.67,  7.43) --
	( 63.65,  7.42) --
	( 63.63,  7.41) --
	( 63.61,  7.40) --
	( 63.59,  7.39) --
	( 63.57,  7.38) --
	( 63.54,  7.38) --
	( 63.52,  7.37) --
	( 63.49,  7.37) --
	( 63.47,  7.37) --
	( 63.47,  7.37) --
	( 63.42,  7.37) --
	( 63.38,  7.38) --
	( 63.34,  7.39) --
	( 63.31,  7.41) --
	( 63.28,  7.43) --
	( 63.26,  7.46) --
	( 63.24,  7.49) --
	( 63.23,  7.53) --
	( 63.22,  7.57) --
	( 63.22,  7.61) --
	( 63.22,  7.61) --
	( 63.23,  7.67) --
	( 63.24,  7.73) --
	( 63.26,  7.78) --
	( 63.28,  7.84) --
	( 63.31,  7.89) --
	( 63.35,  7.94) --
	( 63.40,  8.00) --
	( 63.45,  8.05) --
	( 63.52,  8.10) --
	( 63.58,  8.14) --
	( 63.58,  8.14) --
	( 63.66,  8.19) --
	( 63.73,  8.23) --
	( 63.81,  8.27) --
	( 63.89,  8.30) --
	( 63.97,  8.33) --
	( 64.05,  8.35) --
	( 64.13,  8.37) --
	( 64.21,  8.38) --
	( 64.29,  8.39) --
	( 64.38,  8.39) --
	( 64.38,  8.39) --
	( 64.58,  8.38) --
	( 64.76,  8.34) --
	( 64.92,  8.28) --
	( 65.05,  8.20) --
	( 65.17,  8.10) --
	( 65.27,  7.97) --
	( 65.34,  7.81) --
	( 65.39,  7.63) --
	( 65.42,  7.43) --
	( 65.43,  7.21) --
	( 65.43,  6.17) --
	( 65.43,  6.17) --
	( 65.43,  6.13) --
	( 65.43,  6.09) --
	( 65.44,  6.05) --
	( 65.44,  6.02) --
	( 65.44,  5.99) --
	( 65.44,  5.96) --
	( 65.44,  5.93) --
	( 65.44,  5.90) --
	( 65.44,  5.88) --
	( 65.44,  5.86) --
	( 65.44,  5.86) --
	( 65.45,  5.84) --
	( 65.45,  5.82) --
	( 65.46,  5.80) --
	( 65.46,  5.78) --
	( 65.47,  5.76) --
	( 65.48,  5.74) --
	( 65.49,  5.72) --
	( 65.50,  5.70) --
	( 65.51,  5.68) --
	( 65.52,  5.66) --
	( 65.52,  5.66) --
	( 65.53,  5.64) --
	( 65.55,  5.63) --
	( 65.57,  5.61) --
	( 65.58,  5.60) --
	( 65.60,  5.59) --
	( 65.62,  5.59) --
	( 65.64,  5.58) --
	( 65.67,  5.57) --
	( 65.69,  5.57) --
	( 65.71,  5.57) --
	( 65.71,  5.57) --
	( 65.73,  5.57) --
	( 65.75,  5.57) --
	( 65.76,  5.58) --
	( 65.78,  5.58) --
	( 65.79,  5.58) --
	( 65.81,  5.59) --
	( 65.82,  5.60) --
	( 65.84,  5.61) --
	( 65.85,  5.62) --
	( 65.86,  5.63) --
	( 65.86,  5.63) --
	( 65.87,  5.64) --
	( 65.88,  5.65) --
	( 65.89,  5.65) --
	( 65.90,  5.66) --
	( 65.91,  5.67) --
	( 65.92,  5.67) --
	( 65.92,  5.68) --
	( 65.92,  5.68) --
	( 65.93,  5.68) --
	( 65.93,  5.68) --
	( 65.93,  5.68) --
	( 65.93,  5.68) --
	( 65.94,  5.68) --
	( 65.94,  5.68) --
	( 65.95,  5.67) --
	( 65.95,  5.67) --
	( 65.96,  5.67) --
	( 65.97,  5.66) --
	( 65.97,  5.65) --
	( 65.98,  5.65) --
	( 65.98,  5.64) --
	( 65.98,  5.64) --
	( 65.99,  5.63) --
	( 66.00,  5.62) --
	( 66.00,  5.62) --
	( 66.01,  5.61) --
	( 66.01,  5.60) --
	( 66.02,  5.59) --
	( 66.02,  5.59) --
	( 66.02,  5.58) --
	( 66.02,  5.57) --
	( 66.02,  5.56) --
	( 66.02,  5.56) --
	( 66.02,  5.56) --
	( 66.02,  5.55) --
	( 66.02,  5.55) --
	( 66.01,  5.54) --
	( 66.00,  5.53) --
	( 65.99,  5.52) --
	( 65.99,  5.51) --
	( 65.97,  5.50) --
	( 65.96,  5.48) --
	( 65.95,  5.47) --
	( 65.95,  5.47) --
	( 65.93,  5.45) --
	( 65.92,  5.44) --
	( 65.90,  5.43) --
	( 65.88,  5.41) --
	( 65.86,  5.40) --
	( 65.83,  5.38) --
	( 65.81,  5.37) --
	( 65.78,  5.35) --
	( 65.76,  5.34) --
	( 65.73,  5.32) --
	( 65.73,  5.32) --
	( 65.70,  5.31) --
	( 65.67,  5.30) --
	( 65.64,  5.28) --
	( 65.61,  5.28) --
	( 65.58,  5.27) --
	( 65.55,  5.26) --
	( 65.52,  5.26) --
	( 65.49,  5.25) --
	( 65.46,  5.25) --
	( 65.43,  5.25) --
	( 65.43,  5.25) --
	( 65.35,  5.25) --
	( 65.27,  5.26) --
	( 65.20,  5.28) --
	( 65.14,  5.31) --
	( 65.08,  5.35) --
	( 65.03,  5.39) --
	( 64.99,  5.45) --
	( 64.95,  5.51) --
	( 64.91,  5.58) --
	( 64.89,  5.65) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 68.82,  5.95) --
	( 68.82,  5.95) --
	( 68.77,  5.88) --
	( 68.72,  5.80) --
	( 68.67,  5.73) --
	( 68.62,  5.67) --
	( 68.56,  5.61) --
	( 68.51,  5.56) --
	( 68.46,  5.51) --
	( 68.41,  5.47) --
	( 68.35,  5.43) --
	( 68.30,  5.40) --
	( 68.30,  5.40) --
	( 68.24,  5.37) --
	( 68.19,  5.34) --
	( 68.13,  5.32) --
	( 68.07,  5.30) --
	( 68.01,  5.29) --
	( 67.94,  5.27) --
	( 67.88,  5.26) --
	( 67.81,  5.26) --
	( 67.75,  5.25) --
	( 67.68,  5.25) --
	( 67.68,  5.25) --
	( 67.55,  5.25) --
	( 67.43,  5.27) --
	( 67.31,  5.29) --
	( 67.20,  5.32) --
	( 67.10,  5.35) --
	( 67.00,  5.40) --
	( 66.90,  5.45) --
	( 66.82,  5.51) --
	( 66.73,  5.58) --
	( 66.66,  5.66) --
	( 66.66,  5.66) --
	( 66.59,  5.75) --
	( 66.53,  5.84) --
	( 66.47,  5.94) --
	( 66.42,  6.04) --
	( 66.38,  6.15) --
	( 66.35,  6.26) --
	( 66.32,  6.38) --
	( 66.31,  6.51) --
	( 66.30,  6.64) --
	( 66.29,  6.77) --
	( 66.29,  6.77) --
	( 66.30,  6.91) --
	( 66.31,  7.05) --
	( 66.33,  7.18) --
	( 66.36,  7.30) --
	( 66.40,  7.42) --
	( 66.45,  7.53) --
	( 66.51,  7.64) --
	( 66.57,  7.74) --
	( 66.65,  7.84) --
	( 66.73,  7.94) --
	( 66.73,  7.94) --
	( 66.82,  8.02) --
	( 66.91,  8.10) --
	( 67.01,  8.17) --
	( 67.10,  8.23) --
	( 67.20,  8.28) --
	( 67.30,  8.32) --
	( 67.41,  8.35) --
	( 67.51,  8.37) --
	( 67.62,  8.39) --
	( 67.73,  8.39) --
	( 67.73,  8.39) --
	( 67.82,  8.39) --
	( 67.92,  8.38) --
	( 68.01,  8.37) --
	( 68.09,  8.36) --
	( 68.17,  8.34) --
	( 68.25,  8.32) --
	( 68.32,  8.30) --
	( 68.39,  8.27) --
	( 68.45,  8.24) --
	( 68.51,  8.21) --
	( 68.51,  8.21) --
	( 68.56,  8.17) --
	( 68.61,  8.13) --
	( 68.66,  8.09) --
	( 68.69,  8.04) --
	( 68.73,  7.99) --
	( 68.75,  7.95) --
	( 68.77,  7.89) --
	( 68.79,  7.84) --
	( 68.79,  7.79) --
	( 68.80,  7.73) --
	( 68.80,  7.73) --
	( 68.80,  7.70) --
	( 68.79,  7.67) --
	( 68.79,  7.65) --
	( 68.78,  7.62) --
	( 68.77,  7.60) --
	( 68.76,  7.57) --
	( 68.74,  7.55) --
	( 68.73,  7.53) --
	( 68.71,  7.52) --
	( 68.69,  7.50) --
	( 68.69,  7.50) --
	( 68.67,  7.48) --
	( 68.64,  7.47) --
	( 68.62,  7.46) --
	( 68.60,  7.45) --
	( 68.58,  7.44) --
	( 68.55,  7.43) --
	( 68.53,  7.42) --
	( 68.50,  7.42) --
	( 68.48,  7.42) --
	( 68.46,  7.42) --
	( 68.46,  7.42) --
	( 68.41,  7.42) --
	( 68.37,  7.43) --
	( 68.33,  7.44) --
	( 68.30,  7.46) --
	( 68.27,  7.48) --
	( 68.24,  7.51) --
	( 68.22,  7.54) --
	( 68.21,  7.58) --
	( 68.20,  7.62) --
	( 68.19,  7.67) --
	( 68.19,  7.67) --
	( 68.19,  7.70) --
	( 68.18,  7.73) --
	( 68.18,  7.76) --
	( 68.17,  7.78) --
	( 68.17,  7.81) --
	( 68.17,  7.83) --
	( 68.16,  7.85) --
	( 68.15,  7.87) --
	( 68.15,  7.89) --
	( 68.14,  7.91) --
	( 68.14,  7.91) --
	( 68.13,  7.93) --
	( 68.13,  7.94) --
	( 68.12,  7.96) --
	( 68.10,  7.98) --
	( 68.09,  8.00) --
	( 68.07,  8.01) --
	( 68.06,  8.03) --
	( 68.04,  8.04) --
	( 68.02,  8.06) --
	( 68.00,  8.08) --
	( 68.00,  8.08) --
	( 67.97,  8.09) --
	( 67.95,  8.11) --
	( 67.92,  8.12) --
	( 67.90,  8.13) --
	( 67.87,  8.14) --
	( 67.83,  8.15) --
	( 67.80,  8.15) --
	( 67.77,  8.16) --
	( 67.73,  8.16) --
	( 67.69,  8.16) --
	( 67.69,  8.16) --
	( 67.62,  8.16) --
	( 67.56,  8.15) --
	( 67.49,  8.13) --
	( 67.43,  8.11) --
	( 67.37,  8.08) --
	( 67.32,  8.04) --
	( 67.26,  8.00) --
	( 67.21,  7.95) --
	( 67.16,  7.89) --
	( 67.12,  7.83) --
	( 67.12,  7.83) --
	( 67.07,  7.76) --
	( 67.04,  7.68) --
	( 67.00,  7.61) --
	( 66.97,  7.52) --
	( 66.95,  7.44) --
	( 66.93,  7.34) --
	( 66.91,  7.25) --
	( 66.90,  7.15) --
	( 66.90,  7.04) --
	( 66.89,  6.93) --
	( 66.89,  6.93) --
	( 66.90,  6.81) --
	( 66.90,  6.70) --
	( 66.92,  6.59) --
	( 66.94,  6.48) --
	( 66.96,  6.38) --
	( 66.99,  6.29) --
	( 67.03,  6.20) --
	( 67.07,  6.11) --
	( 67.12,  6.03) --
	( 67.17,  5.96) --
	( 67.17,  5.96) --
	( 67.22,  5.89) --
	( 67.28,  5.83) --
	( 67.34,  5.77) --
	( 67.40,  5.72) --
	( 67.47,  5.68) --
	( 67.54,  5.65) --
	( 67.61,  5.62) --
	( 67.68,  5.61) --
	( 67.75,  5.60) --
	( 67.83,  5.59) --
	( 67.83,  5.59) --
	( 67.93,  5.60) --
	( 68.02,  5.61) --
	( 68.11,  5.63) --
	( 68.20,  5.67) --
	( 68.28,  5.71) --
	( 68.36,  5.76) --
	( 68.44,  5.82) --
	( 68.52,  5.89) --
	( 68.60,  5.97) --
	( 68.67,  6.05) --
	( 68.67,  6.05) --
	( 68.69,  6.05) --
	( 68.71,  6.04) --
	( 68.73,  6.04) --
	( 68.75,  6.03) --
	( 68.76,  6.02) --
	( 68.78,  6.01) --
	( 68.79,  6.00) --
	( 68.80,  5.99) --
	( 68.81,  5.97) --
	( 68.82,  5.95) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 71.08,  6.95) --
	( 70.52,  6.80) --
	( 70.52,  6.80) --
	( 70.40,  6.76) --
	( 70.28,  6.72) --
	( 70.18,  6.66) --
	( 70.10,  6.60) --
	( 70.02,  6.53) --
	( 69.96,  6.44) --
	( 69.92,  6.35) --
	( 69.89,  6.26) --
	( 69.87,  6.15) --
	( 69.86,  6.03) --
	( 69.86,  6.03) --
	( 69.86,  6.00) --
	( 69.87,  5.96) --
	( 69.87,  5.92) --
	( 69.88,  5.89) --
	( 69.89,  5.85) --
	( 69.91,  5.82) --
	( 69.92,  5.78) --
	( 69.94,  5.75) --
	( 69.96,  5.72) --
	( 69.99,  5.69) --
	( 69.99,  5.69) --
	( 70.01,  5.66) --
	( 70.04,  5.63) --
	( 70.08,  5.61) --
	( 70.11,  5.59) --
	( 70.15,  5.57) --
	( 70.18,  5.56) --
	( 70.23,  5.55) --
	( 70.27,  5.54) --
	( 70.31,  5.53) --
	( 70.36,  5.53) --
	( 70.36,  5.53) --
	( 70.41,  5.54) --
	( 70.47,  5.55) --
	( 70.52,  5.56) --
	( 70.58,  5.58) --
	( 70.64,  5.61) --
	( 70.70,  5.64) --
	( 70.77,  5.68) --
	( 70.84,  5.73) --
	( 70.91,  5.78) --
	( 70.98,  5.84) --
	( 70.98,  5.84) --
	( 71.00,  5.85) --
	( 71.01,  5.87) --
	( 71.03,  5.88) --
	( 71.04,  5.90) --
	( 71.05,  5.92) --
	( 71.06,  5.94) --
	( 71.07,  5.96) --
	( 71.07,  5.98) --
	( 71.08,  6.00) --
	( 71.08,  6.02) --
	( 71.08,  6.95) --
	cycle
	( 71.08,  5.65) --
	( 71.06,  5.65) --
	( 70.92,  5.54) --
	( 70.92,  5.54) --
	( 70.88,  5.51) --
	( 70.83,  5.48) --
	( 70.79,  5.45) --
	( 70.75,  5.42) --
	( 70.71,  5.39) --
	( 70.68,  5.37) --
	( 70.64,  5.35) --
	( 70.61,  5.33) --
	( 70.57,  5.32) --
	( 70.54,  5.31) --
	( 70.54,  5.31) --
	( 70.51,  5.30) --
	( 70.48,  5.29) --
	( 70.45,  5.28) --
	( 70.41,  5.27) --
	( 70.37,  5.26) --
	( 70.34,  5.26) --
	( 70.29,  5.25) --
	( 70.25,  5.25) --
	( 70.21,  5.25) --
	( 70.16,  5.25) --
	( 70.16,  5.25) --
	( 70.08,  5.25) --
	( 70.01,  5.26) --
	( 69.94,  5.27) --
	( 69.87,  5.28) --
	( 69.80,  5.29) --
	( 69.74,  5.31) --
	( 69.68,  5.34) --
	( 69.62,  5.37) --
	( 69.57,  5.40) --
	( 69.52,  5.43) --
	( 69.52,  5.43) --
	( 69.47,  5.47) --
	( 69.43,  5.51) --
	( 69.40,  5.56) --
	( 69.37,  5.61) --
	( 69.34,  5.66) --
	( 69.32,  5.72) --
	( 69.30,  5.79) --
	( 69.29,  5.86) --
	( 69.28,  5.93) --
	( 69.28,  6.01) --
	( 69.28,  6.01) --
	( 69.28,  6.07) --
	( 69.29,  6.14) --
	( 69.31,  6.21) --
	( 69.33,  6.27) --
	( 69.36,  6.33) --
	( 69.39,  6.39) --
	( 69.44,  6.45) --
	( 69.48,  6.51) --
	( 69.54,  6.57) --
	( 69.60,  6.62) --
	( 69.60,  6.62) --
	( 69.66,  6.67) --
	( 69.73,  6.72) --
	( 69.81,  6.77) --
	( 69.88,  6.81) --
	( 69.97,  6.85) --
	( 70.05,  6.89) --
	( 70.14,  6.93) --
	( 70.23,  6.96) --
	( 70.33,  6.99) --
	( 70.43,  7.02) --
	( 71.04,  7.17) --
	( 71.04,  7.17) --
	( 71.04,  7.17) --
	( 71.05,  7.17) --
	( 71.06,  7.18) --
	( 71.06,  7.19) --
	( 71.07,  7.19) --
	( 71.07,  7.20) --
	( 71.07,  7.21) --
	( 71.08,  7.22) --
	( 71.08,  7.24) --
	( 71.08,  7.25) --
	( 71.08,  7.25) --
	( 71.07,  7.42) --
	( 71.05,  7.58) --
	( 71.03,  7.71) --
	( 70.99,  7.83) --
	( 70.94,  7.93) --
	( 70.87,  8.01) --
	( 70.80,  8.08) --
	( 70.71,  8.12) --
	( 70.62,  8.15) --
	( 70.51,  8.16) --
	( 70.51,  8.16) --
	( 70.46,  8.16) --
	( 70.42,  8.16) --
	( 70.38,  8.15) --
	( 70.33,  8.15) --
	( 70.29,  8.14) --
	( 70.25,  8.13) --
	( 70.21,  8.12) --
	( 70.18,  8.11) --
	( 70.14,  8.10) --
	( 70.10,  8.08) --
	( 70.10,  8.08) --
	( 70.07,  8.07) --
	( 70.04,  8.05) --
	( 70.01,  8.03) --
	( 69.99,  8.01) --
	( 69.97,  7.99) --
	( 69.96,  7.97) --
	( 69.94,  7.95) --
	( 69.94,  7.92) --
	( 69.93,  7.89) --
	( 69.93,  7.86) --
	( 69.93,  7.86) --
	( 69.93,  7.85) --
	( 69.93,  7.83) --
	( 69.93,  7.81) --
	( 69.93,  7.79) --
	( 69.93,  7.78) --
	( 69.93,  7.77) --
	( 69.94,  7.76) --
	( 69.94,  7.75) --
	( 69.94,  7.74) --
	( 69.94,  7.73) --
	( 69.94,  7.73) --
	( 69.95,  7.72) --
	( 69.95,  7.71) --
	( 69.95,  7.70) --
	( 69.96,  7.69) --
	( 69.96,  7.68) --
	( 69.96,  7.66) --
	( 69.96,  7.65) --
	( 69.96,  7.63) --
	( 69.96,  7.62) --
	( 69.96,  7.60) --
	( 69.96,  7.60) --
	( 69.96,  7.59) --
	( 69.96,  7.57) --
	( 69.96,  7.55) --
	( 69.95,  7.54) --
	( 69.94,  7.52) --
	( 69.93,  7.51) --
	( 69.92,  7.49) --
	( 69.91,  7.48) --
	( 69.89,  7.46) --
	( 69.88,  7.44) --
	( 69.88,  7.44) --
	( 69.86,  7.43) --
	( 69.84,  7.42) --
	( 69.82,  7.41) --
	( 69.80,  7.40) --
	( 69.78,  7.39) --
	( 69.76,  7.38) --
	( 69.73,  7.38) --
	( 69.71,  7.37) --
	( 69.68,  7.37) --
	( 69.66,  7.37) --
	( 69.66,  7.37) --
	( 69.61,  7.37) --
	( 69.57,  7.38) --
	( 69.53,  7.39) --
	( 69.50,  7.41) --
	( 69.47,  7.43) --
	( 69.45,  7.46) --
	( 69.43,  7.49) --
	( 69.42,  7.53) --
	( 69.41,  7.57) --
	( 69.41,  7.61) --
	( 69.41,  7.61) --
	( 69.42,  7.67) --
	( 69.43,  7.73) --
	( 69.45,  7.78) --
	( 69.47,  7.84) --
	( 69.50,  7.89) --
	( 69.54,  7.94) --
	( 69.59,  8.00) --
	( 69.64,  8.05) --
	( 69.71,  8.10) --
	( 69.77,  8.14) --
	( 69.77,  8.14) --
	( 69.85,  8.19) --
	( 69.92,  8.23) --
	( 70.00,  8.27) --
	( 70.08,  8.30) --
	( 70.16,  8.33) --
	( 70.24,  8.35) --
	( 70.32,  8.37) --
	( 70.40,  8.38) --
	( 70.48,  8.39) --
	( 70.57,  8.39) --
	( 70.57,  8.39) --
	( 70.77,  8.38) --
	( 70.95,  8.34) --
	( 71.11,  8.28) --
	( 71.24,  8.20) --
	( 71.36,  8.10) --
	( 71.46,  7.97) --
	( 71.53,  7.81) --
	( 71.58,  7.63) --
	( 71.61,  7.43) --
	( 71.62,  7.21) --
	( 71.62,  6.17) --
	( 71.62,  6.17) --
	( 71.62,  6.13) --
	( 71.62,  6.09) --
	( 71.62,  6.05) --
	( 71.63,  6.02) --
	( 71.63,  5.99) --
	( 71.63,  5.96) --
	( 71.63,  5.93) --
	( 71.63,  5.90) --
	( 71.63,  5.88) --
	( 71.63,  5.86) --
	( 71.63,  5.86) --
	( 71.64,  5.84) --
	( 71.64,  5.82) --
	( 71.65,  5.80) --
	( 71.65,  5.78) --
	( 71.66,  5.76) --
	( 71.67,  5.74) --
	( 71.68,  5.72) --
	( 71.69,  5.70) --
	( 71.70,  5.68) --
	( 71.71,  5.66) --
	( 71.71,  5.66) --
	( 71.72,  5.64) --
	( 71.74,  5.63) --
	( 71.76,  5.61) --
	( 71.77,  5.60) --
	( 71.79,  5.59) --
	( 71.81,  5.59) --
	( 71.83,  5.58) --
	( 71.86,  5.57) --
	( 71.88,  5.57) --
	( 71.90,  5.57) --
	( 71.90,  5.57) --
	( 71.92,  5.57) --
	( 71.94,  5.57) --
	( 71.95,  5.58) --
	( 71.97,  5.58) --
	( 71.98,  5.58) --
	( 72.00,  5.59) --
	( 72.01,  5.60) --
	( 72.03,  5.61) --
	( 72.04,  5.62) --
	( 72.05,  5.63) --
	( 72.05,  5.63) --
	( 72.06,  5.64) --
	( 72.07,  5.65) --
	( 72.08,  5.65) --
	( 72.09,  5.66) --
	( 72.10,  5.67) --
	( 72.11,  5.67) --
	( 72.11,  5.68) --
	( 72.11,  5.68) --
	( 72.12,  5.68) --
	( 72.12,  5.68) --
	( 72.12,  5.68) --
	( 72.12,  5.68) --
	( 72.13,  5.68) --
	( 72.13,  5.68) --
	( 72.14,  5.67) --
	( 72.14,  5.67) --
	( 72.15,  5.67) --
	( 72.16,  5.66) --
	( 72.16,  5.65) --
	( 72.17,  5.65) --
	( 72.17,  5.64) --
	( 72.17,  5.64) --
	( 72.18,  5.63) --
	( 72.19,  5.62) --
	( 72.19,  5.62) --
	( 72.20,  5.61) --
	( 72.20,  5.60) --
	( 72.21,  5.59) --
	( 72.21,  5.59) --
	( 72.21,  5.58) --
	( 72.21,  5.57) --
	( 72.21,  5.56) --
	( 72.21,  5.56) --
	( 72.21,  5.56) --
	( 72.21,  5.55) --
	( 72.21,  5.55) --
	( 72.20,  5.54) --
	( 72.19,  5.53) --
	( 72.18,  5.52) --
	( 72.18,  5.51) --
	( 72.16,  5.50) --
	( 72.15,  5.48) --
	( 72.14,  5.47) --
	( 72.14,  5.47) --
	( 72.12,  5.45) --
	( 72.11,  5.44) --
	( 72.09,  5.43) --
	( 72.07,  5.41) --
	( 72.05,  5.40) --
	( 72.02,  5.38) --
	( 72.00,  5.37) --
	( 71.97,  5.35) --
	( 71.95,  5.34) --
	( 71.92,  5.32) --
	( 71.92,  5.32) --
	( 71.89,  5.31) --
	( 71.86,  5.30) --
	( 71.83,  5.28) --
	( 71.80,  5.28) --
	( 71.77,  5.27) --
	( 71.74,  5.26) --
	( 71.71,  5.26) --
	( 71.68,  5.25) --
	( 71.65,  5.25) --
	( 71.62,  5.25) --
	( 71.62,  5.25) --
	( 71.54,  5.25) --
	( 71.46,  5.26) --
	( 71.39,  5.28) --
	( 71.33,  5.31) --
	( 71.27,  5.35) --
	( 71.22,  5.39) --
	( 71.18,  5.45) --
	( 71.14,  5.51) --
	( 71.10,  5.58) --
	( 71.08,  5.65) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 73.48,  7.82) --
	( 73.48,  7.82) --
	( 73.48,  7.82) --
	( 73.48,  7.81) --
	( 73.48,  7.80) --
	( 73.48,  7.80) --
	( 73.48,  7.79) --
	( 73.48,  7.79) --
	( 73.48,  7.79) --
	( 73.48,  7.78) --
	( 73.48,  7.78) --
	( 73.49,  7.78) --
	( 73.49,  7.78) --
	( 73.49,  7.77) --
	( 73.49,  7.77) --
	( 73.50,  7.77) --
	( 73.50,  7.77) --
	( 73.50,  7.78) --
	( 73.51,  7.78) --
	( 73.51,  7.79) --
	( 73.52,  7.79) --
	( 73.52,  7.80) --
	( 73.53,  7.81) --
	( 73.53,  7.81) --
	( 73.56,  7.86) --
	( 73.59,  7.90) --
	( 73.62,  7.95) --
	( 73.65,  7.99) --
	( 73.69,  8.03) --
	( 73.72,  8.07) --
	( 73.76,  8.11) --
	( 73.80,  8.15) --
	( 73.84,  8.19) --
	( 73.88,  8.22) --
	( 73.88,  8.22) --
	( 73.92,  8.25) --
	( 73.96,  8.28) --
	( 74.00,  8.31) --
	( 74.05,  8.33) --
	( 74.09,  8.35) --
	( 74.13,  8.36) --
	( 74.18,  8.38) --
	( 74.22,  8.38) --
	( 74.26,  8.39) --
	( 74.31,  8.39) --
	( 74.31,  8.39) --
	( 74.35,  8.39) --
	( 74.38,  8.39) --
	( 74.42,  8.38) --
	( 74.45,  8.37) --
	( 74.49,  8.36) --
	( 74.52,  8.35) --
	( 74.54,  8.34) --
	( 74.57,  8.32) --
	( 74.60,  8.30) --
	( 74.62,  8.28) --
	( 74.62,  8.28) --
	( 74.64,  8.26) --
	( 74.66,  8.24) --
	( 74.67,  8.22) --
	( 74.69,  8.19) --
	( 74.70,  8.17) --
	( 74.71,  8.15) --
	( 74.72,  8.13) --
	( 74.72,  8.10) --
	( 74.73,  8.08) --
	( 74.73,  8.06) --
	( 74.73,  8.06) --
	( 74.73,  8.03) --
	( 74.72,  8.00) --
	( 74.72,  7.98) --
	( 74.71,  7.95) --
	( 74.70,  7.93) --
	( 74.69,  7.90) --
	( 74.68,  7.88) --
	( 74.66,  7.86) --
	( 74.64,  7.84) --
	( 74.63,  7.81) --
	( 74.63,  7.81) --
	( 74.60,  7.79) --
	( 74.58,  7.77) --
	( 74.56,  7.76) --
	( 74.54,  7.74) --
	( 74.52,  7.73) --
	( 74.50,  7.72) --
	( 74.47,  7.71) --
	( 74.45,  7.71) --
	( 74.42,  7.70) --
	( 74.40,  7.70) --
	( 74.40,  7.70) --
	( 74.39,  7.70) --
	( 74.38,  7.70) --
	( 74.37,  7.71) --
	( 74.36,  7.71) --
	( 74.35,  7.71) --
	( 74.34,  7.71) --
	( 74.33,  7.72) --
	( 74.32,  7.72) --
	( 74.31,  7.72) --
	( 74.30,  7.73) --
	( 74.30,  7.73) --
	( 74.29,  7.73) --
	( 74.28,  7.74) --
	( 74.27,  7.74) --
	( 74.27,  7.75) --
	( 74.26,  7.75) --
	( 74.25,  7.76) --
	( 74.25,  7.76) --
	( 74.24,  7.77) --
	( 74.23,  7.77) --
	( 74.23,  7.78) --
	( 74.23,  7.78) --
	( 74.22,  7.78) --
	( 74.22,  7.79) --
	( 74.21,  7.80) --
	( 74.21,  7.80) --
	( 74.20,  7.81) --
	( 74.19,  7.82) --
	( 74.19,  7.82) --
	( 74.18,  7.83) --
	( 74.17,  7.84) --
	( 74.16,  7.85) --
	( 74.16,  7.85) --
	( 74.16,  7.86) --
	( 74.15,  7.87) --
	( 74.14,  7.87) --
	( 74.14,  7.88) --
	( 74.13,  7.89) --
	( 74.13,  7.89) --
	( 74.12,  7.90) --
	( 74.12,  7.90) --
	( 74.12,  7.91) --
	( 74.11,  7.91) --
	( 74.11,  7.91) --
	( 74.10,  7.92) --
	( 74.09,  7.93) --
	( 74.08,  7.93) --
	( 74.07,  7.94) --
	( 74.05,  7.94) --
	( 74.04,  7.95) --
	( 74.02,  7.95) --
	( 74.00,  7.95) --
	( 73.98,  7.96) --
	( 73.97,  7.96) --
	( 73.97,  7.96) --
	( 73.95,  7.95) --
	( 73.93,  7.94) --
	( 73.90,  7.93) --
	( 73.87,  7.90) --
	( 73.84,  7.87) --
	( 73.81,  7.83) --
	( 73.77,  7.79) --
	( 73.73,  7.74) --
	( 73.69,  7.68) --
	( 73.64,  7.61) --
	( 73.64,  7.61) --
	( 73.61,  7.56) --
	( 73.58,  7.52) --
	( 73.56,  7.47) --
	( 73.54,  7.42) --
	( 73.52,  7.37) --
	( 73.50,  7.32) --
	( 73.49,  7.28) --
	( 73.48,  7.23) --
	( 73.48,  7.19) --
	( 73.48,  7.15) --
	( 73.48,  6.17) --
	( 73.48,  6.17) --
	( 73.48,  6.09) --
	( 73.48,  6.02) --
	( 73.48,  5.95) --
	( 73.49,  5.89) --
	( 73.50,  5.83) --
	( 73.51,  5.78) --
	( 73.52,  5.74) --
	( 73.54,  5.71) --
	( 73.55,  5.68) --
	( 73.57,  5.66) --
	( 73.57,  5.66) --
	( 73.59,  5.64) --
	( 73.62,  5.62) --
	( 73.65,  5.61) --
	( 73.69,  5.59) --
	( 73.74,  5.58) --
	( 73.79,  5.57) --
	( 73.85,  5.56) --
	( 73.91,  5.55) --
	( 73.98,  5.54) --
	( 74.05,  5.53) --
	( 74.05,  5.53) --
	( 74.06,  5.53) --
	( 74.06,  5.52) --
	( 74.07,  5.51) --
	( 74.07,  5.50) --
	( 74.08,  5.49) --
	( 74.08,  5.47) --
	( 74.08,  5.46) --
	( 74.08,  5.45) --
	( 74.08,  5.43) --
	( 74.08,  5.41) --
	( 74.08,  5.41) --
	( 74.08,  5.40) --
	( 74.08,  5.38) --
	( 74.08,  5.37) --
	( 74.08,  5.36) --
	( 74.08,  5.35) --
	( 74.07,  5.34) --
	( 74.07,  5.33) --
	( 74.06,  5.32) --
	( 74.06,  5.31) --
	( 74.05,  5.30) --
	( 74.05,  5.30) --
	( 73.93,  5.31) --
	( 73.82,  5.31) --
	( 73.72,  5.31) --
	( 73.63,  5.31) --
	( 73.54,  5.31) --
	( 73.46,  5.32) --
	( 73.38,  5.32) --
	( 73.32,  5.32) --
	( 73.26,  5.32) --
	( 73.20,  5.32) --
	( 73.20,  5.32) --
	( 73.16,  5.32) --
	( 73.10,  5.32) --
	( 73.04,  5.32) --
	( 72.98,  5.32) --
	( 72.90,  5.31) --
	( 72.82,  5.31) --
	( 72.72,  5.31) --
	( 72.62,  5.31) --
	( 72.52,  5.31) --
	( 72.40,  5.30) --
	( 72.40,  5.30) --
	( 72.40,  5.31) --
	( 72.39,  5.32) --
	( 72.39,  5.33) --
	( 72.39,  5.34) --
	( 72.38,  5.35) --
	( 72.38,  5.36) --
	( 72.38,  5.37) --
	( 72.38,  5.38) --
	( 72.38,  5.40) --
	( 72.38,  5.41) --
	( 72.38,  5.41) --
	( 72.38,  5.43) --
	( 72.38,  5.45) --
	( 72.38,  5.46) --
	( 72.38,  5.47) --
	( 72.38,  5.49) --
	( 72.39,  5.50) --
	( 72.39,  5.51) --
	( 72.39,  5.52) --
	( 72.40,  5.53) --
	( 72.40,  5.53) --
	( 72.40,  5.53) --
	( 72.47,  5.54) --
	( 72.53,  5.54) --
	( 72.59,  5.55) --
	( 72.64,  5.56) --
	( 72.68,  5.57) --
	( 72.72,  5.59) --
	( 72.76,  5.60) --
	( 72.79,  5.62) --
	( 72.81,  5.63) --
	( 72.83,  5.65) --
	( 72.83,  5.65) --
	( 72.85,  5.68) --
	( 72.87,  5.71) --
	( 72.88,  5.74) --
	( 72.89,  5.78) --
	( 72.90,  5.83) --
	( 72.91,  5.89) --
	( 72.91,  5.95) --
	( 72.92,  6.02) --
	( 72.92,  6.09) --
	( 72.92,  6.17) --
	( 72.92,  7.54) --
	( 72.92,  7.54) --
	( 72.92,  7.59) --
	( 72.92,  7.65) --
	( 72.92,  7.69) --
	( 72.91,  7.74) --
	( 72.90,  7.78) --
	( 72.89,  7.81) --
	( 72.88,  7.84) --
	( 72.87,  7.87) --
	( 72.86,  7.89) --
	( 72.84,  7.91) --
	( 72.84,  7.91) --
	( 72.82,  7.92) --
	( 72.80,  7.93) --
	( 72.77,  7.95) --
	( 72.74,  7.96) --
	( 72.71,  7.97) --
	( 72.67,  7.98) --
	( 72.63,  7.99) --
	( 72.58,  8.00) --
	( 72.52,  8.01) --
	( 72.47,  8.01) --
	( 72.47,  8.01) --
	( 72.46,  8.03) --
	( 72.45,  8.06) --
	( 72.45,  8.08) --
	( 72.45,  8.10) --
	( 72.44,  8.12) --
	( 72.44,  8.14) --
	( 72.44,  8.16) --
	( 72.45,  8.18) --
	( 72.45,  8.19) --
	( 72.45,  8.21) --
	( 72.45,  8.21) --
	( 72.56,  8.22) --
	( 72.66,  8.24) --
	( 72.76,  8.26) --
	( 72.86,  8.27) --
	( 72.95,  8.29) --
	( 73.03,  8.32) --
	( 73.12,  8.34) --
	( 73.19,  8.36) --
	( 73.27,  8.39) --
	( 73.34,  8.41) --
	( 73.34,  8.41) --
	( 73.35,  8.41) --
	( 73.36,  8.41) --
	( 73.37,  8.41) --
	( 73.38,  8.40) --
	( 73.38,  8.40) --
	( 73.39,  8.39) --
	( 73.40,  8.38) --
	( 73.41,  8.38) --
	( 73.41,  8.37) --
	( 73.42,  8.36) --
	( 73.42,  8.36) --
	( 73.43,  8.33) --
	( 73.44,  8.29) --
	( 73.45,  8.26) --
	( 73.46,  8.21) --
	( 73.46,  8.16) --
	( 73.47,  8.10) --
	( 73.47,  8.04) --
	( 73.47,  7.97) --
	( 73.48,  7.90) --
	( 73.48,  7.82) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 75.12,  8.32) --
	( 75.45,  8.32) --
	( 75.45,  8.32) --
	( 75.45,  8.36) --
	( 75.45,  8.41) --
	( 75.45,  8.45) --
	( 75.44,  8.48) --
	( 75.44,  8.52) --
	( 75.44,  8.56) --
	( 75.44,  8.59) --
	( 75.44,  8.63) --
	( 75.44,  8.66) --
	( 75.44,  8.69) --
	( 75.44,  8.69) --
	( 75.44,  8.72) --
	( 75.44,  8.75) --
	( 75.44,  8.78) --
	( 75.44,  8.80) --
	( 75.44,  8.83) --
	( 75.44,  8.85) --
	( 75.44,  8.87) --
	( 75.44,  8.89) --
	( 75.44,  8.91) --
	( 75.44,  8.92) --
	( 75.44,  8.92) --
	( 75.44,  8.93) --
	( 75.44,  8.95) --
	( 75.44,  8.96) --
	( 75.44,  8.97) --
	( 75.44,  8.98) --
	( 75.43,  9.00) --
	( 75.43,  9.01) --
	( 75.43,  9.02) --
	( 75.43,  9.02) --
	( 75.43,  9.03) --
	( 75.43,  9.03) --
	( 75.43,  9.04) --
	( 75.43,  9.05) --
	( 75.43,  9.06) --
	( 75.43,  9.06) --
	( 75.43,  9.07) --
	( 75.43,  9.08) --
	( 75.43,  9.08) --
	( 75.43,  9.09) --
	( 75.43,  9.09) --
	( 75.42,  9.09) --
	( 75.42,  9.09) --
	( 75.42,  9.10) --
	( 75.42,  9.10) --
	( 75.42,  9.11) --
	( 75.42,  9.11) --
	( 75.42,  9.11) --
	( 75.42,  9.12) --
	( 75.42,  9.12) --
	( 75.42,  9.13) --
	( 75.42,  9.13) --
	( 75.42,  9.13) --
	( 75.42,  9.13) --
	( 75.43,  9.14) --
	( 75.43,  9.14) --
	( 75.43,  9.15) --
	( 75.43,  9.15) --
	( 75.43,  9.16) --
	( 75.43,  9.16) --
	( 75.44,  9.16) --
	( 75.44,  9.17) --
	( 75.45,  9.17) --
	( 75.45,  9.18) --
	( 75.45,  9.18) --
	( 75.46,  9.18) --
	( 75.46,  9.18) --
	( 75.47,  9.19) --
	( 75.47,  9.19) --
	( 75.48,  9.19) --
	( 75.49,  9.20) --
	( 75.49,  9.20) --
	( 75.50,  9.20) --
	( 75.50,  9.21) --
	( 75.51,  9.21) --
	( 75.51,  9.21) --
	( 75.52,  9.21) --
	( 75.52,  9.21) --
	( 75.53,  9.21) --
	( 75.54,  9.22) --
	( 75.55,  9.22) --
	( 75.56,  9.22) --
	( 75.57,  9.23) --
	( 75.58,  9.23) --
	( 75.59,  9.23) --
	( 75.60,  9.24) --
	( 75.60,  9.24) --
	( 75.61,  9.24) --
	( 75.62,  9.24) --
	( 75.63,  9.24) --
	( 75.64,  9.25) --
	( 75.65,  9.25) --
	( 75.66,  9.25) --
	( 75.67,  9.26) --
	( 75.68,  9.26) --
	( 75.68,  9.26) --
	( 75.69,  9.27) --
	( 75.69,  9.27) --
	( 75.70,  9.27) --
	( 75.71,  9.27) --
	( 75.72,  9.28) --
	( 75.73,  9.28) --
	( 75.74,  9.29) --
	( 75.75,  9.29) --
	( 75.76,  9.30) --
	( 75.77,  9.30) --
	( 75.78,  9.31) --
	( 75.80,  9.32) --
	( 75.80,  9.32) --
	( 75.81,  9.32) --
	( 75.82,  9.33) --
	( 75.83,  9.34) --
	( 75.85,  9.34) --
	( 75.86,  9.35) --
	( 75.87,  9.35) --
	( 75.88,  9.36) --
	( 75.89,  9.36) --
	( 75.90,  9.37) --
	( 75.91,  9.37) --
	( 75.91,  9.37) --
	( 75.92,  9.38) --
	( 75.92,  9.38) --
	( 75.93,  9.38) --
	( 75.94,  9.38) --
	( 75.95,  9.39) --
	( 75.95,  9.39) --
	( 75.96,  9.39) --
	( 75.96,  9.39) --
	( 75.97,  9.39) --
	( 75.97,  9.39) --
	( 75.97,  9.39) --
	( 75.98,  9.39) --
	( 75.99,  9.39) --
	( 76.00,  9.39) --
	( 76.01,  9.38) --
	( 76.01,  9.38) --
	( 76.02,  9.37) --
	( 76.02,  9.36) --
	( 76.02,  9.35) --
	( 76.03,  9.34) --
	( 76.03,  9.33) --
	( 76.03,  9.33) --
	( 76.02,  9.27) --
	( 76.02,  9.21) --
	( 76.01,  9.15) --
	( 76.01,  9.08) --
	( 76.01,  9.01) --
	( 76.00,  8.93) --
	( 76.00,  8.85) --
	( 76.00,  8.77) --
	( 76.00,  8.68) --
	( 76.00,  8.59) --
	( 76.00,  8.32) --
	( 76.84,  8.32) --
	( 76.84,  8.32) --
	( 76.85,  8.32) --
	( 76.86,  8.32) --
	( 76.87,  8.32) --
	( 76.87,  8.32) --
	( 76.88,  8.31) --
	( 76.89,  8.31) --
	( 76.89,  8.30) --
	( 76.89,  8.29) --
	( 76.89,  8.29) --
	( 76.89,  8.28) --
	( 76.89,  8.14) --
	( 76.89,  8.14) --
	( 76.89,  8.12) --
	( 76.89,  8.10) --
	( 76.88,  8.09) --
	( 76.87,  8.08) --
	( 76.85,  8.07) --
	( 76.83,  8.06) --
	( 76.81,  8.06) --
	( 76.79,  8.05) --
	( 76.76,  8.05) --
	( 76.73,  8.05) --
	( 76.00,  8.05) --
	( 76.00,  6.28) --
	( 76.00,  6.28) --
	( 76.00,  6.21) --
	( 76.00,  6.15) --
	( 76.00,  6.09) --
	( 76.01,  6.04) --
	( 76.01,  5.98) --
	( 76.02,  5.94) --
	( 76.02,  5.89) --
	( 76.03,  5.85) --
	( 76.04,  5.82) --
	( 76.05,  5.78) --
	( 76.05,  5.78) --
	( 76.06,  5.75) --
	( 76.07,  5.73) --
	( 76.09,  5.71) --
	( 76.10,  5.69) --
	( 76.12,  5.67) --
	( 76.14,  5.66) --
	( 76.16,  5.65) --
	( 76.18,  5.64) --
	( 76.21,  5.63) --
	( 76.23,  5.63) --
	( 76.23,  5.63) --
	( 76.30,  5.63) --
	( 76.36,  5.64) --
	( 76.42,  5.65) --
	( 76.48,  5.66) --
	( 76.54,  5.68) --
	( 76.59,  5.70) --
	( 76.65,  5.73) --
	( 76.70,  5.76) --
	( 76.75,  5.79) --
	( 76.81,  5.83) --
	( 76.81,  5.83) --
	( 76.83,  5.83) --
	( 76.84,  5.82) --
	( 76.86,  5.82) --
	( 76.88,  5.81) --
	( 76.89,  5.80) --
	( 76.90,  5.78) --
	( 76.91,  5.77) --
	( 76.92,  5.75) --
	( 76.92,  5.73) --
	( 76.93,  5.71) --
	( 76.93,  5.71) --
	( 76.84,  5.62) --
	( 76.76,  5.55) --
	( 76.67,  5.48) --
	( 76.58,  5.42) --
	( 76.49,  5.37) --
	( 76.39,  5.32) --
	( 76.29,  5.29) --
	( 76.19,  5.27) --
	( 76.09,  5.25) --
	( 75.99,  5.25) --
	( 75.99,  5.25) --
	( 75.88,  5.26) --
	( 75.79,  5.28) --
	( 75.71,  5.31) --
	( 75.64,  5.36) --
	( 75.58,  5.42) --
	( 75.53,  5.50) --
	( 75.49,  5.59) --
	( 75.47,  5.69) --
	( 75.45,  5.81) --
	( 75.45,  5.94) --
	( 75.45,  8.05) --
	( 75.03,  8.05) --
	( 75.03,  8.05) --
	( 75.03,  8.05) --
	( 75.02,  8.05) --
	( 75.01,  8.05) --
	( 75.01,  8.06) --
	( 75.01,  8.06) --
	( 75.00,  8.06) --
	( 75.00,  8.07) --
	( 75.00,  8.08) --
	( 75.00,  8.08) --
	( 75.00,  8.09) --
	( 75.00,  8.18) --
	( 75.00,  8.18) --
	( 75.00,  8.21) --
	( 75.00,  8.23) --
	( 75.01,  8.25) --
	( 75.02,  8.27) --
	( 75.03,  8.29) --
	( 75.04,  8.30) --
	( 75.06,  8.31) --
	( 75.08,  8.32) --
	( 75.10,  8.32) --
	( 75.12,  8.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (106.62,  5.69) rectangle (211.54, 99.73);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.62,  5.69) rectangle (211.54, 99.73);
\end{scope}
\begin{scope}
\path[clip] (118.24, 30.58) rectangle (211.54, 75.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.24, 30.58) rectangle (211.54, 75.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (118.24, 37.91) --
	(211.54, 37.91);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (118.24, 49.18) --
	(211.54, 49.18);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (118.24, 60.45) --
	(211.54, 60.45);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (118.24, 71.72) --
	(211.54, 71.72);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (129.00, 30.58) --
	(129.00, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (146.94, 30.58) --
	(146.94, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (164.89, 30.58) --
	(164.89, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (182.83, 30.58) --
	(182.83, 75.66);

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 4pt off 4pt ,line join=round] (200.77, 30.58) --
	(200.77, 75.66);
\definecolor{drawColor}{RGB}{255,88,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72, 61.89) --
	(129.00, 61.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.86, 61.89) --
	(125.86, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72, 46.56) --
	(129.00, 46.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.67, 59.09) --
	(146.94, 59.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 59.09) --
	(143.80, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.67, 32.28) --
	(146.94, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.61, 68.76) --
	(164.89, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.75, 68.76) --
	(161.75, 38.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.61, 38.74) --
	(164.89, 38.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.55, 64.88) --
	(182.83, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 64.88) --
	(179.69, 43.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.55, 43.12) --
	(182.83, 43.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49, 67.52) --
	(200.77, 67.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.63, 67.52) --
	(197.63, 33.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49, 33.98) --
	(200.77, 33.98);
\definecolor{drawColor}{RGB}{65,182,230}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.00, 56.30) --
	(135.28, 56.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.14, 56.30) --
	(132.14, 41.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.00, 41.90) --
	(135.28, 41.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.94, 50.14) --
	(153.22, 50.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 50.14) --
	(150.08, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.94, 32.28) --
	(153.22, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.89, 68.73) --
	(171.17, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.03, 68.73) --
	(168.03, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.89, 35.67) --
	(171.17, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.83, 59.27) --
	(189.11, 59.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.97, 59.27) --
	(185.97, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.83, 40.43) --
	(189.11, 40.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.77, 58.68) --
	(207.05, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.91, 58.68) --
	(203.91, 33.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.77, 33.98) --
	(207.05, 33.98);
\definecolor{drawColor}{RGB}{255,88,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.86, 51.48) -- (125.86, 61.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.86, 51.37) -- (125.86, 46.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.72, 51.48) --
	(122.72, 51.37) --
	(129.00, 51.37) --
	(129.00, 51.48) --
	(122.72, 51.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.72, 51.42) -- (129.00, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 41.85) -- (143.80, 59.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 40.34) -- (143.80, 32.28);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.67, 41.85) --
	(140.67, 40.34) --
	(146.94, 40.34) --
	(146.94, 41.85) --
	(140.67, 41.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.67, 41.21) -- (146.94, 41.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.75, 59.09) -- (161.75, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.75, 58.03) -- (161.75, 38.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.61, 59.09) --
	(158.61, 58.03) --
	(164.89, 58.03) --
	(164.89, 59.09) --
	(158.61, 59.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (158.61, 58.61) -- (164.89, 58.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 57.32) -- (179.69, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.69, 54.81) -- (179.69, 43.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.55, 57.32) --
	(176.55, 54.81) --
	(182.83, 54.81) --
	(182.83, 57.32) --
	(176.55, 57.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.55, 56.38) -- (182.83, 56.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.63, 52.34) -- (197.63, 67.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.63, 51.47) -- (197.63, 33.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.49, 52.34) --
	(194.49, 51.47) --
	(200.77, 51.47) --
	(200.77, 52.34) --
	(194.49, 52.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.49, 51.95) -- (200.77, 51.95);
\definecolor{drawColor}{RGB}{65,182,230}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.14, 46.56) -- (132.14, 56.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.14, 46.51) -- (132.14, 41.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.00, 46.56) --
	(129.00, 46.51) --
	(135.28, 46.51) --
	(135.28, 46.56) --
	(129.00, 46.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.00, 46.54) -- (135.28, 46.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 39.06) -- (150.08, 50.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 38.56) -- (150.08, 32.28);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.94, 39.06) --
	(146.94, 38.56) --
	(153.22, 38.56) --
	(153.22, 39.06) --
	(146.94, 39.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.94, 38.82) -- (153.22, 38.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.03, 50.47) -- (168.03, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.03, 50.34) -- (168.03, 35.67);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.89, 50.47) --
	(164.89, 50.34) --
	(171.17, 50.34) --
	(171.17, 50.47) --
	(164.89, 50.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.89, 50.41) -- (171.17, 50.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.97, 49.28) -- (185.97, 59.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.97, 48.85) -- (185.97, 40.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.83, 49.28) --
	(182.83, 48.85) --
	(189.11, 48.85) --
	(189.11, 49.28) --
	(182.83, 49.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.83, 49.07) -- (189.11, 49.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.91, 47.62) -- (203.91, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.91, 47.05) -- (203.91, 33.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.77, 47.62) --
	(200.77, 47.05) --
	(207.05, 47.05) --
	(207.05, 47.62) --
	(200.77, 47.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.77, 47.35) -- (207.05, 47.35);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.97, 30.58) -- (137.97, 75.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] (118.24, 30.58) rectangle (211.54, 75.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	(110.20, 36.02) --
	(110.20, 36.02) --
	(110.20, 35.95) --
	(110.21, 35.88) --
	(110.21, 35.82) --
	(110.22, 35.76) --
	(110.23, 35.71) --
	(110.24, 35.66) --
	(110.25, 35.62) --
	(110.26, 35.59) --
	(110.28, 35.56) --
	(110.30, 35.54) --
	(110.30, 35.54) --
	(110.32, 35.52) --
	(110.35, 35.51) --
	(110.38, 35.49) --
	(110.42, 35.48) --
	(110.47, 35.47) --
	(110.52, 35.46) --
	(110.57, 35.45) --
	(110.63, 35.44) --
	(110.70, 35.44) --
	(110.77, 35.43) --
	(110.77, 35.43) --
	(110.77, 35.42) --
	(110.78, 35.42) --
	(110.78, 35.41) --
	(110.79, 35.40) --
	(110.79, 35.39) --
	(110.79, 35.38) --
	(110.80, 35.36) --
	(110.80, 35.35) --
	(110.80, 35.34) --
	(110.80, 35.32) --
	(110.80, 35.32) --
	(110.80, 35.31) --
	(110.80, 35.29) --
	(110.80, 35.28) --
	(110.79, 35.27) --
	(110.79, 35.26) --
	(110.79, 35.25) --
	(110.78, 35.24) --
	(110.78, 35.23) --
	(110.77, 35.22) --
	(110.77, 35.22) --
	(110.77, 35.22) --
	(110.64, 35.22) --
	(110.53, 35.22) --
	(110.42, 35.22) --
	(110.33, 35.23) --
	(110.24, 35.23) --
	(110.17, 35.23) --
	(110.10, 35.23) --
	(110.05, 35.23) --
	(110.01, 35.23) --
	(109.97, 35.23) --
	(109.97, 35.23) --
	(109.92, 35.23) --
	(109.85, 35.23) --
	(109.78, 35.23) --
	(109.70, 35.23) --
	(109.61, 35.23) --
	(109.52, 35.23) --
	(109.42, 35.22) --
	(109.31, 35.22) --
	(109.19, 35.22) --
	(109.07, 35.22) --
	(109.07, 35.22) --
	(109.06, 35.22) --
	(109.06, 35.23) --
	(109.06, 35.24) --
	(109.05, 35.25) --
	(109.05, 35.26) --
	(109.05, 35.27) --
	(109.05, 35.28) --
	(109.04, 35.29) --
	(109.04, 35.31) --
	(109.04, 35.32) --
	(109.04, 35.32) --
	(109.04, 35.34) --
	(109.04, 35.35) --
	(109.05, 35.36) --
	(109.05, 35.38) --
	(109.05, 35.39) --
	(109.05, 35.40) --
	(109.06, 35.41) --
	(109.06, 35.42) --
	(109.06, 35.42) --
	(109.07, 35.43) --
	(109.07, 35.43) --
	(109.14, 35.43) --
	(109.21, 35.44) --
	(109.27, 35.45) --
	(109.33, 35.46) --
	(109.38, 35.47) --
	(109.43, 35.48) --
	(109.47, 35.49) --
	(109.51, 35.51) --
	(109.55, 35.53) --
	(109.57, 35.55) --
	(109.57, 35.55) --
	(109.60, 35.57) --
	(109.62, 35.60) --
	(109.64, 35.63) --
	(109.65, 35.67) --
	(109.67, 35.72) --
	(109.68, 35.77) --
	(109.69, 35.82) --
	(109.70, 35.88) --
	(109.70, 35.95) --
	(109.70, 36.02) --
	(109.70, 38.14) --
	(109.70, 38.14) --
	(109.70, 38.22) --
	(109.70, 38.28) --
	(109.69, 38.34) --
	(109.68, 38.39) --
	(109.67, 38.43) --
	(109.65, 38.46) --
	(109.64, 38.49) --
	(109.62, 38.51) --
	(109.59, 38.52) --
	(109.57, 38.52) --
	(109.57, 38.52) --
	(109.53, 38.52) --
	(109.49, 38.51) --
	(109.45, 38.50) --
	(109.40, 38.49) --
	(109.34, 38.48) --
	(109.28, 38.46) --
	(109.22, 38.44) --
	(109.15, 38.42) --
	(109.08, 38.39) --
	(109.01, 38.36) --
	(109.01, 38.36) --
	(108.99, 38.37) --
	(108.98, 38.38) --
	(108.96, 38.39) --
	(108.95, 38.41) --
	(108.94, 38.43) --
	(108.93, 38.44) --
	(108.92, 38.46) --
	(108.92, 38.49) --
	(108.91, 38.51) --
	(108.91, 38.53) --
	(108.91, 38.53) --
	(109.08, 38.61) --
	(109.25, 38.69) --
	(109.40, 38.77) --
	(109.55, 38.84) --
	(109.68, 38.91) --
	(109.80, 38.97) --
	(109.91, 39.03) --
	(110.01, 39.08) --
	(110.10, 39.13) --
	(110.18, 39.18) --
	(110.18, 39.18) --
	(110.19, 39.18) --
	(110.20, 39.18) --
	(110.20, 39.18) --
	(110.21, 39.18) --
	(110.21, 39.17) --
	(110.21, 39.17) --
	(110.22, 39.17) --
	(110.22, 39.16) --
	(110.22, 39.16) --
	(110.22, 39.15) --
	(110.22, 39.15) --
	(110.22, 39.12) --
	(110.21, 39.07) --
	(110.21, 39.01) --
	(110.21, 38.94) --
	(110.21, 38.86) --
	(110.20, 38.77) --
	(110.20, 38.66) --
	(110.20, 38.55) --
	(110.20, 38.42) --
	(110.20, 38.28) --
	(110.20, 36.02) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(112.86, 38.97) --
	(112.86, 38.97) --
	(112.83, 38.97) --
	(112.81, 38.97) --
	(112.79, 38.96) --
	(112.76, 38.96) --
	(112.74, 38.95) --
	(112.71, 38.94) --
	(112.69, 38.93) --
	(112.67, 38.92) --
	(112.65, 38.91) --
	(112.62, 38.89) --
	(112.62, 38.89) --
	(112.60, 38.87) --
	(112.58, 38.85) --
	(112.56, 38.83) --
	(112.54, 38.81) --
	(112.52, 38.78) --
	(112.49, 38.76) --
	(112.47, 38.73) --
	(112.45, 38.69) --
	(112.43, 38.66) --
	(112.41, 38.62) --
	(112.41, 38.62) --
	(112.39, 38.58) --
	(112.37, 38.54) --
	(112.35, 38.49) --
	(112.33, 38.44) --
	(112.31, 38.38) --
	(112.29, 38.32) --
	(112.28, 38.26) --
	(112.26, 38.19) --
	(112.25, 38.11) --
	(112.23, 38.04) --
	(112.23, 38.04) --
	(112.22, 37.96) --
	(112.21, 37.87) --
	(112.20, 37.78) --
	(112.19, 37.69) --
	(112.19, 37.60) --
	(112.18, 37.50) --
	(112.18, 37.40) --
	(112.17, 37.29) --
	(112.17, 37.18) --
	(112.17, 37.07) --
	(112.17, 37.07) --
	(112.18, 36.75) --
	(112.20, 36.47) --
	(112.23, 36.22) --
	(112.28, 36.00) --
	(112.34, 35.81) --
	(112.41, 35.66) --
	(112.50, 35.55) --
	(112.60, 35.46) --
	(112.71, 35.41) --
	(112.84, 35.39) --
	(112.84, 35.39) --
	(112.85, 35.39) --
	(112.86, 35.39) --
	(112.87, 35.39) --
	(112.89, 35.40) --
	(112.90, 35.40) --
	(112.91, 35.40) --
	(112.92, 35.40) --
	(112.93, 35.41) --
	(112.95, 35.41) --
	(112.96, 35.41) --
	(112.96, 35.41) --
	(112.97, 35.42) --
	(112.99, 35.42) --
	(113.00, 35.43) --
	(113.02, 35.43) --
	(113.03, 35.44) --
	(113.05, 35.45) --
	(113.06, 35.46) --
	(113.08, 35.46) --
	(113.10, 35.47) --
	(113.12, 35.49) --
	(113.12, 35.49) --
	(113.13, 35.50) --
	(113.15, 35.51) --
	(113.17, 35.53) --
	(113.18, 35.54) --
	(113.20, 35.56) --
	(113.22, 35.58) --
	(113.24, 35.60) --
	(113.25, 35.62) --
	(113.27, 35.64) --
	(113.28, 35.67) --
	(113.28, 35.67) --
	(113.30, 35.70) --
	(113.32, 35.72) --
	(113.33, 35.75) --
	(113.34, 35.78) --
	(113.36, 35.81) --
	(113.37, 35.84) --
	(113.38, 35.88) --
	(113.40, 35.91) --
	(113.41, 35.95) --
	(113.42, 35.99) --
	(113.42, 35.99) --
	(113.44, 36.07) --
	(113.46, 36.17) --
	(113.47, 36.28) --
	(113.49, 36.39) --
	(113.50, 36.52) --
	(113.51, 36.66) --
	(113.52, 36.81) --
	(113.52, 36.97) --
	(113.53, 37.14) --
	(113.53, 37.32) --
	(113.53, 37.32) --
	(113.52, 37.56) --
	(113.51, 37.77) --
	(113.49, 37.97) --
	(113.47, 38.15) --
	(113.43, 38.31) --
	(113.39, 38.46) --
	(113.34, 38.59) --
	(113.29, 38.69) --
	(113.22, 38.79) --
	(113.15, 38.86) --
	(113.15, 38.86) --
	(113.13, 38.88) --
	(113.10, 38.90) --
	(113.07, 38.92) --
	(113.04, 38.93) --
	(113.02, 38.94) --
	(112.99, 38.95) --
	(112.96, 38.96) --
	(112.92, 38.97) --
	(112.89, 38.97) --
	(112.86, 38.97) --
	cycle
	(112.83, 35.17) --
	(112.83, 35.17) --
	(112.76, 35.17) --
	(112.68, 35.18) --
	(112.61, 35.19) --
	(112.54, 35.21) --
	(112.47, 35.24) --
	(112.41, 35.27) --
	(112.35, 35.30) --
	(112.29, 35.34) --
	(112.23, 35.39) --
	(112.17, 35.44) --
	(112.17, 35.44) --
	(112.12, 35.50) --
	(112.07, 35.55) --
	(112.02, 35.62) --
	(111.98, 35.68) --
	(111.93, 35.75) --
	(111.89, 35.83) --
	(111.86, 35.90) --
	(111.82, 35.99) --
	(111.79, 36.07) --
	(111.75, 36.16) --
	(111.75, 36.16) --
	(111.73, 36.25) --
	(111.70, 36.35) --
	(111.68, 36.44) --
	(111.66, 36.54) --
	(111.64, 36.63) --
	(111.63, 36.73) --
	(111.62, 36.83) --
	(111.61, 36.93) --
	(111.61, 37.04) --
	(111.60, 37.14) --
	(111.60, 37.14) --
	(111.61, 37.32) --
	(111.62, 37.50) --
	(111.64, 37.66) --
	(111.66, 37.82) --
	(111.70, 37.98) --
	(111.74, 38.12) --
	(111.79, 38.26) --
	(111.84, 38.39) --
	(111.91, 38.51) --
	(111.98, 38.63) --
	(111.98, 38.63) --
	(112.05, 38.74) --
	(112.13, 38.83) --
	(112.21, 38.92) --
	(112.30, 38.99) --
	(112.38, 39.05) --
	(112.47, 39.10) --
	(112.57, 39.14) --
	(112.66, 39.17) --
	(112.76, 39.19) --
	(112.86, 39.20) --
	(112.86, 39.20) --
	(112.95, 39.19) --
	(113.04, 39.18) --
	(113.13, 39.16) --
	(113.21, 39.13) --
	(113.29, 39.09) --
	(113.37, 39.04) --
	(113.45, 38.99) --
	(113.52, 38.93) --
	(113.59, 38.85) --
	(113.65, 38.77) --
	(113.65, 38.77) --
	(113.74, 38.65) --
	(113.81, 38.52) --
	(113.88, 38.39) --
	(113.93, 38.24) --
	(113.98, 38.09) --
	(114.02, 37.93) --
	(114.05, 37.76) --
	(114.08, 37.58) --
	(114.09, 37.40) --
	(114.09, 37.20) --
	(114.09, 37.20) --
	(114.09, 37.10) --
	(114.09, 36.99) --
	(114.08, 36.89) --
	(114.07, 36.79) --
	(114.06, 36.69) --
	(114.05, 36.60) --
	(114.03, 36.51) --
	(114.01, 36.42) --
	(113.99, 36.33) --
	(113.97, 36.24) --
	(113.97, 36.24) --
	(113.94, 36.16) --
	(113.92, 36.08) --
	(113.89, 36.01) --
	(113.86, 35.94) --
	(113.83, 35.88) --
	(113.79, 35.81) --
	(113.76, 35.75) --
	(113.72, 35.70) --
	(113.69, 35.65) --
	(113.65, 35.60) --
	(113.65, 35.60) --
	(113.61, 35.56) --
	(113.57, 35.52) --
	(113.53, 35.48) --
	(113.49, 35.44) --
	(113.45, 35.41) --
	(113.41, 35.38) --
	(113.37, 35.35) --
	(113.33, 35.32) --
	(113.28, 35.30) --
	(113.24, 35.27) --
	(113.24, 35.27) --
	(113.20, 35.25) --
	(113.16, 35.23) --
	(113.12, 35.22) --
	(113.08, 35.21) --
	(113.04, 35.19) --
	(112.99, 35.18) --
	(112.95, 35.18) --
	(112.91, 35.17) --
	(112.87, 35.17) --
	(112.83, 35.17) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(115.68, 38.45) --
	(115.68, 38.45) --
	(115.68, 38.40) --
	(115.69, 38.35) --
	(115.69, 38.30) --
	(115.69, 38.26) --
	(115.70, 38.23) --
	(115.71, 38.20) --
	(115.72, 38.17) --
	(115.73, 38.14) --
	(115.74, 38.12) --
	(115.75, 38.11) --
	(115.75, 38.11) --
	(115.77, 38.10) --
	(115.79, 38.09) --
	(115.81, 38.08) --
	(115.84, 38.07) --
	(115.87, 38.06) --
	(115.90, 38.05) --
	(115.94, 38.04) --
	(115.98, 38.04) --
	(116.03, 38.04) --
	(116.08, 38.03) --
	(116.08, 38.03) --
	(116.08, 38.03) --
	(116.09, 38.02) --
	(116.09, 38.02) --
	(116.09, 38.01) --
	(116.10, 38.00) --
	(116.10, 37.99) --
	(116.10, 37.99) --
	(116.10, 37.98) --
	(116.10, 37.97) --
	(116.10, 37.96) --
	(116.10, 37.96) --
	(116.10, 37.95) --
	(116.10, 37.94) --
	(116.10, 37.93) --
	(116.10, 37.92) --
	(116.10, 37.91) --
	(116.09, 37.90) --
	(116.09, 37.90) --
	(116.09, 37.89) --
	(116.08, 37.89) --
	(116.08, 37.88) --
	(116.08, 37.88) --
	(115.99, 37.89) --
	(115.91, 37.89) --
	(115.84, 37.89) --
	(115.77, 37.89) --
	(115.71, 37.89) --
	(115.66, 37.89) --
	(115.61, 37.89) --
	(115.58, 37.89) --
	(115.55, 37.89) --
	(115.52, 37.89) --
	(115.52, 37.89) --
	(115.48, 37.89) --
	(115.44, 37.89) --
	(115.39, 37.89) --
	(115.33, 37.89) --
	(115.27, 37.89) --
	(115.21, 37.89) --
	(115.13, 37.89) --
	(115.06, 37.89) --
	(114.98, 37.89) --
	(114.89, 37.88) --
	(114.89, 37.88) --
	(114.89, 37.89) --
	(114.88, 37.89) --
	(114.88, 37.90) --
	(114.88, 37.90) --
	(114.88, 37.91) --
	(114.87, 37.92) --
	(114.87, 37.93) --
	(114.87, 37.94) --
	(114.87, 37.95) --
	(114.87, 37.96) --
	(114.87, 37.96) --
	(114.87, 37.97) --
	(114.87, 37.98) --
	(114.87, 37.99) --
	(114.87, 37.99) --
	(114.88, 38.00) --
	(114.88, 38.01) --
	(114.88, 38.02) --
	(114.88, 38.02) --
	(114.89, 38.03) --
	(114.89, 38.03) --
	(114.89, 38.03) --
	(114.94, 38.04) --
	(114.99, 38.04) --
	(115.03, 38.04) --
	(115.07, 38.05) --
	(115.11, 38.06) --
	(115.14, 38.07) --
	(115.17, 38.08) --
	(115.20, 38.09) --
	(115.22, 38.10) --
	(115.24, 38.11) --
	(115.24, 38.11) --
	(115.26, 38.13) --
	(115.28, 38.15) --
	(115.29, 38.17) --
	(115.30, 38.20) --
	(115.31, 38.23) --
	(115.32, 38.27) --
	(115.32, 38.31) --
	(115.33, 38.35) --
	(115.33, 38.40) --
	(115.33, 38.45) --
	(115.33, 39.93) --
	(115.33, 39.93) --
	(115.33, 39.98) --
	(115.33, 40.03) --
	(115.32, 40.07) --
	(115.32, 40.10) --
	(115.31, 40.13) --
	(115.30, 40.15) --
	(115.29, 40.17) --
	(115.27, 40.19) --
	(115.26, 40.19) --
	(115.24, 40.20) --
	(115.24, 40.20) --
	(115.21, 40.19) --
	(115.19, 40.19) --
	(115.15, 40.18) --
	(115.12, 40.18) --
	(115.08, 40.17) --
	(115.04, 40.15) --
	(115.00, 40.14) --
	(114.95, 40.12) --
	(114.90, 40.10) --
	(114.85, 40.08) --
	(114.85, 40.08) --
	(114.83, 40.09) --
	(114.82, 40.10) --
	(114.82, 40.11) --
	(114.81, 40.12) --
	(114.80, 40.13) --
	(114.79, 40.14) --
	(114.79, 40.16) --
	(114.78, 40.17) --
	(114.78, 40.19) --
	(114.78, 40.20) --
	(114.78, 40.20) --
	(114.90, 40.26) --
	(115.02, 40.32) --
	(115.12, 40.37) --
	(115.23, 40.42) --
	(115.32, 40.47) --
	(115.40, 40.51) --
	(115.48, 40.55) --
	(115.55, 40.59) --
	(115.61, 40.63) --
	(115.67, 40.66) --
	(115.67, 40.66) --
	(115.67, 40.66) --
	(115.68, 40.66) --
	(115.68, 40.66) --
	(115.69, 40.66) --
	(115.69, 40.65) --
	(115.69, 40.65) --
	(115.69, 40.65) --
	(115.70, 40.65) --
	(115.70, 40.64) --
	(115.70, 40.64) --
	(115.70, 40.64) --
	(115.69, 40.61) --
	(115.69, 40.58) --
	(115.69, 40.54) --
	(115.69, 40.49) --
	(115.69, 40.43) --
	(115.69, 40.37) --
	(115.68, 40.30) --
	(115.68, 40.21) --
	(115.68, 40.13) --
	(115.68, 40.03) --
	(115.68, 38.45) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(110.20, 47.29) --
	(110.20, 47.29) --
	(110.20, 47.21) --
	(110.21, 47.14) --
	(110.21, 47.08) --
	(110.22, 47.02) --
	(110.23, 46.97) --
	(110.24, 46.93) --
	(110.25, 46.89) --
	(110.26, 46.85) --
	(110.28, 46.83) --
	(110.30, 46.80) --
	(110.30, 46.80) --
	(110.32, 46.79) --
	(110.35, 46.77) --
	(110.38, 46.75) --
	(110.42, 46.74) --
	(110.47, 46.73) --
	(110.52, 46.72) --
	(110.57, 46.71) --
	(110.63, 46.70) --
	(110.70, 46.70) --
	(110.77, 46.70) --
	(110.77, 46.70) --
	(110.77, 46.69) --
	(110.78, 46.68) --
	(110.78, 46.67) --
	(110.79, 46.66) --
	(110.79, 46.65) --
	(110.79, 46.64) --
	(110.80, 46.63) --
	(110.80, 46.61) --
	(110.80, 46.60) --
	(110.80, 46.58) --
	(110.80, 46.58) --
	(110.80, 46.57) --
	(110.80, 46.56) --
	(110.80, 46.54) --
	(110.79, 46.53) --
	(110.79, 46.52) --
	(110.79, 46.51) --
	(110.78, 46.50) --
	(110.78, 46.49) --
	(110.77, 46.49) --
	(110.77, 46.48) --
	(110.77, 46.48) --
	(110.64, 46.49) --
	(110.53, 46.49) --
	(110.42, 46.49) --
	(110.33, 46.49) --
	(110.24, 46.49) --
	(110.17, 46.49) --
	(110.10, 46.49) --
	(110.05, 46.49) --
	(110.01, 46.50) --
	(109.97, 46.50) --
	(109.97, 46.50) --
	(109.92, 46.50) --
	(109.85, 46.49) --
	(109.78, 46.49) --
	(109.70, 46.49) --
	(109.61, 46.49) --
	(109.52, 46.49) --
	(109.42, 46.49) --
	(109.31, 46.49) --
	(109.19, 46.49) --
	(109.07, 46.48) --
	(109.07, 46.48) --
	(109.06, 46.49) --
	(109.06, 46.49) --
	(109.06, 46.50) --
	(109.05, 46.51) --
	(109.05, 46.52) --
	(109.05, 46.53) --
	(109.05, 46.54) --
	(109.04, 46.56) --
	(109.04, 46.57) --
	(109.04, 46.58) --
	(109.04, 46.58) --
	(109.04, 46.60) --
	(109.04, 46.61) --
	(109.05, 46.63) --
	(109.05, 46.64) --
	(109.05, 46.65) --
	(109.05, 46.66) --
	(109.06, 46.67) --
	(109.06, 46.68) --
	(109.06, 46.69) --
	(109.07, 46.70) --
	(109.07, 46.70) --
	(109.14, 46.70) --
	(109.21, 46.70) --
	(109.27, 46.71) --
	(109.33, 46.72) --
	(109.38, 46.73) --
	(109.43, 46.74) --
	(109.47, 46.76) --
	(109.51, 46.77) --
	(109.55, 46.79) --
	(109.57, 46.81) --
	(109.57, 46.81) --
	(109.60, 46.83) --
	(109.62, 46.86) --
	(109.64, 46.90) --
	(109.65, 46.94) --
	(109.67, 46.98) --
	(109.68, 47.03) --
	(109.69, 47.09) --
	(109.70, 47.15) --
	(109.70, 47.22) --
	(109.70, 47.29) --
	(109.70, 49.41) --
	(109.70, 49.41) --
	(109.70, 49.48) --
	(109.70, 49.54) --
	(109.69, 49.60) --
	(109.68, 49.65) --
	(109.67, 49.69) --
	(109.65, 49.73) --
	(109.64, 49.75) --
	(109.62, 49.77) --
	(109.59, 49.78) --
	(109.57, 49.78) --
	(109.57, 49.78) --
	(109.53, 49.78) --
	(109.49, 49.78) --
	(109.45, 49.77) --
	(109.40, 49.76) --
	(109.34, 49.74) --
	(109.28, 49.73) --
	(109.22, 49.70) --
	(109.15, 49.68) --
	(109.08, 49.65) --
	(109.01, 49.62) --
	(109.01, 49.62) --
	(108.99, 49.63) --
	(108.98, 49.64) --
	(108.96, 49.66) --
	(108.95, 49.67) --
	(108.94, 49.69) --
	(108.93, 49.71) --
	(108.92, 49.73) --
	(108.92, 49.75) --
	(108.91, 49.77) --
	(108.91, 49.80) --
	(108.91, 49.80) --
	(109.08, 49.88) --
	(109.25, 49.96) --
	(109.40, 50.03) --
	(109.55, 50.10) --
	(109.68, 50.17) --
	(109.80, 50.23) --
	(109.91, 50.29) --
	(110.01, 50.35) --
	(110.10, 50.40) --
	(110.18, 50.45) --
	(110.18, 50.45) --
	(110.19, 50.45) --
	(110.20, 50.45) --
	(110.20, 50.44) --
	(110.21, 50.44) --
	(110.21, 50.44) --
	(110.21, 50.44) --
	(110.22, 50.43) --
	(110.22, 50.43) --
	(110.22, 50.42) --
	(110.22, 50.42) --
	(110.22, 50.42) --
	(110.22, 50.38) --
	(110.21, 50.33) --
	(110.21, 50.27) --
	(110.21, 50.20) --
	(110.21, 50.12) --
	(110.20, 50.03) --
	(110.20, 49.93) --
	(110.20, 49.81) --
	(110.20, 49.68) --
	(110.20, 49.55) --
	(110.20, 47.29) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(112.86, 50.23) --
	(112.86, 50.23) --
	(112.83, 50.23) --
	(112.81, 50.23) --
	(112.79, 50.23) --
	(112.76, 50.22) --
	(112.74, 50.21) --
	(112.71, 50.21) --
	(112.69, 50.20) --
	(112.67, 50.18) --
	(112.65, 50.17) --
	(112.62, 50.15) --
	(112.62, 50.15) --
	(112.60, 50.14) --
	(112.58, 50.12) --
	(112.56, 50.10) --
	(112.54, 50.07) --
	(112.52, 50.05) --
	(112.49, 50.02) --
	(112.47, 49.99) --
	(112.45, 49.96) --
	(112.43, 49.92) --
	(112.41, 49.89) --
	(112.41, 49.89) --
	(112.39, 49.85) --
	(112.37, 49.80) --
	(112.35, 49.76) --
	(112.33, 49.70) --
	(112.31, 49.65) --
	(112.29, 49.59) --
	(112.28, 49.52) --
	(112.26, 49.45) --
	(112.25, 49.38) --
	(112.23, 49.30) --
	(112.23, 49.30) --
	(112.22, 49.22) --
	(112.21, 49.13) --
	(112.20, 49.05) --
	(112.19, 48.95) --
	(112.19, 48.86) --
	(112.18, 48.76) --
	(112.18, 48.66) --
	(112.17, 48.56) --
	(112.17, 48.45) --
	(112.17, 48.34) --
	(112.17, 48.34) --
	(112.18, 48.02) --
	(112.20, 47.73) --
	(112.23, 47.48) --
	(112.28, 47.26) --
	(112.34, 47.08) --
	(112.41, 46.93) --
	(112.50, 46.81) --
	(112.60, 46.73) --
	(112.71, 46.67) --
	(112.84, 46.66) --
	(112.84, 46.66) --
	(112.85, 46.66) --
	(112.86, 46.66) --
	(112.87, 46.66) --
	(112.89, 46.66) --
	(112.90, 46.66) --
	(112.91, 46.66) --
	(112.92, 46.67) --
	(112.93, 46.67) --
	(112.95, 46.67) --
	(112.96, 46.68) --
	(112.96, 46.68) --
	(112.97, 46.68) --
	(112.99, 46.69) --
	(113.00, 46.69) --
	(113.02, 46.70) --
	(113.03, 46.70) --
	(113.05, 46.71) --
	(113.06, 46.72) --
	(113.08, 46.73) --
	(113.10, 46.74) --
	(113.12, 46.75) --
	(113.12, 46.75) --
	(113.13, 46.76) --
	(113.15, 46.77) --
	(113.17, 46.79) --
	(113.18, 46.81) --
	(113.20, 46.82) --
	(113.22, 46.84) --
	(113.24, 46.86) --
	(113.25, 46.89) --
	(113.27, 46.91) --
	(113.28, 46.93) --
	(113.28, 46.93) --
	(113.30, 46.96) --
	(113.32, 46.99) --
	(113.33, 47.02) --
	(113.34, 47.05) --
	(113.36, 47.08) --
	(113.37, 47.11) --
	(113.38, 47.14) --
	(113.40, 47.18) --
	(113.41, 47.21) --
	(113.42, 47.25) --
	(113.42, 47.25) --
	(113.44, 47.34) --
	(113.46, 47.43) --
	(113.47, 47.54) --
	(113.49, 47.66) --
	(113.50, 47.79) --
	(113.51, 47.93) --
	(113.52, 48.07) --
	(113.52, 48.23) --
	(113.53, 48.41) --
	(113.53, 48.59) --
	(113.53, 48.59) --
	(113.52, 48.82) --
	(113.51, 49.04) --
	(113.49, 49.24) --
	(113.47, 49.42) --
	(113.43, 49.58) --
	(113.39, 49.72) --
	(113.34, 49.85) --
	(113.29, 49.96) --
	(113.22, 50.05) --
	(113.15, 50.12) --
	(113.15, 50.12) --
	(113.13, 50.14) --
	(113.10, 50.16) --
	(113.07, 50.18) --
	(113.04, 50.19) --
	(113.02, 50.21) --
	(112.99, 50.22) --
	(112.96, 50.22) --
	(112.92, 50.23) --
	(112.89, 50.23) --
	(112.86, 50.23) --
	cycle
	(112.83, 46.43) --
	(112.83, 46.43) --
	(112.76, 46.43) --
	(112.68, 46.44) --
	(112.61, 46.46) --
	(112.54, 46.48) --
	(112.47, 46.50) --
	(112.41, 46.53) --
	(112.35, 46.57) --
	(112.29, 46.61) --
	(112.23, 46.65) --
	(112.17, 46.70) --
	(112.17, 46.70) --
	(112.12, 46.76) --
	(112.07, 46.82) --
	(112.02, 46.88) --
	(111.98, 46.95) --
	(111.93, 47.02) --
	(111.89, 47.09) --
	(111.86, 47.17) --
	(111.82, 47.25) --
	(111.79, 47.34) --
	(111.75, 47.43) --
	(111.75, 47.43) --
	(111.73, 47.52) --
	(111.70, 47.61) --
	(111.68, 47.71) --
	(111.66, 47.80) --
	(111.64, 47.90) --
	(111.63, 48.00) --
	(111.62, 48.10) --
	(111.61, 48.20) --
	(111.61, 48.30) --
	(111.60, 48.41) --
	(111.60, 48.41) --
	(111.61, 48.59) --
	(111.62, 48.76) --
	(111.64, 48.93) --
	(111.66, 49.09) --
	(111.70, 49.24) --
	(111.74, 49.39) --
	(111.79, 49.52) --
	(111.84, 49.65) --
	(111.91, 49.78) --
	(111.98, 49.89) --
	(111.98, 49.89) --
	(112.05, 50.00) --
	(112.13, 50.10) --
	(112.21, 50.18) --
	(112.30, 50.26) --
	(112.38, 50.32) --
	(112.47, 50.37) --
	(112.57, 50.41) --
	(112.66, 50.44) --
	(112.76, 50.45) --
	(112.86, 50.46) --
	(112.86, 50.46) --
	(112.95, 50.46) --
	(113.04, 50.44) --
	(113.13, 50.42) --
	(113.21, 50.39) --
	(113.29, 50.35) --
	(113.37, 50.31) --
	(113.45, 50.25) --
	(113.52, 50.19) --
	(113.59, 50.12) --
	(113.65, 50.04) --
	(113.65, 50.04) --
	(113.74, 49.92) --
	(113.81, 49.79) --
	(113.88, 49.65) --
	(113.93, 49.51) --
	(113.98, 49.35) --
	(114.02, 49.19) --
	(114.05, 49.02) --
	(114.08, 48.85) --
	(114.09, 48.66) --
	(114.09, 48.47) --
	(114.09, 48.47) --
	(114.09, 48.36) --
	(114.09, 48.26) --
	(114.08, 48.15) --
	(114.07, 48.05) --
	(114.06, 47.96) --
	(114.05, 47.86) --
	(114.03, 47.77) --
	(114.01, 47.68) --
	(113.99, 47.59) --
	(113.97, 47.51) --
	(113.97, 47.51) --
	(113.94, 47.43) --
	(113.92, 47.35) --
	(113.89, 47.28) --
	(113.86, 47.21) --
	(113.83, 47.14) --
	(113.79, 47.08) --
	(113.76, 47.02) --
	(113.72, 46.96) --
	(113.69, 46.91) --
	(113.65, 46.87) --
	(113.65, 46.87) --
	(113.61, 46.82) --
	(113.57, 46.78) --
	(113.53, 46.74) --
	(113.49, 46.71) --
	(113.45, 46.67) --
	(113.41, 46.64) --
	(113.37, 46.61) --
	(113.33, 46.58) --
	(113.28, 46.56) --
	(113.24, 46.54) --
	(113.24, 46.54) --
	(113.20, 46.52) --
	(113.16, 46.50) --
	(113.12, 46.48) --
	(113.08, 46.47) --
	(113.04, 46.46) --
	(112.99, 46.45) --
	(112.95, 46.44) --
	(112.91, 46.44) --
	(112.87, 46.43) --
	(112.83, 46.43) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(115.35, 51.77) --
	(115.35, 51.77) --
	(115.33, 51.77) --
	(115.32, 51.77) --
	(115.30, 51.77) --
	(115.28, 51.77) --
	(115.27, 51.77) --
	(115.25, 51.77) --
	(115.23, 51.76) --
	(115.22, 51.76) --
	(115.20, 51.76) --
	(115.18, 51.75) --
	(115.18, 51.75) --
	(115.16, 51.75) --
	(115.15, 51.74) --
	(115.13, 51.73) --
	(115.11, 51.72) --
	(115.10, 51.71) --
	(115.08, 51.70) --
	(115.06, 51.69) --
	(115.04, 51.68) --
	(115.03, 51.66) --
	(115.01, 51.64) --
	(115.01, 51.64) --
	(114.99, 51.63) --
	(114.98, 51.61) --
	(114.96, 51.59) --
	(114.95, 51.57) --
	(114.94, 51.55) --
	(114.93, 51.53) --
	(114.93, 51.50) --
	(114.92, 51.48) --
	(114.92, 51.45) --
	(114.92, 51.43) --
	(114.92, 51.43) --
	(114.92, 51.38) --
	(114.91, 51.34) --
	(114.90, 51.31) --
	(114.89, 51.28) --
	(114.87, 51.25) --
	(114.85, 51.23) --
	(114.83, 51.21) --
	(114.80, 51.20) --
	(114.77, 51.19) --
	(114.74, 51.19) --
	(114.74, 51.19) --
	(114.73, 51.19) --
	(114.71, 51.19) --
	(114.70, 51.20) --
	(114.69, 51.20) --
	(114.68, 51.20) --
	(114.66, 51.21) --
	(114.65, 51.22) --
	(114.64, 51.22) --
	(114.63, 51.23) --
	(114.63, 51.24) --
	(114.63, 51.24) --
	(114.62, 51.25) --
	(114.61, 51.26) --
	(114.61, 51.27) --
	(114.60, 51.28) --
	(114.60, 51.29) --
	(114.59, 51.30) --
	(114.59, 51.31) --
	(114.59, 51.32) --
	(114.59, 51.34) --
	(114.59, 51.35) --
	(114.59, 51.35) --
	(114.59, 51.36) --
	(114.59, 51.37) --
	(114.59, 51.39) --
	(114.59, 51.40) --
	(114.60, 51.42) --
	(114.60, 51.44) --
	(114.61, 51.45) --
	(114.61, 51.47) --
	(114.62, 51.49) --
	(114.63, 51.50) --
	(114.63, 51.50) --
	(114.64, 51.52) --
	(114.65, 51.54) --
	(114.66, 51.56) --
	(114.67, 51.58) --
	(114.68, 51.60) --
	(114.70, 51.62) --
	(114.71, 51.63) --
	(114.73, 51.65) --
	(114.75, 51.67) --
	(114.76, 51.69) --
	(114.76, 51.69) --
	(114.78, 51.72) --
	(114.80, 51.73) --
	(114.83, 51.75) --
	(114.85, 51.77) --
	(114.88, 51.79) --
	(114.90, 51.80) --
	(114.93, 51.82) --
	(114.97, 51.84) --
	(115.00, 51.85) --
	(115.03, 51.86) --
	(115.03, 51.86) --
	(115.07, 51.88) --
	(115.11, 51.89) --
	(115.15, 51.90) --
	(115.19, 51.91) --
	(115.23, 51.92) --
	(115.27, 51.92) --
	(115.31, 51.93) --
	(115.35, 51.93) --
	(115.40, 51.93) --
	(115.45, 51.93) --
	(115.45, 51.93) --
	(115.51, 51.93) --
	(115.57, 51.93) --
	(115.63, 51.92) --
	(115.68, 51.90) --
	(115.73, 51.89) --
	(115.78, 51.87) --
	(115.82, 51.85) --
	(115.87, 51.82) --
	(115.91, 51.79) --
	(115.94, 51.75) --
	(115.94, 51.75) --
	(115.97, 51.73) --
	(115.99, 51.69) --
	(116.02, 51.66) --
	(116.03, 51.63) --
	(116.05, 51.59) --
	(116.06, 51.56) --
	(116.07, 51.52) --
	(116.08, 51.48) --
	(116.08, 51.44) --
	(116.09, 51.40) --
	(116.09, 51.40) --
	(116.08, 51.36) --
	(116.08, 51.32) --
	(116.08, 51.28) --
	(116.07, 51.25) --
	(116.06, 51.22) --
	(116.05, 51.18) --
	(116.03, 51.15) --
	(116.02, 51.12) --
	(116.00, 51.09) --
	(115.98, 51.06) --
	(115.98, 51.06) --
	(115.96, 51.03) --
	(115.93, 51.00) --
	(115.90, 50.98) --
	(115.87, 50.95) --
	(115.83, 50.92) --
	(115.79, 50.89) --
	(115.75, 50.87) --
	(115.71, 50.84) --
	(115.66, 50.82) --
	(115.61, 50.79) --
	(115.61, 50.78) --
	(115.61, 50.78) --
	(115.66, 50.77) --
	(115.71, 50.76) --
	(115.76, 50.75) --
	(115.80, 50.73) --
	(115.85, 50.71) --
	(115.89, 50.69) --
	(115.94, 50.66) --
	(115.98, 50.63) --
	(116.02, 50.60) --
	(116.06, 50.57) --
	(116.06, 50.57) --
	(116.10, 50.53) --
	(116.13, 50.49) --
	(116.16, 50.45) --
	(116.18, 50.40) --
	(116.20, 50.36) --
	(116.22, 50.30) --
	(116.23, 50.25) --
	(116.24, 50.19) --
	(116.25, 50.13) --
	(116.25, 50.06) --
	(116.25, 50.06) --
	(116.25, 49.98) --
	(116.24, 49.90) --
	(116.22, 49.82) --
	(116.20, 49.75) --
	(116.18, 49.67) --
	(116.14, 49.61) --
	(116.10, 49.54) --
	(116.06, 49.48) --
	(116.01, 49.42) --
	(115.95, 49.37) --
	(115.95, 49.37) --
	(115.89, 49.32) --
	(115.82, 49.28) --
	(115.76, 49.24) --
	(115.69, 49.21) --
	(115.62, 49.18) --
	(115.55, 49.15) --
	(115.47, 49.14) --
	(115.39, 49.12) --
	(115.31, 49.12) --
	(115.23, 49.11) --
	(115.23, 49.11) --
	(115.18, 49.11) --
	(115.14, 49.12) --
	(115.09, 49.12) --
	(115.05, 49.13) --
	(115.00, 49.14) --
	(114.96, 49.14) --
	(114.92, 49.16) --
	(114.87, 49.17) --
	(114.83, 49.18) --
	(114.79, 49.20) --
	(114.79, 49.20) --
	(114.74, 49.22) --
	(114.71, 49.24) --
	(114.68, 49.26) --
	(114.65, 49.28) --
	(114.63, 49.30) --
	(114.61, 49.32) --
	(114.59, 49.34) --
	(114.58, 49.37) --
	(114.57, 49.39) --
	(114.57, 49.42) --
	(114.57, 49.42) --
	(114.57, 49.43) --
	(114.57, 49.44) --
	(114.58, 49.45) --
	(114.58, 49.46) --
	(114.59, 49.47) --
	(114.59, 49.48) --
	(114.60, 49.49) --
	(114.61, 49.50) --
	(114.62, 49.51) --
	(114.63, 49.52) --
	(114.63, 49.52) --
	(114.64, 49.53) --
	(114.66, 49.54) --
	(114.67, 49.55) --
	(114.68, 49.56) --
	(114.70, 49.56) --
	(114.71, 49.57) --
	(114.72, 49.57) --
	(114.74, 49.57) --
	(114.75, 49.57) --
	(114.76, 49.58) --
	(114.76, 49.58) --
	(114.78, 49.57) --
	(114.81, 49.57) --
	(114.83, 49.56) --
	(114.85, 49.56) --
	(114.87, 49.55) --
	(114.89, 49.53) --
	(114.90, 49.52) --
	(114.92, 49.50) --
	(114.94, 49.48) --
	(114.96, 49.46) --
	(114.96, 49.46) --
	(114.96, 49.46) --
	(114.96, 49.46) --
	(114.96, 49.45) --
	(114.96, 49.45) --
	(114.97, 49.45) --
	(114.97, 49.45) --
	(114.97, 49.44) --
	(114.97, 49.44) --
	(114.98, 49.43) --
	(114.98, 49.43) --
	(114.98, 49.43) --
	(114.98, 49.42) --
	(114.99, 49.42) --
	(114.99, 49.42) --
	(114.99, 49.41) --
	(114.99, 49.41) --
	(115.00, 49.40) --
	(115.00, 49.40) --
	(115.00, 49.40) --
	(115.00, 49.40) --
	(115.00, 49.39) --
	(115.00, 49.39) --
	(115.00, 49.39) --
	(115.01, 49.39) --
	(115.01, 49.39) --
	(115.01, 49.38) --
	(115.01, 49.38) --
	(115.01, 49.38) --
	(115.02, 49.38) --
	(115.02, 49.37) --
	(115.02, 49.37) --
	(115.03, 49.36) --
	(115.03, 49.36) --
	(115.03, 49.36) --
	(115.03, 49.36) --
	(115.03, 49.35) --
	(115.04, 49.35) --
	(115.04, 49.35) --
	(115.04, 49.34) --
	(115.05, 49.34) --
	(115.05, 49.34) --
	(115.05, 49.34) --
	(115.05, 49.34) --
	(115.05, 49.34) --
	(115.06, 49.33) --
	(115.06, 49.33) --
	(115.06, 49.33) --
	(115.07, 49.33) --
	(115.07, 49.32) --
	(115.07, 49.32) --
	(115.08, 49.32) --
	(115.08, 49.32) --
	(115.09, 49.31) --
	(115.09, 49.31) --
	(115.09, 49.31) --
	(115.10, 49.31) --
	(115.10, 49.30) --
	(115.11, 49.30) --
	(115.11, 49.30) --
	(115.12, 49.30) --
	(115.12, 49.29) --
	(115.13, 49.29) --
	(115.13, 49.29) --
	(115.14, 49.29) --
	(115.15, 49.29) --
	(115.15, 49.29) --
	(115.15, 49.29) --
	(115.16, 49.28) --
	(115.16, 49.28) --
	(115.17, 49.28) --
	(115.17, 49.28) --
	(115.18, 49.28) --
	(115.19, 49.28) --
	(115.19, 49.28) --
	(115.20, 49.28) --
	(115.21, 49.28) --
	(115.21, 49.28) --
	(115.22, 49.27) --
	(115.22, 49.27) --
	(115.23, 49.27) --
	(115.24, 49.27) --
	(115.25, 49.27) --
	(115.25, 49.27) --
	(115.26, 49.27) --
	(115.27, 49.27) --
	(115.28, 49.27) --
	(115.29, 49.27) --
	(115.29, 49.27) --
	(115.30, 49.27) --
	(115.32, 49.27) --
	(115.33, 49.27) --
	(115.35, 49.28) --
	(115.36, 49.28) --
	(115.38, 49.28) --
	(115.39, 49.29) --
	(115.41, 49.29) --
	(115.43, 49.30) --
	(115.44, 49.30) --
	(115.44, 49.30) --
	(115.46, 49.31) --
	(115.48, 49.32) --
	(115.49, 49.33) --
	(115.51, 49.33) --
	(115.53, 49.34) --
	(115.55, 49.36) --
	(115.57, 49.37) --
	(115.59, 49.38) --
	(115.61, 49.39) --
	(115.63, 49.40) --
	(115.63, 49.40) --
	(115.64, 49.42) --
	(115.66, 49.44) --
	(115.68, 49.45) --
	(115.70, 49.47) --
	(115.71, 49.50) --
	(115.73, 49.52) --
	(115.75, 49.55) --
	(115.76, 49.57) --
	(115.77, 49.60) --
	(115.79, 49.63) --
	(115.79, 49.63) --
	(115.80, 49.66) --
	(115.81, 49.70) --
	(115.82, 49.73) --
	(115.83, 49.76) --
	(115.84, 49.80) --
	(115.84, 49.84) --
	(115.85, 49.88) --
	(115.85, 49.92) --
	(115.85, 49.96) --
	(115.85, 50.00) --
	(115.85, 50.00) --
	(115.85, 50.11) --
	(115.83, 50.21) --
	(115.80, 50.30) --
	(115.76, 50.38) --
	(115.70, 50.44) --
	(115.64, 50.49) --
	(115.56, 50.53) --
	(115.47, 50.56) --
	(115.37, 50.58) --
	(115.25, 50.59) --
	(115.25, 50.59) --
	(115.23, 50.59) --
	(115.20, 50.59) --
	(115.18, 50.59) --
	(115.15, 50.58) --
	(115.13, 50.58) --
	(115.11, 50.58) --
	(115.09, 50.58) --
	(115.07, 50.58) --
	(115.05, 50.58) --
	(115.04, 50.58) --
	(115.01, 50.72) --
	(115.01, 50.72) --
	(115.08, 50.73) --
	(115.14, 50.75) --
	(115.19, 50.76) --
	(115.25, 50.78) --
	(115.30, 50.81) --
	(115.35, 50.83) --
	(115.40, 50.86) --
	(115.45, 50.89) --
	(115.49, 50.93) --
	(115.53, 50.97) --
	(115.53, 50.97) --
	(115.57, 51.01) --
	(115.60, 51.05) --
	(115.63, 51.09) --
	(115.66, 51.13) --
	(115.68, 51.17) --
	(115.70, 51.21) --
	(115.71, 51.25) --
	(115.72, 51.29) --
	(115.73, 51.33) --
	(115.73, 51.36) --
	(115.73, 51.36) --
	(115.73, 51.39) --
	(115.73, 51.42) --
	(115.72, 51.44) --
	(115.72, 51.47) --
	(115.72, 51.49) --
	(115.71, 51.52) --
	(115.70, 51.54) --
	(115.69, 51.56) --
	(115.68, 51.58) --
	(115.67, 51.60) --
	(115.67, 51.60) --
	(115.66, 51.62) --
	(115.65, 51.63) --
	(115.64, 51.65) --
	(115.63, 51.66) --
	(115.61, 51.68) --
	(115.60, 51.69) --
	(115.58, 51.70) --
	(115.57, 51.71) --
	(115.55, 51.72) --
	(115.54, 51.73) --
	(115.54, 51.73) --
	(115.52, 51.74) --
	(115.50, 51.75) --
	(115.49, 51.75) --
	(115.47, 51.76) --
	(115.45, 51.76) --
	(115.43, 51.77) --
	(115.41, 51.77) --
	(115.39, 51.77) --
	(115.37, 51.77) --
	(115.35, 51.77) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(110.20, 58.56) --
	(110.20, 58.56) --
	(110.20, 58.48) --
	(110.21, 58.41) --
	(110.21, 58.35) --
	(110.22, 58.29) --
	(110.23, 58.24) --
	(110.24, 58.19) --
	(110.25, 58.15) --
	(110.26, 58.12) --
	(110.28, 58.09) --
	(110.30, 58.07) --
	(110.30, 58.07) --
	(110.32, 58.05) --
	(110.35, 58.04) --
	(110.38, 58.02) --
	(110.42, 58.01) --
	(110.47, 58.00) --
	(110.52, 57.99) --
	(110.57, 57.98) --
	(110.63, 57.97) --
	(110.70, 57.97) --
	(110.77, 57.96) --
	(110.77, 57.96) --
	(110.77, 57.96) --
	(110.78, 57.95) --
	(110.78, 57.94) --
	(110.79, 57.93) --
	(110.79, 57.92) --
	(110.79, 57.91) --
	(110.80, 57.89) --
	(110.80, 57.88) --
	(110.80, 57.87) --
	(110.80, 57.85) --
	(110.80, 57.85) --
	(110.80, 57.84) --
	(110.80, 57.82) --
	(110.80, 57.81) --
	(110.79, 57.80) --
	(110.79, 57.79) --
	(110.79, 57.78) --
	(110.78, 57.77) --
	(110.78, 57.76) --
	(110.77, 57.75) --
	(110.77, 57.75) --
	(110.77, 57.75) --
	(110.64, 57.75) --
	(110.53, 57.75) --
	(110.42, 57.76) --
	(110.33, 57.76) --
	(110.24, 57.76) --
	(110.17, 57.76) --
	(110.10, 57.76) --
	(110.05, 57.76) --
	(110.01, 57.76) --
	(109.97, 57.76) --
	(109.97, 57.76) --
	(109.92, 57.76) --
	(109.85, 57.76) --
	(109.78, 57.76) --
	(109.70, 57.76) --
	(109.61, 57.76) --
	(109.52, 57.76) --
	(109.42, 57.76) --
	(109.31, 57.75) --
	(109.19, 57.75) --
	(109.07, 57.75) --
	(109.07, 57.75) --
	(109.06, 57.75) --
	(109.06, 57.76) --
	(109.06, 57.77) --
	(109.05, 57.78) --
	(109.05, 57.79) --
	(109.05, 57.80) --
	(109.05, 57.81) --
	(109.04, 57.82) --
	(109.04, 57.84) --
	(109.04, 57.85) --
	(109.04, 57.85) --
	(109.04, 57.87) --
	(109.04, 57.88) --
	(109.05, 57.89) --
	(109.05, 57.91) --
	(109.05, 57.92) --
	(109.05, 57.93) --
	(109.06, 57.94) --
	(109.06, 57.95) --
	(109.06, 57.96) --
	(109.07, 57.96) --
	(109.07, 57.96) --
	(109.14, 57.97) --
	(109.21, 57.97) --
	(109.27, 57.98) --
	(109.33, 57.99) --
	(109.38, 58.00) --
	(109.43, 58.01) --
	(109.47, 58.02) --
	(109.51, 58.04) --
	(109.55, 58.06) --
	(109.57, 58.08) --
	(109.57, 58.08) --
	(109.60, 58.10) --
	(109.62, 58.13) --
	(109.64, 58.16) --
	(109.65, 58.20) --
	(109.67, 58.25) --
	(109.68, 58.30) --
	(109.69, 58.35) --
	(109.70, 58.42) --
	(109.70, 58.48) --
	(109.70, 58.56) --
	(109.70, 60.68) --
	(109.70, 60.68) --
	(109.70, 60.75) --
	(109.70, 60.81) --
	(109.69, 60.87) --
	(109.68, 60.92) --
	(109.67, 60.96) --
	(109.65, 60.99) --
	(109.64, 61.02) --
	(109.62, 61.04) --
	(109.59, 61.05) --
	(109.57, 61.05) --
	(109.57, 61.05) --
	(109.53, 61.05) --
	(109.49, 61.04) --
	(109.45, 61.04) --
	(109.40, 61.02) --
	(109.34, 61.01) --
	(109.28, 60.99) --
	(109.22, 60.97) --
	(109.15, 60.95) --
	(109.08, 60.92) --
	(109.01, 60.89) --
	(109.01, 60.89) --
	(108.99, 60.90) --
	(108.98, 60.91) --
	(108.96, 60.93) --
	(108.95, 60.94) --
	(108.94, 60.96) --
	(108.93, 60.98) --
	(108.92, 61.00) --
	(108.92, 61.02) --
	(108.91, 61.04) --
	(108.91, 61.06) --
	(108.91, 61.06) --
	(109.08, 61.15) --
	(109.25, 61.22) --
	(109.40, 61.30) --
	(109.55, 61.37) --
	(109.68, 61.44) --
	(109.80, 61.50) --
	(109.91, 61.56) --
	(110.01, 61.61) --
	(110.10, 61.67) --
	(110.18, 61.71) --
	(110.18, 61.71) --
	(110.19, 61.71) --
	(110.20, 61.71) --
	(110.20, 61.71) --
	(110.21, 61.71) --
	(110.21, 61.71) --
	(110.21, 61.70) --
	(110.22, 61.70) --
	(110.22, 61.69) --
	(110.22, 61.69) --
	(110.22, 61.68) --
	(110.22, 61.68) --
	(110.22, 61.65) --
	(110.21, 61.60) --
	(110.21, 61.54) --
	(110.21, 61.47) --
	(110.21, 61.39) --
	(110.20, 61.30) --
	(110.20, 61.19) --
	(110.20, 61.08) --
	(110.20, 60.95) --
	(110.20, 60.81) --
	(110.20, 58.56) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(112.86, 61.50) --
	(112.86, 61.50) --
	(112.83, 61.50) --
	(112.81, 61.50) --
	(112.79, 61.49) --
	(112.76, 61.49) --
	(112.74, 61.48) --
	(112.71, 61.47) --
	(112.69, 61.46) --
	(112.67, 61.45) --
	(112.65, 61.44) --
	(112.62, 61.42) --
	(112.62, 61.42) --
	(112.60, 61.40) --
	(112.58, 61.39) --
	(112.56, 61.36) --
	(112.54, 61.34) --
	(112.52, 61.32) --
	(112.49, 61.29) --
	(112.47, 61.26) --
	(112.45, 61.23) --
	(112.43, 61.19) --
	(112.41, 61.15) --
	(112.41, 61.15) --
	(112.39, 61.12) --
	(112.37, 61.07) --
	(112.35, 61.02) --
	(112.33, 60.97) --
	(112.31, 60.91) --
	(112.29, 60.85) --
	(112.28, 60.79) --
	(112.26, 60.72) --
	(112.25, 60.65) --
	(112.23, 60.57) --
	(112.23, 60.57) --
	(112.22, 60.49) --
	(112.21, 60.40) --
	(112.20, 60.31) --
	(112.19, 60.22) --
	(112.19, 60.13) --
	(112.18, 60.03) --
	(112.18, 59.93) --
	(112.17, 59.82) --
	(112.17, 59.71) --
	(112.17, 59.60) --
	(112.17, 59.60) --
	(112.18, 59.28) --
	(112.20, 59.00) --
	(112.23, 58.75) --
	(112.28, 58.53) --
	(112.34, 58.35) --
	(112.41, 58.19) --
	(112.50, 58.08) --
	(112.60, 57.99) --
	(112.71, 57.94) --
	(112.84, 57.92) --
	(112.84, 57.92) --
	(112.85, 57.92) --
	(112.86, 57.92) --
	(112.87, 57.93) --
	(112.89, 57.93) --
	(112.90, 57.93) --
	(112.91, 57.93) --
	(112.92, 57.93) --
	(112.93, 57.94) --
	(112.95, 57.94) --
	(112.96, 57.94) --
	(112.96, 57.94) --
	(112.97, 57.95) --
	(112.99, 57.95) --
	(113.00, 57.96) --
	(113.02, 57.96) --
	(113.03, 57.97) --
	(113.05, 57.98) --
	(113.06, 57.99) --
	(113.08, 58.00) --
	(113.10, 58.01) --
	(113.12, 58.02) --
	(113.12, 58.02) --
	(113.13, 58.03) --
	(113.15, 58.04) --
	(113.17, 58.06) --
	(113.18, 58.07) --
	(113.20, 58.09) --
	(113.22, 58.11) --
	(113.24, 58.13) --
	(113.25, 58.15) --
	(113.27, 58.18) --
	(113.28, 58.20) --
	(113.28, 58.20) --
	(113.30, 58.23) --
	(113.32, 58.25) --
	(113.33, 58.28) --
	(113.34, 58.31) --
	(113.36, 58.34) --
	(113.37, 58.38) --
	(113.38, 58.41) --
	(113.40, 58.44) --
	(113.41, 58.48) --
	(113.42, 58.52) --
	(113.42, 58.52) --
	(113.44, 58.60) --
	(113.46, 58.70) --
	(113.47, 58.81) --
	(113.49, 58.92) --
	(113.50, 59.05) --
	(113.51, 59.19) --
	(113.52, 59.34) --
	(113.52, 59.50) --
	(113.53, 59.67) --
	(113.53, 59.85) --
	(113.53, 59.85) --
	(113.52, 60.09) --
	(113.51, 60.30) --
	(113.49, 60.50) --
	(113.47, 60.68) --
	(113.43, 60.85) --
	(113.39, 60.99) --
	(113.34, 61.12) --
	(113.29, 61.23) --
	(113.22, 61.32) --
	(113.15, 61.39) --
	(113.15, 61.39) --
	(113.13, 61.41) --
	(113.10, 61.43) --
	(113.07, 61.45) --
	(113.04, 61.46) --
	(113.02, 61.47) --
	(112.99, 61.48) --
	(112.96, 61.49) --
	(112.92, 61.50) --
	(112.89, 61.50) --
	(112.86, 61.50) --
	cycle
	(112.83, 57.70) --
	(112.83, 57.70) --
	(112.76, 57.70) --
	(112.68, 57.71) --
	(112.61, 57.72) --
	(112.54, 57.74) --
	(112.47, 57.77) --
	(112.41, 57.80) --
	(112.35, 57.83) --
	(112.29, 57.87) --
	(112.23, 57.92) --
	(112.17, 57.97) --
	(112.17, 57.97) --
	(112.12, 58.03) --
	(112.07, 58.08) --
	(112.02, 58.15) --
	(111.98, 58.21) --
	(111.93, 58.28) --
	(111.89, 58.36) --
	(111.86, 58.44) --
	(111.82, 58.52) --
	(111.79, 58.60) --
	(111.75, 58.69) --
	(111.75, 58.69) --
	(111.73, 58.78) --
	(111.70, 58.88) --
	(111.68, 58.97) --
	(111.66, 59.07) --
	(111.64, 59.17) --
	(111.63, 59.26) --
	(111.62, 59.36) --
	(111.61, 59.47) --
	(111.61, 59.57) --
	(111.60, 59.67) --
	(111.60, 59.67) --
	(111.61, 59.85) --
	(111.62, 60.03) --
	(111.64, 60.19) --
	(111.66, 60.35) --
	(111.70, 60.51) --
	(111.74, 60.65) --
	(111.79, 60.79) --
	(111.84, 60.92) --
	(111.91, 61.04) --
	(111.98, 61.16) --
	(111.98, 61.16) --
	(112.05, 61.27) --
	(112.13, 61.36) --
	(112.21, 61.45) --
	(112.30, 61.52) --
	(112.38, 61.58) --
	(112.47, 61.64) --
	(112.57, 61.68) --
	(112.66, 61.70) --
	(112.76, 61.72) --
	(112.86, 61.73) --
	(112.86, 61.73) --
	(112.95, 61.72) --
	(113.04, 61.71) --
	(113.13, 61.69) --
	(113.21, 61.66) --
	(113.29, 61.62) --
	(113.37, 61.57) --
	(113.45, 61.52) --
	(113.52, 61.46) --
	(113.59, 61.38) --
	(113.65, 61.30) --
	(113.65, 61.30) --
	(113.74, 61.18) --
	(113.81, 61.05) --
	(113.88, 60.92) --
	(113.93, 60.77) --
	(113.98, 60.62) --
	(114.02, 60.46) --
	(114.05, 60.29) --
	(114.08, 60.11) --
	(114.09, 59.93) --
	(114.09, 59.73) --
	(114.09, 59.73) --
	(114.09, 59.63) --
	(114.09, 59.52) --
	(114.08, 59.42) --
	(114.07, 59.32) --
	(114.06, 59.22) --
	(114.05, 59.13) --
	(114.03, 59.04) --
	(114.01, 58.95) --
	(113.99, 58.86) --
	(113.97, 58.77) --
	(113.97, 58.77) --
	(113.94, 58.69) --
	(113.92, 58.62) --
	(113.89, 58.54) --
	(113.86, 58.47) --
	(113.83, 58.41) --
	(113.79, 58.34) --
	(113.76, 58.29) --
	(113.72, 58.23) --
	(113.69, 58.18) --
	(113.65, 58.13) --
	(113.65, 58.13) --
	(113.61, 58.09) --
	(113.57, 58.05) --
	(113.53, 58.01) --
	(113.49, 57.97) --
	(113.45, 57.94) --
	(113.41, 57.91) --
	(113.37, 57.88) --
	(113.33, 57.85) --
	(113.28, 57.83) --
	(113.24, 57.80) --
	(113.24, 57.80) --
	(113.20, 57.78) --
	(113.16, 57.77) --
	(113.12, 57.75) --
	(113.08, 57.74) --
	(113.04, 57.72) --
	(112.99, 57.72) --
	(112.95, 57.71) --
	(112.91, 57.70) --
	(112.87, 57.70) --
	(112.83, 57.70) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(115.82, 61.28) --
	(115.82, 61.28) --
	(115.82, 61.35) --
	(115.82, 61.42) --
	(115.81, 61.48) --
	(115.80, 61.54) --
	(115.79, 61.59) --
	(115.77, 61.64) --
	(115.75, 61.69) --
	(115.73, 61.73) --
	(115.70, 61.77) --
	(115.68, 61.81) --
	(115.68, 61.81) --
	(115.65, 61.84) --
	(115.61, 61.87) --
	(115.58, 61.89) --
	(115.55, 61.91) --
	(115.51, 61.93) --
	(115.47, 61.95) --
	(115.43, 61.96) --
	(115.39, 61.97) --
	(115.34, 61.97) --
	(115.30, 61.98) --
	(115.30, 61.98) --
	(115.24, 61.97) --
	(115.18, 61.97) --
	(115.12, 61.97) --
	(115.07, 61.96) --
	(115.01, 61.95) --
	(114.95, 61.94) --
	(114.89, 61.92) --
	(114.83, 61.91) --
	(114.78, 61.89) --
	(114.72, 61.87) --
	(114.87, 63.18) --
	(114.87, 63.18) --
	(114.92, 63.17) --
	(114.98, 63.17) --
	(115.03, 63.17) --
	(115.08, 63.16) --
	(115.13, 63.16) --
	(115.18, 63.16) --
	(115.22, 63.16) --
	(115.27, 63.16) --
	(115.32, 63.16) --
	(115.36, 63.15) --
	(115.36, 63.15) --
	(115.42, 63.16) --
	(115.48, 63.16) --
	(115.54, 63.16) --
	(115.61, 63.16) --
	(115.69, 63.17) --
	(115.76, 63.17) --
	(115.84, 63.18) --
	(115.93, 63.19) --
	(116.02, 63.19) --
	(116.11, 63.20) --
	(116.14, 63.19) --
	(116.07, 62.88) --
	(116.07, 62.88) --
	(116.01, 62.87) --
	(115.96, 62.87) --
	(115.91, 62.86) --
	(115.86, 62.86) --
	(115.81, 62.86) --
	(115.76, 62.85) --
	(115.72, 62.85) --
	(115.67, 62.85) --
	(115.63, 62.85) --
	(115.59, 62.85) --
	(115.59, 62.85) --
	(115.56, 62.85) --
	(115.52, 62.85) --
	(115.48, 62.85) --
	(115.43, 62.86) --
	(115.38, 62.86) --
	(115.33, 62.86) --
	(115.27, 62.87) --
	(115.20, 62.88) --
	(115.13, 62.88) --
	(115.06, 62.89) --
	(114.97, 62.13) --
	(114.97, 62.13) --
	(115.01, 62.14) --
	(115.05, 62.16) --
	(115.09, 62.17) --
	(115.13, 62.18) --
	(115.17, 62.19) --
	(115.22, 62.19) --
	(115.26, 62.20) --
	(115.31, 62.20) --
	(115.36, 62.20) --
	(115.41, 62.20) --
	(115.41, 62.20) --
	(115.49, 62.20) --
	(115.56, 62.19) --
	(115.62, 62.18) --
	(115.69, 62.16) --
	(115.75, 62.14) --
	(115.80, 62.12) --
	(115.86, 62.08) --
	(115.91, 62.05) --
	(115.96, 62.00) --
	(116.01, 61.96) --
	(116.01, 61.96) --
	(116.05, 61.91) --
	(116.09, 61.86) --
	(116.12, 61.80) --
	(116.15, 61.75) --
	(116.17, 61.69) --
	(116.19, 61.63) --
	(116.21, 61.57) --
	(116.22, 61.50) --
	(116.23, 61.43) --
	(116.23, 61.37) --
	(116.23, 61.37) --
	(116.23, 61.28) --
	(116.22, 61.20) --
	(116.21, 61.12) --
	(116.19, 61.04) --
	(116.16, 60.97) --
	(116.13, 60.90) --
	(116.10, 60.83) --
	(116.06, 60.77) --
	(116.01, 60.71) --
	(115.96, 60.65) --
	(115.96, 60.65) --
	(115.90, 60.60) --
	(115.84, 60.55) --
	(115.78, 60.51) --
	(115.72, 60.47) --
	(115.65, 60.44) --
	(115.58, 60.42) --
	(115.50, 60.40) --
	(115.43, 60.38) --
	(115.35, 60.38) --
	(115.26, 60.37) --
	(115.26, 60.37) --
	(115.22, 60.37) --
	(115.18, 60.38) --
	(115.14, 60.38) --
	(115.09, 60.39) --
	(115.05, 60.40) --
	(115.01, 60.41) --
	(114.97, 60.42) --
	(114.92, 60.44) --
	(114.88, 60.46) --
	(114.84, 60.48) --
	(114.84, 60.48) --
	(114.80, 60.50) --
	(114.76, 60.52) --
	(114.73, 60.54) --
	(114.70, 60.57) --
	(114.67, 60.59) --
	(114.65, 60.61) --
	(114.64, 60.64) --
	(114.63, 60.66) --
	(114.62, 60.69) --
	(114.62, 60.72) --
	(114.62, 60.72) --
	(114.62, 60.73) --
	(114.62, 60.74) --
	(114.62, 60.75) --
	(114.63, 60.77) --
	(114.63, 60.78) --
	(114.64, 60.79) --
	(114.64, 60.80) --
	(114.65, 60.81) --
	(114.66, 60.82) --
	(114.67, 60.83) --
	(114.67, 60.83) --
	(114.68, 60.84) --
	(114.69, 60.85) --
	(114.70, 60.86) --
	(114.71, 60.87) --
	(114.73, 60.87) --
	(114.74, 60.88) --
	(114.75, 60.88) --
	(114.76, 60.88) --
	(114.78, 60.88) --
	(114.79, 60.88) --
	(114.79, 60.88) --
	(114.81, 60.88) --
	(114.84, 60.88) --
	(114.86, 60.87) --
	(114.89, 60.86) --
	(114.91, 60.85) --
	(114.93, 60.83) --
	(114.96, 60.81) --
	(114.98, 60.79) --
	(115.00, 60.77) --
	(115.02, 60.74) --
	(115.02, 60.74) --
	(115.02, 60.74) --
	(115.03, 60.73) --
	(115.03, 60.73) --
	(115.03, 60.73) --
	(115.03, 60.72) --
	(115.03, 60.72) --
	(115.04, 60.72) --
	(115.04, 60.71) --
	(115.05, 60.71) --
	(115.05, 60.70) --
	(115.05, 60.70) --
	(115.05, 60.69) --
	(115.06, 60.69) --
	(115.06, 60.68) --
	(115.07, 60.68) --
	(115.07, 60.67) --
	(115.07, 60.67) --
	(115.07, 60.67) --
	(115.08, 60.66) --
	(115.08, 60.66) --
	(115.08, 60.66) --
	(115.08, 60.66) --
	(115.08, 60.65) --
	(115.09, 60.65) --
	(115.09, 60.65) --
	(115.09, 60.64) --
	(115.09, 60.64) --
	(115.10, 60.64) --
	(115.10, 60.63) --
	(115.11, 60.63) --
	(115.11, 60.62) --
	(115.11, 60.62) --
	(115.11, 60.62) --
	(115.12, 60.62) --
	(115.12, 60.61) --
	(115.13, 60.61) --
	(115.13, 60.60) --
	(115.14, 60.60) --
	(115.14, 60.60) --
	(115.14, 60.59) --
	(115.15, 60.59) --
	(115.15, 60.59) --
	(115.15, 60.59) --
	(115.15, 60.59) --
	(115.16, 60.58) --
	(115.16, 60.58) --
	(115.17, 60.58) --
	(115.17, 60.58) --
	(115.17, 60.57) --
	(115.18, 60.57) --
	(115.18, 60.57) --
	(115.19, 60.56) --
	(115.19, 60.56) --
	(115.20, 60.56) --
	(115.20, 60.56) --
	(115.20, 60.55) --
	(115.21, 60.55) --
	(115.22, 60.55) --
	(115.22, 60.55) --
	(115.23, 60.54) --
	(115.23, 60.54) --
	(115.24, 60.54) --
	(115.24, 60.54) --
	(115.25, 60.54) --
	(115.26, 60.54) --
	(115.26, 60.54) --
	(115.26, 60.54) --
	(115.27, 60.54) --
	(115.28, 60.54) --
	(115.28, 60.53) --
	(115.29, 60.53) --
	(115.30, 60.53) --
	(115.30, 60.53) --
	(115.31, 60.53) --
	(115.32, 60.53) --
	(115.32, 60.53) --
	(115.32, 60.53) --
	(115.36, 60.54) --
	(115.40, 60.54) --
	(115.44, 60.55) --
	(115.48, 60.57) --
	(115.52, 60.59) --
	(115.55, 60.61) --
	(115.58, 60.64) --
	(115.62, 60.67) --
	(115.65, 60.71) --
	(115.68, 60.75) --
	(115.68, 60.75) --
	(115.70, 60.79) --
	(115.73, 60.84) --
	(115.75, 60.89) --
	(115.77, 60.94) --
	(115.79, 60.99) --
	(115.80, 61.05) --
	(115.81, 61.10) --
	(115.82, 61.16) --
	(115.82, 61.22) --
	(115.82, 61.28) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(110.20, 69.82) --
	(110.20, 69.82) --
	(110.20, 69.74) --
	(110.21, 69.67) --
	(110.21, 69.61) --
	(110.22, 69.55) --
	(110.23, 69.50) --
	(110.24, 69.46) --
	(110.25, 69.42) --
	(110.26, 69.38) --
	(110.28, 69.35) --
	(110.30, 69.33) --
	(110.30, 69.33) --
	(110.32, 69.31) --
	(110.35, 69.30) --
	(110.38, 69.28) --
	(110.42, 69.27) --
	(110.47, 69.26) --
	(110.52, 69.25) --
	(110.57, 69.24) --
	(110.63, 69.23) --
	(110.70, 69.23) --
	(110.77, 69.22) --
	(110.77, 69.22) --
	(110.77, 69.22) --
	(110.78, 69.21) --
	(110.78, 69.20) --
	(110.79, 69.19) --
	(110.79, 69.18) --
	(110.79, 69.17) --
	(110.80, 69.16) --
	(110.80, 69.14) --
	(110.80, 69.13) --
	(110.80, 69.11) --
	(110.80, 69.11) --
	(110.80, 69.10) --
	(110.80, 69.08) --
	(110.80, 69.07) --
	(110.79, 69.06) --
	(110.79, 69.05) --
	(110.79, 69.04) --
	(110.78, 69.03) --
	(110.78, 69.02) --
	(110.77, 69.02) --
	(110.77, 69.01) --
	(110.77, 69.01) --
	(110.64, 69.01) --
	(110.53, 69.02) --
	(110.42, 69.02) --
	(110.33, 69.02) --
	(110.24, 69.02) --
	(110.17, 69.02) --
	(110.10, 69.02) --
	(110.05, 69.02) --
	(110.01, 69.02) --
	(109.97, 69.02) --
	(109.97, 69.02) --
	(109.92, 69.02) --
	(109.85, 69.02) --
	(109.78, 69.02) --
	(109.70, 69.02) --
	(109.61, 69.02) --
	(109.52, 69.02) --
	(109.42, 69.02) --
	(109.31, 69.02) --
	(109.19, 69.01) --
	(109.07, 69.01) --
	(109.07, 69.01) --
	(109.06, 69.02) --
	(109.06, 69.02) --
	(109.06, 69.03) --
	(109.05, 69.04) --
	(109.05, 69.05) --
	(109.05, 69.06) --
	(109.05, 69.07) --
	(109.04, 69.08) --
	(109.04, 69.10) --
	(109.04, 69.11) --
	(109.04, 69.11) --
	(109.04, 69.13) --
	(109.04, 69.14) --
	(109.05, 69.16) --
	(109.05, 69.17) --
	(109.05, 69.18) --
	(109.05, 69.19) --
	(109.06, 69.20) --
	(109.06, 69.21) --
	(109.06, 69.22) --
	(109.07, 69.22) --
	(109.07, 69.22) --
	(109.14, 69.23) --
	(109.21, 69.23) --
	(109.27, 69.24) --
	(109.33, 69.25) --
	(109.38, 69.26) --
	(109.43, 69.27) --
	(109.47, 69.29) --
	(109.51, 69.30) --
	(109.55, 69.32) --
	(109.57, 69.34) --
	(109.57, 69.34) --
	(109.60, 69.36) --
	(109.62, 69.39) --
	(109.64, 69.42) --
	(109.65, 69.46) --
	(109.67, 69.51) --
	(109.68, 69.56) --
	(109.69, 69.62) --
	(109.70, 69.68) --
	(109.70, 69.74) --
	(109.70, 69.82) --
	(109.70, 71.94) --
	(109.70, 71.94) --
	(109.70, 72.01) --
	(109.70, 72.07) --
	(109.69, 72.13) --
	(109.68, 72.18) --
	(109.67, 72.22) --
	(109.65, 72.25) --
	(109.64, 72.28) --
	(109.62, 72.30) --
	(109.59, 72.31) --
	(109.57, 72.31) --
	(109.57, 72.31) --
	(109.53, 72.31) --
	(109.49, 72.31) --
	(109.45, 72.30) --
	(109.40, 72.29) --
	(109.34, 72.27) --
	(109.28, 72.25) --
	(109.22, 72.23) --
	(109.15, 72.21) --
	(109.08, 72.18) --
	(109.01, 72.15) --
	(109.01, 72.15) --
	(108.99, 72.16) --
	(108.98, 72.17) --
	(108.96, 72.19) --
	(108.95, 72.20) --
	(108.94, 72.22) --
	(108.93, 72.24) --
	(108.92, 72.26) --
	(108.92, 72.28) --
	(108.91, 72.30) --
	(108.91, 72.32) --
	(108.91, 72.32) --
	(109.08, 72.41) --
	(109.25, 72.49) --
	(109.40, 72.56) --
	(109.55, 72.63) --
	(109.68, 72.70) --
	(109.80, 72.76) --
	(109.91, 72.82) --
	(110.01, 72.88) --
	(110.10, 72.93) --
	(110.18, 72.98) --
	(110.18, 72.98) --
	(110.19, 72.98) --
	(110.20, 72.97) --
	(110.20, 72.97) --
	(110.21, 72.97) --
	(110.21, 72.97) --
	(110.21, 72.96) --
	(110.22, 72.96) --
	(110.22, 72.96) --
	(110.22, 72.95) --
	(110.22, 72.94) --
	(110.22, 72.94) --
	(110.22, 72.91) --
	(110.21, 72.86) --
	(110.21, 72.80) --
	(110.21, 72.73) --
	(110.21, 72.65) --
	(110.20, 72.56) --
	(110.20, 72.46) --
	(110.20, 72.34) --
	(110.20, 72.21) --
	(110.20, 72.07) --
	(110.20, 69.82) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(112.86, 72.76) --
	(112.86, 72.76) --
	(112.83, 72.76) --
	(112.81, 72.76) --
	(112.79, 72.76) --
	(112.76, 72.75) --
	(112.74, 72.74) --
	(112.71, 72.73) --
	(112.69, 72.72) --
	(112.67, 72.71) --
	(112.65, 72.70) --
	(112.62, 72.68) --
	(112.62, 72.68) --
	(112.60, 72.67) --
	(112.58, 72.65) --
	(112.56, 72.63) --
	(112.54, 72.60) --
	(112.52, 72.58) --
	(112.49, 72.55) --
	(112.47, 72.52) --
	(112.45, 72.49) --
	(112.43, 72.45) --
	(112.41, 72.42) --
	(112.41, 72.42) --
	(112.39, 72.38) --
	(112.37, 72.33) --
	(112.35, 72.29) --
	(112.33, 72.23) --
	(112.31, 72.18) --
	(112.29, 72.12) --
	(112.28, 72.05) --
	(112.26, 71.98) --
	(112.25, 71.91) --
	(112.23, 71.83) --
	(112.23, 71.83) --
	(112.22, 71.75) --
	(112.21, 71.66) --
	(112.20, 71.57) --
	(112.19, 71.48) --
	(112.19, 71.39) --
	(112.18, 71.29) --
	(112.18, 71.19) --
	(112.17, 71.08) --
	(112.17, 70.98) --
	(112.17, 70.86) --
	(112.17, 70.86) --
	(112.18, 70.55) --
	(112.20, 70.26) --
	(112.23, 70.01) --
	(112.28, 69.79) --
	(112.34, 69.61) --
	(112.41, 69.46) --
	(112.50, 69.34) --
	(112.60, 69.25) --
	(112.71, 69.20) --
	(112.84, 69.19) --
	(112.84, 69.19) --
	(112.85, 69.19) --
	(112.86, 69.19) --
	(112.87, 69.19) --
	(112.89, 69.19) --
	(112.90, 69.19) --
	(112.91, 69.19) --
	(112.92, 69.20) --
	(112.93, 69.20) --
	(112.95, 69.20) --
	(112.96, 69.21) --
	(112.96, 69.21) --
	(112.97, 69.21) --
	(112.99, 69.21) --
	(113.00, 69.22) --
	(113.02, 69.23) --
	(113.03, 69.23) --
	(113.05, 69.24) --
	(113.06, 69.25) --
	(113.08, 69.26) --
	(113.10, 69.27) --
	(113.12, 69.28) --
	(113.12, 69.28) --
	(113.13, 69.29) --
	(113.15, 69.30) --
	(113.17, 69.32) --
	(113.18, 69.33) --
	(113.20, 69.35) --
	(113.22, 69.37) --
	(113.24, 69.39) --
	(113.25, 69.41) --
	(113.27, 69.44) --
	(113.28, 69.46) --
	(113.28, 69.46) --
	(113.30, 69.49) --
	(113.32, 69.52) --
	(113.33, 69.54) --
	(113.34, 69.57) --
	(113.36, 69.60) --
	(113.37, 69.64) --
	(113.38, 69.67) --
	(113.40, 69.71) --
	(113.41, 69.74) --
	(113.42, 69.78) --
	(113.42, 69.78) --
	(113.44, 69.87) --
	(113.46, 69.96) --
	(113.47, 70.07) --
	(113.49, 70.19) --
	(113.50, 70.32) --
	(113.51, 70.45) --
	(113.52, 70.60) --
	(113.52, 70.76) --
	(113.53, 70.93) --
	(113.53, 71.12) --
	(113.53, 71.12) --
	(113.52, 71.35) --
	(113.51, 71.57) --
	(113.49, 71.76) --
	(113.47, 71.94) --
	(113.43, 72.11) --
	(113.39, 72.25) --
	(113.34, 72.38) --
	(113.29, 72.49) --
	(113.22, 72.58) --
	(113.15, 72.65) --
	(113.15, 72.65) --
	(113.13, 72.67) --
	(113.10, 72.69) --
	(113.07, 72.71) --
	(113.04, 72.72) --
	(113.02, 72.74) --
	(112.99, 72.75) --
	(112.96, 72.75) --
	(112.92, 72.76) --
	(112.89, 72.76) --
	(112.86, 72.76) --
	cycle
	(112.83, 68.96) --
	(112.83, 68.96) --
	(112.76, 68.96) --
	(112.68, 68.97) --
	(112.61, 68.99) --
	(112.54, 69.00) --
	(112.47, 69.03) --
	(112.41, 69.06) --
	(112.35, 69.09) --
	(112.29, 69.14) --
	(112.23, 69.18) --
	(112.17, 69.23) --
	(112.17, 69.23) --
	(112.12, 69.29) --
	(112.07, 69.35) --
	(112.02, 69.41) --
	(111.98, 69.48) --
	(111.93, 69.55) --
	(111.89, 69.62) --
	(111.86, 69.70) --
	(111.82, 69.78) --
	(111.79, 69.86) --
	(111.75, 69.95) --
	(111.75, 69.95) --
	(111.73, 70.05) --
	(111.70, 70.14) --
	(111.68, 70.23) --
	(111.66, 70.33) --
	(111.64, 70.43) --
	(111.63, 70.53) --
	(111.62, 70.63) --
	(111.61, 70.73) --
	(111.61, 70.83) --
	(111.60, 70.93) --
	(111.60, 70.93) --
	(111.61, 71.12) --
	(111.62, 71.29) --
	(111.64, 71.46) --
	(111.66, 71.62) --
	(111.70, 71.77) --
	(111.74, 71.91) --
	(111.79, 72.05) --
	(111.84, 72.18) --
	(111.91, 72.31) --
	(111.98, 72.42) --
	(111.98, 72.42) --
	(112.05, 72.53) --
	(112.13, 72.63) --
	(112.21, 72.71) --
	(112.30, 72.78) --
	(112.38, 72.85) --
	(112.47, 72.90) --
	(112.57, 72.94) --
	(112.66, 72.97) --
	(112.76, 72.98) --
	(112.86, 72.99) --
	(112.86, 72.99) --
	(112.95, 72.98) --
	(113.04, 72.97) --
	(113.13, 72.95) --
	(113.21, 72.92) --
	(113.29, 72.88) --
	(113.37, 72.84) --
	(113.45, 72.78) --
	(113.52, 72.72) --
	(113.59, 72.65) --
	(113.65, 72.57) --
	(113.65, 72.57) --
	(113.74, 72.45) --
	(113.81, 72.32) --
	(113.88, 72.18) --
	(113.93, 72.03) --
	(113.98, 71.88) --
	(114.02, 71.72) --
	(114.05, 71.55) --
	(114.08, 71.37) --
	(114.09, 71.19) --
	(114.09, 71.00) --
	(114.09, 71.00) --
	(114.09, 70.89) --
	(114.09, 70.78) --
	(114.08, 70.68) --
	(114.07, 70.58) --
	(114.06, 70.49) --
	(114.05, 70.39) --
	(114.03, 70.30) --
	(114.01, 70.21) --
	(113.99, 70.12) --
	(113.97, 70.04) --
	(113.97, 70.04) --
	(113.94, 69.96) --
	(113.92, 69.88) --
	(113.89, 69.80) --
	(113.86, 69.73) --
	(113.83, 69.67) --
	(113.79, 69.61) --
	(113.76, 69.55) --
	(113.72, 69.49) --
	(113.69, 69.44) --
	(113.65, 69.40) --
	(113.65, 69.40) --
	(113.61, 69.35) --
	(113.57, 69.31) --
	(113.53, 69.27) --
	(113.49, 69.24) --
	(113.45, 69.20) --
	(113.41, 69.17) --
	(113.37, 69.14) --
	(113.33, 69.11) --
	(113.28, 69.09) --
	(113.24, 69.07) --
	(113.24, 69.07) --
	(113.20, 69.05) --
	(113.16, 69.03) --
	(113.12, 69.01) --
	(113.08, 69.00) --
	(113.04, 68.99) --
	(112.99, 68.98) --
	(112.95, 68.97) --
	(112.91, 68.96) --
	(112.87, 68.96) --
	(112.83, 68.96) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(115.15, 74.12) --
	(115.15, 74.12) --
	(115.13, 74.12) --
	(115.11, 74.12) --
	(115.10, 74.12) --
	(115.08, 74.12) --
	(115.06, 74.12) --
	(115.05, 74.11) --
	(115.04, 74.11) --
	(115.02, 74.11) --
	(115.01, 74.10) --
	(115.00, 74.10) --
	(115.00, 74.10) --
	(114.98, 74.09) --
	(114.97, 74.09) --
	(114.96, 74.08) --
	(114.95, 74.07) --
	(114.93, 74.06) --
	(114.92, 74.05) --
	(114.91, 74.04) --
	(114.89, 74.02) --
	(114.88, 74.01) --
	(114.87, 73.99) --
	(114.87, 73.99) --
	(114.85, 73.97) --
	(114.84, 73.95) --
	(114.83, 73.93) --
	(114.81, 73.90) --
	(114.80, 73.88) --
	(114.79, 73.85) --
	(114.78, 73.82) --
	(114.77, 73.79) --
	(114.76, 73.76) --
	(114.75, 73.73) --
	(114.75, 73.73) --
	(114.74, 73.72) --
	(114.72, 73.72) --
	(114.71, 73.72) --
	(114.69, 73.72) --
	(114.68, 73.72) --
	(114.66, 73.73) --
	(114.65, 73.73) --
	(114.63, 73.73) --
	(114.62, 73.74) --
	(114.60, 73.74) --
	(114.60, 73.74) --
	(114.62, 73.85) --
	(114.63, 73.95) --
	(114.65, 74.04) --
	(114.66, 74.13) --
	(114.67, 74.21) --
	(114.68, 74.27) --
	(114.68, 74.33) --
	(114.69, 74.39) --
	(114.69, 74.43) --
	(114.69, 74.47) --
	(114.69, 74.47) --
	(114.69, 74.47) --
	(114.70, 74.47) --
	(114.70, 74.47) --
	(114.70, 74.47) --
	(114.70, 74.48) --
	(114.70, 74.48) --
	(114.70, 74.48) --
	(114.71, 74.48) --
	(114.71, 74.48) --
	(114.71, 74.48) --
	(114.71, 74.48) --
	(114.72, 74.48) --
	(114.72, 74.48) --
	(114.73, 74.47) --
	(114.73, 74.47) --
	(114.74, 74.47) --
	(114.75, 74.46) --
	(114.76, 74.46) --
	(114.77, 74.46) --
	(114.78, 74.45) --
	(114.79, 74.45) --
	(114.79, 74.45) --
	(114.80, 74.44) --
	(114.82, 74.44) --
	(114.83, 74.43) --
	(114.84, 74.43) --
	(114.86, 74.42) --
	(114.87, 74.42) --
	(114.89, 74.42) --
	(114.91, 74.42) --
	(114.92, 74.42) --
	(114.94, 74.42) --
	(115.88, 74.42) --
	(115.88, 74.42) --
	(115.91, 74.42) --
	(115.95, 74.42) --
	(115.99, 74.42) --
	(116.02, 74.42) --
	(116.06, 74.43) --
	(116.09, 74.43) --
	(116.13, 74.44) --
	(116.16, 74.45) --
	(116.20, 74.46) --
	(116.23, 74.47) --
	(116.30, 74.41) --
	(116.30, 74.41) --
	(116.20, 74.17) --
	(116.10, 73.92) --
	(116.00, 73.66) --
	(115.90, 73.39) --
	(115.80, 73.12) --
	(115.70, 72.84) --
	(115.60, 72.55) --
	(115.49, 72.25) --
	(115.39, 71.95) --
	(115.28, 71.64) --
	(114.97, 71.63) --
	(114.94, 71.66) --
	(114.94, 71.66) --
	(115.01, 71.82) --
	(115.09, 72.00) --
	(115.17, 72.20) --
	(115.26, 72.41) --
	(115.36, 72.65) --
	(115.47, 72.91) --
	(115.58, 73.18) --
	(115.70, 73.48) --
	(115.83, 73.79) --
	(115.96, 74.12) --
	(115.15, 74.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	(128.89, 29.03) --
	(128.89, 29.03) --
	(128.86, 29.03) --
	(128.84, 29.03) --
	(128.82, 29.03) --
	(128.79, 29.03) --
	(128.77, 29.02) --
	(128.75, 29.02) --
	(128.72, 29.01) --
	(128.70, 29.01) --
	(128.67, 29.00) --
	(128.65, 29.00) --
	(128.65, 29.00) --
	(128.62, 28.99) --
	(128.60, 28.98) --
	(128.57, 28.97) --
	(128.55, 28.96) --
	(128.52, 28.94) --
	(128.50, 28.93) --
	(128.48, 28.91) --
	(128.45, 28.89) --
	(128.42, 28.87) --
	(128.40, 28.84) --
	(128.40, 28.84) --
	(128.38, 28.82) --
	(128.35, 28.79) --
	(128.33, 28.77) --
	(128.32, 28.74) --
	(128.30, 28.71) --
	(128.29, 28.67) --
	(128.28, 28.64) --
	(128.28, 28.61) --
	(128.27, 28.57) --
	(128.27, 28.54) --
	(128.27, 28.54) --
	(128.27, 28.47) --
	(128.26, 28.41) --
	(128.25, 28.36) --
	(128.23, 28.32) --
	(128.21, 28.28) --
	(128.18, 28.25) --
	(128.15, 28.23) --
	(128.11, 28.21) --
	(128.07, 28.20) --
	(128.02, 28.20) --
	(128.02, 28.20) --
	(128.00, 28.20) --
	(127.98, 28.20) --
	(127.96, 28.20) --
	(127.94, 28.21) --
	(127.93, 28.21) --
	(127.91, 28.22) --
	(127.89, 28.23) --
	(127.88, 28.24) --
	(127.87, 28.26) --
	(127.85, 28.27) --
	(127.85, 28.27) --
	(127.84, 28.28) --
	(127.83, 28.30) --
	(127.82, 28.31) --
	(127.82, 28.33) --
	(127.81, 28.34) --
	(127.81, 28.36) --
	(127.80, 28.37) --
	(127.80, 28.39) --
	(127.80, 28.40) --
	(127.80, 28.42) --
	(127.80, 28.42) --
	(127.80, 28.44) --
	(127.80, 28.46) --
	(127.80, 28.48) --
	(127.81, 28.50) --
	(127.81, 28.52) --
	(127.82, 28.55) --
	(127.83, 28.57) --
	(127.84, 28.59) --
	(127.85, 28.62) --
	(127.86, 28.64) --
	(127.86, 28.64) --
	(127.87, 28.67) --
	(127.88, 28.69) --
	(127.90, 28.72) --
	(127.92, 28.75) --
	(127.94, 28.78) --
	(127.96, 28.80) --
	(127.98, 28.83) --
	(128.00, 28.86) --
	(128.03, 28.89) --
	(128.05, 28.92) --
	(128.05, 28.92) --
	(128.08, 28.95) --
	(128.11, 28.97) --
	(128.14, 29.00) --
	(128.17, 29.03) --
	(128.21, 29.05) --
	(128.25, 29.07) --
	(128.29, 29.10) --
	(128.34, 29.12) --
	(128.39, 29.14) --
	(128.44, 29.16) --
	(128.44, 29.16) --
	(128.49, 29.18) --
	(128.54, 29.19) --
	(128.60, 29.21) --
	(128.65, 29.22) --
	(128.71, 29.23) --
	(128.77, 29.24) --
	(128.83, 29.25) --
	(128.90, 29.25) --
	(128.96, 29.25) --
	(129.02, 29.26) --
	(129.02, 29.26) --
	(129.11, 29.25) --
	(129.20, 29.25) --
	(129.28, 29.23) --
	(129.36, 29.22) --
	(129.43, 29.19) --
	(129.50, 29.16) --
	(129.57, 29.13) --
	(129.63, 29.09) --
	(129.68, 29.05) --
	(129.74, 29.00) --
	(129.74, 29.00) --
	(129.77, 28.96) --
	(129.81, 28.92) --
	(129.84, 28.87) --
	(129.87, 28.82) --
	(129.89, 28.77) --
	(129.91, 28.72) --
	(129.92, 28.66) --
	(129.93, 28.61) --
	(129.94, 28.55) --
	(129.94, 28.49) --
	(129.94, 28.49) --
	(129.94, 28.43) --
	(129.93, 28.38) --
	(129.93, 28.33) --
	(129.91, 28.28) --
	(129.90, 28.23) --
	(129.88, 28.18) --
	(129.86, 28.14) --
	(129.84, 28.09) --
	(129.82, 28.05) --
	(129.79, 28.01) --
	(129.79, 28.01) --
	(129.75, 27.97) --
	(129.72, 27.93) --
	(129.68, 27.89) --
	(129.63, 27.85) --
	(129.58, 27.81) --
	(129.52, 27.77) --
	(129.46, 27.74) --
	(129.40, 27.70) --
	(129.33, 27.66) --
	(129.25, 27.62) --
	(129.26, 27.61) --
	(129.26, 27.61) --
	(129.33, 27.60) --
	(129.40, 27.58) --
	(129.47, 27.56) --
	(129.54, 27.54) --
	(129.60, 27.51) --
	(129.67, 27.47) --
	(129.73, 27.44) --
	(129.79, 27.40) --
	(129.84, 27.35) --
	(129.90, 27.31) --
	(129.90, 27.31) --
	(129.95, 27.26) --
	(130.00, 27.20) --
	(130.04, 27.14) --
	(130.08, 27.07) --
	(130.11, 27.00) --
	(130.13, 26.93) --
	(130.15, 26.85) --
	(130.17, 26.77) --
	(130.17, 26.68) --
	(130.18, 26.59) --
	(130.18, 26.59) --
	(130.17, 26.47) --
	(130.16, 26.35) --
	(130.14, 26.24) --
	(130.11, 26.13) --
	(130.07, 26.03) --
	(130.02, 25.93) --
	(129.97, 25.84) --
	(129.90, 25.75) --
	(129.83, 25.67) --
	(129.75, 25.60) --
	(129.75, 25.60) --
	(129.66, 25.53) --
	(129.57, 25.46) --
	(129.47, 25.41) --
	(129.37, 25.36) --
	(129.27, 25.32) --
	(129.17, 25.29) --
	(129.06, 25.26) --
	(128.95, 25.24) --
	(128.83, 25.23) --
	(128.71, 25.23) --
	(128.71, 25.23) --
	(128.65, 25.23) --
	(128.58, 25.23) --
	(128.52, 25.24) --
	(128.46, 25.25) --
	(128.39, 25.26) --
	(128.33, 25.27) --
	(128.27, 25.29) --
	(128.21, 25.31) --
	(128.14, 25.33) --
	(128.08, 25.35) --
	(128.08, 25.35) --
	(128.02, 25.38) --
	(127.97, 25.41) --
	(127.93, 25.43) --
	(127.89, 25.46) --
	(127.85, 25.49) --
	(127.83, 25.53) --
	(127.80, 25.56) --
	(127.79, 25.59) --
	(127.78, 25.63) --
	(127.78, 25.66) --
	(127.78, 25.66) --
	(127.78, 25.68) --
	(127.78, 25.69) --
	(127.79, 25.71) --
	(127.79, 25.73) --
	(127.80, 25.74) --
	(127.81, 25.76) --
	(127.82, 25.77) --
	(127.83, 25.79) --
	(127.85, 25.80) --
	(127.86, 25.82) --
	(127.86, 25.82) --
	(127.88, 25.83) --
	(127.90, 25.84) --
	(127.92, 25.85) --
	(127.94, 25.86) --
	(127.95, 25.87) --
	(127.97, 25.88) --
	(127.99, 25.88) --
	(128.01, 25.89) --
	(128.03, 25.89) --
	(128.05, 25.89) --
	(128.05, 25.89) --
	(128.08, 25.89) --
	(128.11, 25.88) --
	(128.14, 25.87) --
	(128.17, 25.86) --
	(128.20, 25.85) --
	(128.23, 25.83) --
	(128.25, 25.81) --
	(128.28, 25.78) --
	(128.30, 25.75) --
	(128.33, 25.72) --
	(128.33, 25.72) --
	(128.33, 25.72) --
	(128.33, 25.72) --
	(128.33, 25.71) --
	(128.34, 25.71) --
	(128.34, 25.71) --
	(128.34, 25.70) --
	(128.35, 25.70) --
	(128.35, 25.69) --
	(128.35, 25.69) --
	(128.36, 25.68) --
	(128.36, 25.68) --
	(128.36, 25.67) --
	(128.37, 25.67) --
	(128.37, 25.66) --
	(128.38, 25.65) --
	(128.38, 25.65) --
	(128.38, 25.64) --
	(128.39, 25.64) --
	(128.39, 25.64) --
	(128.39, 25.63) --
	(128.39, 25.63) --
	(128.39, 25.63) --
	(128.40, 25.63) --
	(128.40, 25.62) --
	(128.40, 25.62) --
	(128.40, 25.62) --
	(128.41, 25.61) --
	(128.41, 25.61) --
	(128.41, 25.60) --
	(128.42, 25.60) --
	(128.42, 25.59) --
	(128.42, 25.59) --
	(128.42, 25.59) --
	(128.43, 25.58) --
	(128.43, 25.58) --
	(128.44, 25.57) --
	(128.44, 25.57) --
	(128.45, 25.56) --
	(128.45, 25.56) --
	(128.45, 25.55) --
	(128.46, 25.55) --
	(128.46, 25.55) --
	(128.47, 25.55) --
	(128.47, 25.55) --
	(128.47, 25.54) --
	(128.47, 25.54) --
	(128.48, 25.54) --
	(128.48, 25.53) --
	(128.49, 25.53) --
	(128.49, 25.53) --
	(128.50, 25.52) --
	(128.51, 25.52) --
	(128.51, 25.51) --
	(128.52, 25.51) --
	(128.52, 25.51) --
	(128.53, 25.50) --
	(128.54, 25.50) --
	(128.54, 25.50) --
	(128.55, 25.49) --
	(128.56, 25.49) --
	(128.57, 25.49) --
	(128.57, 25.48) --
	(128.58, 25.48) --
	(128.59, 25.48) --
	(128.60, 25.48) --
	(128.60, 25.48) --
	(128.60, 25.47) --
	(128.61, 25.47) --
	(128.62, 25.47) --
	(128.63, 25.47) --
	(128.64, 25.47) --
	(128.65, 25.47) --
	(128.66, 25.46) --
	(128.67, 25.46) --
	(128.68, 25.46) --
	(128.69, 25.46) --
	(128.69, 25.46) --
	(128.70, 25.46) --
	(128.71, 25.46) --
	(128.72, 25.46) --
	(128.73, 25.46) --
	(128.74, 25.46) --
	(128.75, 25.45) --
	(128.76, 25.45) --
	(128.78, 25.45) --
	(128.79, 25.45) --
	(128.80, 25.45) --
	(128.80, 25.45) --
	(128.82, 25.45) --
	(128.84, 25.46) --
	(128.86, 25.46) --
	(128.89, 25.46) --
	(128.91, 25.46) --
	(128.93, 25.47) --
	(128.95, 25.48) --
	(128.98, 25.48) --
	(129.00, 25.49) --
	(129.02, 25.50) --
	(129.02, 25.50) --
	(129.05, 25.51) --
	(129.07, 25.52) --
	(129.10, 25.53) --
	(129.12, 25.54) --
	(129.15, 25.56) --
	(129.17, 25.57) --
	(129.20, 25.59) --
	(129.23, 25.61) --
	(129.25, 25.62) --
	(129.28, 25.64) --
	(129.28, 25.64) --
	(129.31, 25.67) --
	(129.34, 25.69) --
	(129.36, 25.72) --
	(129.39, 25.74) --
	(129.41, 25.78) --
	(129.43, 25.81) --
	(129.45, 25.85) --
	(129.47, 25.88) --
	(129.49, 25.92) --
	(129.51, 25.97) --
	(129.51, 25.97) --
	(129.53, 26.01) --
	(129.55, 26.06) --
	(129.56, 26.11) --
	(129.57, 26.16) --
	(129.58, 26.21) --
	(129.59, 26.26) --
	(129.60, 26.32) --
	(129.60, 26.38) --
	(129.60, 26.43) --
	(129.61, 26.49) --
	(129.61, 26.49) --
	(129.60, 26.65) --
	(129.57, 26.80) --
	(129.53, 26.92) --
	(129.47, 27.03) --
	(129.39, 27.12) --
	(129.30, 27.20) --
	(129.19, 27.26) --
	(129.06, 27.30) --
	(128.91, 27.32) --
	(128.75, 27.33) --
	(128.75, 27.33) --
	(128.71, 27.33) --
	(128.68, 27.33) --
	(128.64, 27.33) --
	(128.61, 27.33) --
	(128.57, 27.33) --
	(128.54, 27.33) --
	(128.52, 27.33) --
	(128.49, 27.32) --
	(128.46, 27.32) --
	(128.44, 27.32) --
	(128.41, 27.53) --
	(128.41, 27.53) --
	(128.50, 27.54) --
	(128.58, 27.56) --
	(128.66, 27.59) --
	(128.74, 27.62) --
	(128.82, 27.65) --
	(128.89, 27.69) --
	(128.96, 27.73) --
	(129.02, 27.77) --
	(129.09, 27.82) --
	(129.15, 27.88) --
	(129.15, 27.88) --
	(129.20, 27.94) --
	(129.25, 27.99) --
	(129.29, 28.05) --
	(129.33, 28.11) --
	(129.36, 28.16) --
	(129.39, 28.22) --
	(129.41, 28.28) --
	(129.42, 28.33) --
	(129.43, 28.39) --
	(129.43, 28.44) --
	(129.43, 28.44) --
	(129.43, 28.48) --
	(129.43, 28.52) --
	(129.42, 28.56) --
	(129.42, 28.59) --
	(129.41, 28.63) --
	(129.40, 28.66) --
	(129.39, 28.69) --
	(129.38, 28.72) --
	(129.37, 28.75) --
	(129.35, 28.78) --
	(129.35, 28.78) --
	(129.34, 28.80) --
	(129.32, 28.83) --
	(129.30, 28.85) --
	(129.28, 28.87) --
	(129.26, 28.89) --
	(129.24, 28.91) --
	(129.22, 28.93) --
	(129.20, 28.94) --
	(129.18, 28.96) --
	(129.15, 28.97) --
	(129.15, 28.97) --
	(129.13, 28.98) --
	(129.11, 28.99) --
	(129.08, 29.00) --
	(129.06, 29.01) --
	(129.03, 29.02) --
	(129.00, 29.02) --
	(128.97, 29.03) --
	(128.95, 29.03) --
	(128.92, 29.03) --
	(128.89, 29.03) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(147.20, 28.59) --
	(147.20, 28.59) --
	(147.09, 28.45) --
	(146.99, 28.30) --
	(146.88, 28.13) --
	(146.76, 27.96) --
	(146.64, 27.78) --
	(146.51, 27.59) --
	(146.38, 27.39) --
	(146.24, 27.17) --
	(146.10, 26.95) --
	(145.95, 26.72) --
	(147.20, 26.72) --
	(147.20, 28.59) --
	cycle
	(148.23, 26.72) --
	(148.23, 26.72) --
	(148.25, 26.72) --
	(148.27, 26.71) --
	(148.28, 26.71) --
	(148.29, 26.70) --
	(148.30, 26.69) --
	(148.31, 26.68) --
	(148.32, 26.67) --
	(148.32, 26.65) --
	(148.33, 26.63) --
	(148.33, 26.61) --
	(148.33, 26.61) --
	(148.32, 26.60) --
	(148.32, 26.59) --
	(148.32, 26.58) --
	(148.32, 26.56) --
	(148.31, 26.55) --
	(148.30, 26.54) --
	(148.29, 26.52) --
	(148.28, 26.51) --
	(148.27, 26.50) --
	(148.26, 26.48) --
	(148.26, 26.48) --
	(148.25, 26.47) --
	(148.24, 26.46) --
	(148.23, 26.44) --
	(148.21, 26.44) --
	(148.20, 26.43) --
	(148.19, 26.42) --
	(148.18, 26.42) --
	(148.16, 26.41) --
	(148.15, 26.41) --
	(148.14, 26.41) --
	(147.69, 26.41) --
	(147.69, 25.81) --
	(147.69, 25.81) --
	(147.69, 25.79) --
	(147.69, 25.77) --
	(147.69, 25.75) --
	(147.69, 25.74) --
	(147.69, 25.72) --
	(147.70, 25.70) --
	(147.70, 25.69) --
	(147.70, 25.67) --
	(147.70, 25.66) --
	(147.71, 25.64) --
	(147.71, 25.64) --
	(147.71, 25.63) --
	(147.71, 25.62) --
	(147.72, 25.61) --
	(147.73, 25.60) --
	(147.74, 25.59) --
	(147.74, 25.58) --
	(147.75, 25.58) --
	(147.76, 25.57) --
	(147.78, 25.56) --
	(147.79, 25.56) --
	(147.79, 25.56) --
	(147.80, 25.55) --
	(147.82, 25.54) --
	(147.83, 25.54) --
	(147.84, 25.54) --
	(147.85, 25.53) --
	(147.86, 25.53) --
	(147.87, 25.53) --
	(147.88, 25.52) --
	(147.89, 25.52) --
	(147.90, 25.52) --
	(147.90, 25.52) --
	(147.91, 25.52) --
	(147.92, 25.52) --
	(147.93, 25.52) --
	(147.94, 25.51) --
	(147.96, 25.51) --
	(147.98, 25.51) --
	(148.00, 25.51) --
	(148.02, 25.50) --
	(148.05, 25.50) --
	(148.08, 25.50) --
	(148.08, 25.50) --
	(148.09, 25.50) --
	(148.09, 25.50) --
	(148.10, 25.49) --
	(148.11, 25.49) --
	(148.12, 25.49) --
	(148.12, 25.49) --
	(148.13, 25.49) --
	(148.13, 25.49) --
	(148.14, 25.49) --
	(148.14, 25.49) --
	(148.14, 25.49) --
	(148.15, 25.48) --
	(148.16, 25.48) --
	(148.16, 25.47) --
	(148.16, 25.46) --
	(148.17, 25.45) --
	(148.17, 25.44) --
	(148.17, 25.42) --
	(148.17, 25.41) --
	(148.18, 25.40) --
	(148.18, 25.38) --
	(148.18, 25.38) --
	(148.18, 25.37) --
	(148.17, 25.35) --
	(148.17, 25.34) --
	(148.17, 25.33) --
	(148.17, 25.32) --
	(148.16, 25.31) --
	(148.16, 25.30) --
	(148.16, 25.29) --
	(148.15, 25.28) --
	(148.14, 25.28) --
	(148.14, 25.28) --
	(148.06, 25.28) --
	(147.98, 25.28) --
	(147.91, 25.29) --
	(147.83, 25.29) --
	(147.76, 25.29) --
	(147.69, 25.29) --
	(147.62, 25.29) --
	(147.56, 25.29) --
	(147.50, 25.29) --
	(147.44, 25.29) --
	(147.44, 25.29) --
	(147.37, 25.29) --
	(147.29, 25.29) --
	(147.22, 25.29) --
	(147.14, 25.29) --
	(147.07, 25.29) --
	(146.99, 25.29) --
	(146.91, 25.29) --
	(146.83, 25.28) --
	(146.75, 25.28) --
	(146.67, 25.28) --
	(146.67, 25.28) --
	(146.66, 25.28) --
	(146.66, 25.29) --
	(146.66, 25.30) --
	(146.65, 25.31) --
	(146.65, 25.32) --
	(146.65, 25.33) --
	(146.65, 25.34) --
	(146.64, 25.35) --
	(146.64, 25.37) --
	(146.64, 25.38) --
	(146.64, 25.38) --
	(146.64, 25.40) --
	(146.64, 25.41) --
	(146.65, 25.42) --
	(146.65, 25.44) --
	(146.65, 25.45) --
	(146.65, 25.46) --
	(146.66, 25.47) --
	(146.66, 25.48) --
	(146.66, 25.48) --
	(146.67, 25.49) --
	(146.67, 25.49) --
	(146.74, 25.50) --
	(146.80, 25.50) --
	(146.85, 25.51) --
	(146.91, 25.52) --
	(146.95, 25.53) --
	(146.99, 25.54) --
	(147.03, 25.55) --
	(147.06, 25.56) --
	(147.08, 25.57) --
	(147.10, 25.59) --
	(147.10, 25.59) --
	(147.12, 25.60) --
	(147.14, 25.62) --
	(147.15, 25.64) --
	(147.16, 25.66) --
	(147.17, 25.68) --
	(147.18, 25.70) --
	(147.19, 25.73) --
	(147.19, 25.75) --
	(147.19, 25.78) --
	(147.20, 25.81) --
	(147.20, 26.41) --
	(145.87, 26.41) --
	(145.87, 26.41) --
	(145.83, 26.41) --
	(145.79, 26.42) --
	(145.76, 26.43) --
	(145.73, 26.45) --
	(145.71, 26.48) --
	(145.68, 26.51) --
	(145.66, 26.54) --
	(145.64, 26.58) --
	(145.63, 26.63) --
	(145.61, 26.68) --
	(145.61, 26.68) --
	(145.81, 26.99) --
	(146.01, 27.29) --
	(146.20, 27.57) --
	(146.38, 27.84) --
	(146.56, 28.10) --
	(146.73, 28.34) --
	(146.90, 28.57) --
	(147.06, 28.79) --
	(147.22, 28.99) --
	(147.38, 29.19) --
	(147.38, 29.19) --
	(147.39, 29.20) --
	(147.40, 29.21) --
	(147.41, 29.22) --
	(147.42, 29.23) --
	(147.43, 29.24) --
	(147.44, 29.25) --
	(147.45, 29.25) --
	(147.46, 29.25) --
	(147.47, 29.26) --
	(147.48, 29.26) --
	(147.69, 29.26) --
	(147.70, 29.24) --
	(147.70, 29.24) --
	(147.70, 29.23) --
	(147.70, 29.20) --
	(147.70, 29.16) --
	(147.70, 29.12) --
	(147.69, 29.06) --
	(147.69, 28.99) --
	(147.69, 28.91) --
	(147.69, 28.82) --
	(147.69, 28.72) --
	(147.69, 28.61) --
	(147.69, 26.72) --
	(148.23, 26.72) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(165.45, 26.52) --
	(165.45, 26.52) --
	(165.45, 26.62) --
	(165.44, 26.71) --
	(165.43, 26.80) --
	(165.42, 26.88) --
	(165.40, 26.96) --
	(165.37, 27.03) --
	(165.35, 27.10) --
	(165.31, 27.16) --
	(165.28, 27.22) --
	(165.24, 27.27) --
	(165.24, 27.27) --
	(165.20, 27.31) --
	(165.15, 27.35) --
	(165.10, 27.39) --
	(165.05, 27.42) --
	(165.00, 27.45) --
	(164.94, 27.47) --
	(164.89, 27.49) --
	(164.83, 27.50) --
	(164.76, 27.50) --
	(164.70, 27.51) --
	(164.70, 27.51) --
	(164.61, 27.51) --
	(164.53, 27.50) --
	(164.45, 27.49) --
	(164.37, 27.48) --
	(164.29, 27.47) --
	(164.20, 27.45) --
	(164.12, 27.43) --
	(164.04, 27.41) --
	(163.95, 27.38) --
	(163.87, 27.35) --
	(164.09, 29.22) --
	(164.09, 29.22) --
	(164.17, 29.22) --
	(164.24, 29.21) --
	(164.31, 29.21) --
	(164.38, 29.20) --
	(164.45, 29.20) --
	(164.52, 29.20) --
	(164.59, 29.20) --
	(164.66, 29.19) --
	(164.73, 29.19) --
	(164.79, 29.19) --
	(164.79, 29.19) --
	(164.87, 29.19) --
	(164.96, 29.20) --
	(165.05, 29.20) --
	(165.15, 29.20) --
	(165.25, 29.21) --
	(165.36, 29.22) --
	(165.48, 29.23) --
	(165.60, 29.24) --
	(165.73, 29.25) --
	(165.86, 29.26) --
	(165.91, 29.24) --
	(165.80, 28.80) --
	(165.80, 28.80) --
	(165.72, 28.79) --
	(165.64, 28.78) --
	(165.57, 28.78) --
	(165.50, 28.77) --
	(165.43, 28.77) --
	(165.36, 28.76) --
	(165.30, 28.76) --
	(165.24, 28.76) --
	(165.18, 28.76) --
	(165.12, 28.76) --
	(165.12, 28.76) --
	(165.07, 28.76) --
	(165.02, 28.76) --
	(164.96, 28.76) --
	(164.89, 28.77) --
	(164.82, 28.77) --
	(164.74, 28.78) --
	(164.65, 28.79) --
	(164.56, 28.79) --
	(164.46, 28.80) --
	(164.36, 28.81) --
	(164.23, 27.73) --
	(164.23, 27.73) --
	(164.28, 27.75) --
	(164.34, 27.77) --
	(164.40, 27.78) --
	(164.46, 27.80) --
	(164.52, 27.81) --
	(164.58, 27.82) --
	(164.65, 27.82) --
	(164.72, 27.83) --
	(164.79, 27.83) --
	(164.86, 27.83) --
	(164.86, 27.83) --
	(164.97, 27.83) --
	(165.07, 27.82) --
	(165.16, 27.80) --
	(165.25, 27.78) --
	(165.34, 27.75) --
	(165.42, 27.71) --
	(165.50, 27.66) --
	(165.57, 27.61) --
	(165.64, 27.55) --
	(165.71, 27.48) --
	(165.71, 27.48) --
	(165.77, 27.41) --
	(165.82, 27.34) --
	(165.87, 27.26) --
	(165.91, 27.18) --
	(165.95, 27.10) --
	(165.98, 27.01) --
	(166.00, 26.92) --
	(166.02, 26.83) --
	(166.03, 26.74) --
	(166.03, 26.64) --
	(166.03, 26.64) --
	(166.03, 26.52) --
	(166.01, 26.40) --
	(165.99, 26.29) --
	(165.97, 26.18) --
	(165.93, 26.07) --
	(165.89, 25.97) --
	(165.84, 25.88) --
	(165.78, 25.79) --
	(165.72, 25.70) --
	(165.64, 25.62) --
	(165.64, 25.62) --
	(165.56, 25.54) --
	(165.48, 25.47) --
	(165.39, 25.41) --
	(165.30, 25.36) --
	(165.20, 25.32) --
	(165.10, 25.28) --
	(164.99, 25.25) --
	(164.88, 25.23) --
	(164.77, 25.22) --
	(164.65, 25.22) --
	(164.65, 25.22) --
	(164.59, 25.22) --
	(164.53, 25.22) --
	(164.47, 25.23) --
	(164.41, 25.24) --
	(164.35, 25.26) --
	(164.29, 25.27) --
	(164.23, 25.29) --
	(164.16, 25.31) --
	(164.10, 25.34) --
	(164.04, 25.37) --
	(164.04, 25.37) --
	(163.98, 25.40) --
	(163.93, 25.43) --
	(163.88, 25.46) --
	(163.84, 25.50) --
	(163.81, 25.53) --
	(163.78, 25.56) --
	(163.76, 25.60) --
	(163.74, 25.63) --
	(163.73, 25.67) --
	(163.73, 25.71) --
	(163.73, 25.71) --
	(163.73, 25.73) --
	(163.73, 25.75) --
	(163.74, 25.76) --
	(163.74, 25.78) --
	(163.75, 25.80) --
	(163.75, 25.82) --
	(163.76, 25.83) --
	(163.78, 25.85) --
	(163.79, 25.86) --
	(163.80, 25.88) --
	(163.80, 25.88) --
	(163.82, 25.89) --
	(163.83, 25.90) --
	(163.85, 25.91) --
	(163.87, 25.92) --
	(163.88, 25.93) --
	(163.90, 25.94) --
	(163.92, 25.94) --
	(163.94, 25.95) --
	(163.95, 25.95) --
	(163.97, 25.95) --
	(163.97, 25.95) --
	(164.01, 25.95) --
	(164.04, 25.94) --
	(164.08, 25.93) --
	(164.11, 25.92) --
	(164.14, 25.90) --
	(164.18, 25.87) --
	(164.21, 25.85) --
	(164.24, 25.81) --
	(164.27, 25.78) --
	(164.31, 25.74) --
	(164.31, 25.74) --
	(164.31, 25.74) --
	(164.31, 25.73) --
	(164.31, 25.73) --
	(164.32, 25.72) --
	(164.32, 25.72) --
	(164.32, 25.71) --
	(164.33, 25.71) --
	(164.33, 25.70) --
	(164.34, 25.69) --
	(164.34, 25.69) --
	(164.34, 25.69) --
	(164.35, 25.68) --
	(164.36, 25.67) --
	(164.36, 25.66) --
	(164.37, 25.66) --
	(164.37, 25.65) --
	(164.38, 25.64) --
	(164.38, 25.64) --
	(164.38, 25.63) --
	(164.39, 25.63) --
	(164.39, 25.62) --
	(164.39, 25.62) --
	(164.39, 25.62) --
	(164.40, 25.61) --
	(164.40, 25.61) --
	(164.40, 25.60) --
	(164.41, 25.60) --
	(164.41, 25.59) --
	(164.42, 25.59) --
	(164.42, 25.58) --
	(164.43, 25.58) --
	(164.44, 25.57) --
	(164.44, 25.57) --
	(164.44, 25.56) --
	(164.45, 25.56) --
	(164.45, 25.55) --
	(164.46, 25.55) --
	(164.47, 25.54) --
	(164.47, 25.54) --
	(164.48, 25.53) --
	(164.48, 25.53) --
	(164.49, 25.53) --
	(164.49, 25.52) --
	(164.49, 25.52) --
	(164.50, 25.52) --
	(164.50, 25.52) --
	(164.51, 25.51) --
	(164.52, 25.51) --
	(164.52, 25.51) --
	(164.53, 25.50) --
	(164.54, 25.50) --
	(164.54, 25.49) --
	(164.55, 25.49) --
	(164.56, 25.48) --
	(164.56, 25.48) --
	(164.57, 25.48) --
	(164.57, 25.47) --
	(164.58, 25.47) --
	(164.59, 25.47) --
	(164.60, 25.46) --
	(164.61, 25.46) --
	(164.61, 25.46) --
	(164.62, 25.46) --
	(164.63, 25.46) --
	(164.64, 25.45) --
	(164.64, 25.45) --
	(164.65, 25.45) --
	(164.66, 25.45) --
	(164.67, 25.45) --
	(164.68, 25.45) --
	(164.69, 25.45) --
	(164.70, 25.45) --
	(164.70, 25.45) --
	(164.71, 25.45) --
	(164.72, 25.45) --
	(164.73, 25.45) --
	(164.73, 25.45) --
	(164.79, 25.45) --
	(164.85, 25.46) --
	(164.91, 25.48) --
	(164.96, 25.50) --
	(165.01, 25.52) --
	(165.06, 25.56) --
	(165.11, 25.60) --
	(165.15, 25.64) --
	(165.20, 25.70) --
	(165.24, 25.76) --
	(165.24, 25.76) --
	(165.28, 25.82) --
	(165.31, 25.89) --
	(165.35, 25.95) --
	(165.37, 26.03) --
	(165.40, 26.10) --
	(165.42, 26.18) --
	(165.43, 26.26) --
	(165.44, 26.34) --
	(165.45, 26.43) --
	(165.45, 26.52) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(182.20, 27.29) --
	(182.20, 27.29) --
	(182.19, 27.24) --
	(182.18, 27.18) --
	(182.17, 27.13) --
	(182.16, 27.08) --
	(182.16, 27.03) --
	(182.15, 26.98) --
	(182.15, 26.93) --
	(182.15, 26.88) --
	(182.14, 26.83) --
	(182.14, 26.78) --
	(182.14, 26.78) --
	(182.15, 26.63) --
	(182.15, 26.49) --
	(182.16, 26.36) --
	(182.18, 26.24) --
	(182.20, 26.13) --
	(182.22, 26.03) --
	(182.25, 25.94) --
	(182.28, 25.86) --
	(182.31, 25.79) --
	(182.35, 25.73) --
	(182.35, 25.73) --
	(182.40, 25.68) --
	(182.44, 25.63) --
	(182.49, 25.59) --
	(182.55, 25.55) --
	(182.60, 25.52) --
	(182.66, 25.49) --
	(182.72, 25.47) --
	(182.79, 25.46) --
	(182.85, 25.45) --
	(182.92, 25.45) --
	(182.92, 25.45) --
	(182.97, 25.45) --
	(183.02, 25.46) --
	(183.07, 25.47) --
	(183.11, 25.49) --
	(183.16, 25.51) --
	(183.20, 25.54) --
	(183.24, 25.58) --
	(183.28, 25.62) --
	(183.31, 25.66) --
	(183.35, 25.71) --
	(183.35, 25.71) --
	(183.38, 25.77) --
	(183.41, 25.83) --
	(183.43, 25.90) --
	(183.45, 25.97) --
	(183.47, 26.04) --
	(183.49, 26.12) --
	(183.50, 26.21) --
	(183.51, 26.29) --
	(183.51, 26.39) --
	(183.51, 26.49) --
	(183.51, 26.49) --
	(183.51, 26.52) --
	(183.51, 26.55) --
	(183.51, 26.57) --
	(183.51, 26.60) --
	(183.51, 26.63) --
	(183.50, 26.66) --
	(183.50, 26.69) --
	(183.49, 26.72) --
	(183.49, 26.75) --
	(183.48, 26.78) --
	(183.48, 26.78) --
	(183.47, 26.81) --
	(183.46, 26.84) --
	(183.45, 26.87) --
	(183.44, 26.90) --
	(183.43, 26.93) --
	(183.42, 26.96) --
	(183.41, 26.99) --
	(183.40, 27.02) --
	(183.38, 27.05) --
	(183.37, 27.08) --
	(183.37, 27.08) --
	(183.35, 27.11) --
	(183.33, 27.14) --
	(183.31, 27.17) --
	(183.29, 27.19) --
	(183.27, 27.22) --
	(183.24, 27.25) --
	(183.22, 27.27) --
	(183.19, 27.29) --
	(183.16, 27.31) --
	(183.12, 27.34) --
	(183.12, 27.34) --
	(183.09, 27.36) --
	(183.06, 27.37) --
	(183.02, 27.39) --
	(182.98, 27.40) --
	(182.95, 27.41) --
	(182.91, 27.42) --
	(182.87, 27.43) --
	(182.82, 27.43) --
	(182.78, 27.44) --
	(182.73, 27.44) --
	(182.73, 27.44) --
	(182.67, 27.44) --
	(182.61, 27.43) --
	(182.56, 27.42) --
	(182.50, 27.41) --
	(182.45, 27.40) --
	(182.39, 27.38) --
	(182.34, 27.36) --
	(182.29, 27.34) --
	(182.24, 27.32) --
	(182.20, 27.29) --
	cycle
	(182.26, 27.52) --
	(182.26, 27.52) --
	(182.32, 27.55) --
	(182.38, 27.57) --
	(182.44, 27.59) --
	(182.50, 27.61) --
	(182.57, 27.63) --
	(182.63, 27.64) --
	(182.69, 27.65) --
	(182.75, 27.66) --
	(182.81, 27.66) --
	(182.87, 27.67) --
	(182.87, 27.67) --
	(182.99, 27.66) --
	(183.10, 27.65) --
	(183.21, 27.64) --
	(183.31, 27.62) --
	(183.41, 27.59) --
	(183.49, 27.56) --
	(183.57, 27.52) --
	(183.65, 27.47) --
	(183.71, 27.42) --
	(183.77, 27.37) --
	(183.77, 27.37) --
	(183.83, 27.31) --
	(183.87, 27.24) --
	(183.92, 27.18) --
	(183.95, 27.10) --
	(183.98, 27.03) --
	(184.01, 26.95) --
	(184.03, 26.87) --
	(184.04, 26.79) --
	(184.05, 26.70) --
	(184.05, 26.61) --
	(184.05, 26.61) --
	(184.05, 26.51) --
	(184.04, 26.41) --
	(184.03, 26.31) --
	(184.00, 26.21) --
	(183.98, 26.12) --
	(183.94, 26.02) --
	(183.90, 25.93) --
	(183.86, 25.84) --
	(183.80, 25.75) --
	(183.74, 25.66) --
	(183.74, 25.66) --
	(183.68, 25.58) --
	(183.61, 25.50) --
	(183.53, 25.44) --
	(183.45, 25.38) --
	(183.36, 25.33) --
	(183.27, 25.29) --
	(183.18, 25.26) --
	(183.07, 25.24) --
	(182.96, 25.22) --
	(182.85, 25.22) --
	(182.85, 25.22) --
	(182.81, 25.22) --
	(182.77, 25.22) --
	(182.72, 25.22) --
	(182.68, 25.23) --
	(182.64, 25.24) --
	(182.60, 25.24) --
	(182.56, 25.25) --
	(182.52, 25.26) --
	(182.48, 25.27) --
	(182.44, 25.29) --
	(182.44, 25.29) --
	(182.40, 25.30) --
	(182.36, 25.31) --
	(182.33, 25.33) --
	(182.29, 25.35) --
	(182.25, 25.37) --
	(182.21, 25.40) --
	(182.17, 25.42) --
	(182.13, 25.45) --
	(182.09, 25.48) --
	(182.05, 25.51) --
	(182.05, 25.51) --
	(182.01, 25.54) --
	(181.97, 25.58) --
	(181.93, 25.62) --
	(181.90, 25.66) --
	(181.87, 25.71) --
	(181.83, 25.76) --
	(181.80, 25.82) --
	(181.78, 25.87) --
	(181.75, 25.94) --
	(181.72, 26.00) --
	(181.72, 26.00) --
	(181.70, 26.07) --
	(181.68, 26.14) --
	(181.66, 26.21) --
	(181.65, 26.29) --
	(181.63, 26.37) --
	(181.62, 26.45) --
	(181.62, 26.53) --
	(181.61, 26.62) --
	(181.61, 26.71) --
	(181.60, 26.80) --
	(181.60, 26.80) --
	(181.61, 26.97) --
	(181.63, 27.14) --
	(181.66, 27.31) --
	(181.70, 27.47) --
	(181.76, 27.63) --
	(181.82, 27.78) --
	(181.90, 27.94) --
	(181.99, 28.09) --
	(182.10, 28.23) --
	(182.21, 28.37) --
	(182.21, 28.37) --
	(182.32, 28.50) --
	(182.44, 28.61) --
	(182.56, 28.72) --
	(182.70, 28.82) --
	(182.84, 28.91) --
	(182.98, 29.00) --
	(183.13, 29.07) --
	(183.29, 29.14) --
	(183.46, 29.21) --
	(183.63, 29.26) --
	(183.63, 29.26) --
	(183.65, 29.25) --
	(183.66, 29.24) --
	(183.67, 29.23) --
	(183.68, 29.21) --
	(183.69, 29.19) --
	(183.70, 29.18) --
	(183.70, 29.16) --
	(183.71, 29.14) --
	(183.71, 29.12) --
	(183.71, 29.09) --
	(183.71, 29.09) --
	(183.59, 29.05) --
	(183.48, 29.00) --
	(183.37, 28.94) --
	(183.27, 28.88) --
	(183.17, 28.82) --
	(183.08, 28.75) --
	(182.99, 28.68) --
	(182.91, 28.61) --
	(182.83, 28.53) --
	(182.76, 28.45) --
	(182.76, 28.45) --
	(182.69, 28.37) --
	(182.63, 28.28) --
	(182.57, 28.19) --
	(182.51, 28.10) --
	(182.46, 28.01) --
	(182.41, 27.92) --
	(182.37, 27.82) --
	(182.33, 27.72) --
	(182.29, 27.62) --
	(182.26, 27.52) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(200.37, 28.77) --
	(200.37, 28.77) --
	(200.34, 28.77) --
	(200.32, 28.77) --
	(200.29, 28.77) --
	(200.27, 28.77) --
	(200.25, 28.76) --
	(200.23, 28.76) --
	(200.21, 28.75) --
	(200.19, 28.75) --
	(200.17, 28.74) --
	(200.15, 28.74) --
	(200.15, 28.74) --
	(200.14, 28.73) --
	(200.12, 28.72) --
	(200.10, 28.71) --
	(200.08, 28.70) --
	(200.06, 28.68) --
	(200.04, 28.67) --
	(200.02, 28.65) --
	(200.01, 28.63) --
	(199.99, 28.60) --
	(199.97, 28.58) --
	(199.97, 28.58) --
	(199.95, 28.55) --
	(199.93, 28.52) --
	(199.91, 28.49) --
	(199.89, 28.46) --
	(199.87, 28.42) --
	(199.86, 28.38) --
	(199.84, 28.34) --
	(199.83, 28.30) --
	(199.81, 28.25) --
	(199.80, 28.21) --
	(199.80, 28.21) --
	(199.78, 28.20) --
	(199.76, 28.20) --
	(199.74, 28.20) --
	(199.72, 28.20) --
	(199.70, 28.20) --
	(199.68, 28.21) --
	(199.66, 28.21) --
	(199.63, 28.21) --
	(199.61, 28.22) --
	(199.59, 28.22) --
	(199.59, 28.22) --
	(199.61, 28.38) --
	(199.64, 28.53) --
	(199.65, 28.66) --
	(199.67, 28.78) --
	(199.69, 28.89) --
	(199.70, 28.99) --
	(199.71, 29.07) --
	(199.71, 29.15) --
	(199.72, 29.21) --
	(199.72, 29.26) --
	(199.72, 29.26) --
	(199.72, 29.27) --
	(199.72, 29.27) --
	(199.72, 29.27) --
	(199.73, 29.27) --
	(199.73, 29.28) --
	(199.73, 29.28) --
	(199.74, 29.28) --
	(199.74, 29.28) --
	(199.74, 29.28) --
	(199.75, 29.28) --
	(199.75, 29.28) --
	(199.76, 29.28) --
	(199.76, 29.28) --
	(199.77, 29.27) --
	(199.78, 29.27) --
	(199.79, 29.27) --
	(199.80, 29.26) --
	(199.81, 29.26) --
	(199.83, 29.25) --
	(199.84, 29.24) --
	(199.86, 29.23) --
	(199.86, 29.23) --
	(199.88, 29.23) --
	(199.89, 29.22) --
	(199.91, 29.21) --
	(199.93, 29.21) --
	(199.95, 29.20) --
	(199.98, 29.20) --
	(200.00, 29.20) --
	(200.02, 29.19) --
	(200.05, 29.19) --
	(200.07, 29.19) --
	(201.41, 29.19) --
	(201.41, 29.19) --
	(201.46, 29.19) --
	(201.52, 29.20) --
	(201.57, 29.20) --
	(201.62, 29.20) --
	(201.67, 29.21) --
	(201.72, 29.22) --
	(201.77, 29.23) --
	(201.82, 29.24) --
	(201.87, 29.25) --
	(201.91, 29.26) --
	(202.02, 29.19) --
	(202.02, 29.19) --
	(201.87, 28.84) --
	(201.73, 28.48) --
	(201.59, 28.11) --
	(201.45, 27.73) --
	(201.30, 27.34) --
	(201.16, 26.94) --
	(201.01, 26.53) --
	(200.86, 26.10) --
	(200.71, 25.67) --
	(200.56, 25.23) --
	(200.12, 25.21) --
	(200.07, 25.25) --
	(200.07, 25.25) --
	(200.17, 25.48) --
	(200.28, 25.74) --
	(200.40, 26.02) --
	(200.53, 26.33) --
	(200.67, 26.67) --
	(200.83, 27.03) --
	(200.99, 27.43) --
	(201.16, 27.85) --
	(201.34, 28.30) --
	(201.53, 28.77) --
	(200.37, 28.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	(151.87, 19.90) --
	(151.87, 19.90) --
	(151.87, 19.83) --
	(151.88, 19.76) --
	(151.88, 19.70) --
	(151.88, 19.64) --
	(151.89, 19.59) --
	(151.89, 19.55) --
	(151.90, 19.51) --
	(151.91, 19.48) --
	(151.92, 19.45) --
	(151.93, 19.43) --
	(151.93, 19.43) --
	(151.95, 19.41) --
	(151.96, 19.39) --
	(151.98, 19.38) --
	(152.01, 19.37) --
	(152.03, 19.36) --
	(152.06, 19.35) --
	(152.09, 19.34) --
	(152.13, 19.33) --
	(152.17, 19.32) --
	(152.21, 19.32) --
	(152.21, 19.32) --
	(152.22, 19.31) --
	(152.22, 19.31) --
	(152.22, 19.30) --
	(152.23, 19.29) --
	(152.23, 19.28) --
	(152.23, 19.27) --
	(152.23, 19.25) --
	(152.24, 19.24) --
	(152.24, 19.22) --
	(152.24, 19.21) --
	(152.24, 19.21) --
	(152.24, 19.19) --
	(152.24, 19.18) --
	(152.24, 19.16) --
	(152.23, 19.15) --
	(152.23, 19.14) --
	(152.23, 19.13) --
	(152.23, 19.12) --
	(152.22, 19.11) --
	(152.22, 19.10) --
	(152.21, 19.10) --
	(152.21, 19.10) --
	(152.10, 19.10) --
	(152.00, 19.10) --
	(151.91, 19.10) --
	(151.82, 19.10) --
	(151.74, 19.11) --
	(151.67, 19.11) --
	(151.60, 19.11) --
	(151.55, 19.11) --
	(151.50, 19.11) --
	(151.45, 19.11) --
	(151.45, 19.11) --
	(151.38, 19.11) --
	(151.31, 19.11) --
	(151.23, 19.11) --
	(151.14, 19.11) --
	(151.06, 19.11) --
	(150.97, 19.10) --
	(150.87, 19.10) --
	(150.77, 19.10) --
	(150.67, 19.10) --
	(150.56, 19.10) --
	(150.56, 19.10) --
	(150.56, 19.10) --
	(150.55, 19.11) --
	(150.55, 19.12) --
	(150.54, 19.13) --
	(150.54, 19.14) --
	(150.54, 19.15) --
	(150.54, 19.16) --
	(150.54, 19.17) --
	(150.54, 19.19) --
	(150.54, 19.20) --
	(150.54, 19.20) --
	(150.54, 19.22) --
	(150.54, 19.24) --
	(150.54, 19.25) --
	(150.54, 19.26) --
	(150.54, 19.28) --
	(150.54, 19.29) --
	(150.55, 19.30) --
	(150.55, 19.31) --
	(150.56, 19.31) --
	(150.56, 19.32) --
	(150.56, 19.32) --
	(150.62, 19.32) --
	(150.68, 19.33) --
	(150.73, 19.34) --
	(150.77, 19.35) --
	(150.81, 19.36) --
	(150.85, 19.37) --
	(150.88, 19.38) --
	(150.91, 19.40) --
	(150.93, 19.41) --
	(150.95, 19.43) --
	(150.95, 19.43) --
	(150.97, 19.45) --
	(150.98, 19.47) --
	(150.99, 19.51) --
	(151.00, 19.54) --
	(151.01, 19.59) --
	(151.02, 19.64) --
	(151.02, 19.70) --
	(151.03, 19.76) --
	(151.03, 19.83) --
	(151.03, 19.90) --
	(151.03, 21.12) --
	(151.03, 21.12) --
	(151.03, 21.17) --
	(151.03, 21.22) --
	(151.02, 21.26) --
	(151.02, 21.31) --
	(151.01, 21.34) --
	(151.00, 21.38) --
	(150.99, 21.40) --
	(150.98, 21.43) --
	(150.97, 21.45) --
	(150.95, 21.47) --
	(150.95, 21.47) --
	(150.94, 21.48) --
	(150.92, 21.50) --
	(150.89, 21.51) --
	(150.86, 21.52) --
	(150.83, 21.53) --
	(150.79, 21.54) --
	(150.75, 21.55) --
	(150.71, 21.56) --
	(150.66, 21.57) --
	(150.61, 21.57) --
	(150.61, 21.57) --
	(150.60, 21.60) --
	(150.60, 21.62) --
	(150.59, 21.64) --
	(150.59, 21.67) --
	(150.58, 21.69) --
	(150.58, 21.71) --
	(150.58, 21.73) --
	(150.59, 21.75) --
	(150.59, 21.76) --
	(150.59, 21.78) --
	(150.59, 21.78) --
	(150.70, 21.80) --
	(150.81, 21.81) --
	(150.92, 21.83) --
	(151.03, 21.85) --
	(151.14, 21.87) --
	(151.25, 21.89) --
	(151.35, 21.92) --
	(151.46, 21.94) --
	(151.57, 21.97) --
	(151.67, 21.99) --
	(151.67, 21.99) --
	(151.70, 21.99) --
	(151.72, 21.99) --
	(151.74, 21.98) --
	(151.76, 21.98) --
	(151.78, 21.97) --
	(151.79, 21.95) --
	(151.81, 21.94) --
	(151.81, 21.92) --
	(151.82, 21.90) --
	(151.82, 21.88) --
	(151.82, 21.88) --
	(151.83, 21.85) --
	(151.83, 21.82) --
	(151.84, 21.79) --
	(151.84, 21.76) --
	(151.84, 21.72) --
	(151.85, 21.69) --
	(151.85, 21.65) --
	(151.85, 21.62) --
	(151.86, 21.58) --
	(151.86, 21.54) --
	(151.86, 21.54) --
	(151.93, 21.58) --
	(152.00, 21.62) --
	(152.06, 21.65) --
	(152.13, 21.69) --
	(152.19, 21.72) --
	(152.25, 21.75) --
	(152.31, 21.78) --
	(152.37, 21.81) --
	(152.43, 21.84) --
	(152.49, 21.86) --
	(152.49, 21.86) --
	(152.55, 21.89) --
	(152.60, 21.91) --
	(152.65, 21.93) --
	(152.70, 21.95) --
	(152.74, 21.96) --
	(152.79, 21.97) --
	(152.83, 21.98) --
	(152.87, 21.99) --
	(152.90, 21.99) --
	(152.93, 21.99) --
	(152.93, 21.99) --
	(152.95, 21.99) --
	(152.97, 21.99) --
	(152.98, 21.99) --
	(153.00, 21.99) --
	(153.01, 21.99) --
	(153.03, 21.99) --
	(153.04, 21.99) --
	(153.06, 21.99) --
	(153.07, 21.98) --
	(153.09, 21.98) --
	(153.09, 21.98) --
	(153.10, 21.98) --
	(153.12, 21.98) --
	(153.13, 21.97) --
	(153.15, 21.97) --
	(153.16, 21.97) --
	(153.17, 21.97) --
	(153.19, 21.96) --
	(153.20, 21.96) --
	(153.22, 21.95) --
	(153.23, 21.95) --
	(153.23, 21.95) --
	(153.24, 21.95) --
	(153.26, 21.94) --
	(153.27, 21.94) --
	(153.28, 21.93) --
	(153.29, 21.93) --
	(153.31, 21.92) --
	(153.32, 21.92) --
	(153.33, 21.91) --
	(153.34, 21.91) --
	(153.35, 21.90) --
	(153.35, 21.90) --
	(153.36, 21.89) --
	(153.38, 21.89) --
	(153.39, 21.88) --
	(153.40, 21.87) --
	(153.41, 21.87) --
	(153.42, 21.86) --
	(153.43, 21.85) --
	(153.44, 21.84) --
	(153.45, 21.83) --
	(153.46, 21.83) --
	(153.46, 21.83) --
	(153.47, 21.82) --
	(153.48, 21.81) --
	(153.49, 21.80) --
	(153.50, 21.79) --
	(153.51, 21.79) --
	(153.52, 21.78) --
	(153.52, 21.77) --
	(153.53, 21.76) --
	(153.54, 21.75) --
	(153.55, 21.74) --
	(153.55, 21.74) --
	(153.56, 21.73) --
	(153.57, 21.72) --
	(153.57, 21.71) --
	(153.58, 21.70) --
	(153.59, 21.69) --
	(153.60, 21.68) --
	(153.60, 21.67) --
	(153.61, 21.66) --
	(153.61, 21.65) --
	(153.62, 21.64) --
	(153.62, 21.64) --
	(153.63, 21.63) --
	(153.63, 21.62) --
	(153.64, 21.61) --
	(153.64, 21.59) --
	(153.65, 21.58) --
	(153.65, 21.57) --
	(153.66, 21.56) --
	(153.66, 21.55) --
	(153.67, 21.54) --
	(153.67, 21.52) --
	(153.67, 21.52) --
	(153.74, 21.56) --
	(153.81, 21.60) --
	(153.87, 21.63) --
	(153.94, 21.67) --
	(154.00, 21.70) --
	(154.07, 21.73) --
	(154.14, 21.76) --
	(154.20, 21.79) --
	(154.27, 21.82) --
	(154.34, 21.85) --
	(154.34, 21.85) --
	(154.40, 21.88) --
	(154.46, 21.90) --
	(154.52, 21.92) --
	(154.58, 21.94) --
	(154.63, 21.96) --
	(154.68, 21.97) --
	(154.72, 21.98) --
	(154.77, 21.99) --
	(154.80, 21.99) --
	(154.84, 21.99) --
	(154.84, 21.99) --
	(154.92, 21.99) --
	(155.00, 21.98) --
	(155.07, 21.97) --
	(155.14, 21.95) --
	(155.20, 21.93) --
	(155.26, 21.90) --
	(155.32, 21.87) --
	(155.37, 21.83) --
	(155.42, 21.79) --
	(155.46, 21.74) --
	(155.46, 21.74) --
	(155.50, 21.69) --
	(155.53, 21.63) --
	(155.56, 21.56) --
	(155.59, 21.49) --
	(155.61, 21.42) --
	(155.63, 21.34) --
	(155.64, 21.25) --
	(155.65, 21.16) --
	(155.66, 21.06) --
	(155.66, 20.96) --
	(155.66, 19.94) --
	(155.66, 19.94) --
	(155.66, 19.86) --
	(155.66, 19.79) --
	(155.67, 19.73) --
	(155.67, 19.67) --
	(155.68, 19.62) --
	(155.69, 19.57) --
	(155.70, 19.53) --
	(155.72, 19.49) --
	(155.73, 19.46) --
	(155.75, 19.44) --
	(155.75, 19.44) --
	(155.77, 19.42) --
	(155.80, 19.40) --
	(155.83, 19.38) --
	(155.86, 19.37) --
	(155.90, 19.35) --
	(155.94, 19.34) --
	(155.99, 19.33) --
	(156.04, 19.33) --
	(156.10, 19.32) --
	(156.16, 19.32) --
	(156.16, 19.32) --
	(156.17, 19.31) --
	(156.17, 19.31) --
	(156.18, 19.30) --
	(156.18, 19.29) --
	(156.18, 19.28) --
	(156.19, 19.27) --
	(156.19, 19.25) --
	(156.19, 19.24) --
	(156.19, 19.22) --
	(156.19, 19.21) --
	(156.19, 19.21) --
	(156.19, 19.19) --
	(156.19, 19.18) --
	(156.19, 19.16) --
	(156.19, 19.15) --
	(156.18, 19.14) --
	(156.18, 19.13) --
	(156.18, 19.12) --
	(156.17, 19.11) --
	(156.17, 19.10) --
	(156.16, 19.10) --
	(156.16, 19.10) --
	(156.05, 19.10) --
	(155.94, 19.10) --
	(155.84, 19.10) --
	(155.74, 19.10) --
	(155.65, 19.11) --
	(155.56, 19.11) --
	(155.47, 19.11) --
	(155.39, 19.11) --
	(155.31, 19.11) --
	(155.24, 19.11) --
	(155.24, 19.11) --
	(155.18, 19.11) --
	(155.12, 19.11) --
	(155.06, 19.11) --
	(154.99, 19.11) --
	(154.91, 19.11) --
	(154.83, 19.10) --
	(154.74, 19.10) --
	(154.65, 19.10) --
	(154.55, 19.10) --
	(154.44, 19.10) --
	(154.44, 19.10) --
	(154.44, 19.10) --
	(154.43, 19.11) --
	(154.43, 19.12) --
	(154.42, 19.13) --
	(154.42, 19.14) --
	(154.42, 19.15) --
	(154.41, 19.16) --
	(154.41, 19.17) --
	(154.41, 19.19) --
	(154.41, 19.20) --
	(154.41, 19.20) --
	(154.41, 19.22) --
	(154.41, 19.24) --
	(154.41, 19.25) --
	(154.42, 19.26) --
	(154.42, 19.28) --
	(154.42, 19.29) --
	(154.43, 19.30) --
	(154.43, 19.31) --
	(154.44, 19.31) --
	(154.44, 19.32) --
	(154.44, 19.32) --
	(154.48, 19.32) --
	(154.52, 19.33) --
	(154.56, 19.34) --
	(154.59, 19.34) --
	(154.62, 19.36) --
	(154.65, 19.37) --
	(154.68, 19.38) --
	(154.70, 19.40) --
	(154.72, 19.42) --
	(154.73, 19.44) --
	(154.73, 19.44) --
	(154.75, 19.47) --
	(154.76, 19.50) --
	(154.77, 19.54) --
	(154.78, 19.58) --
	(154.79, 19.62) --
	(154.80, 19.68) --
	(154.81, 19.73) --
	(154.81, 19.80) --
	(154.81, 19.87) --
	(154.81, 19.94) --
	(154.81, 21.03) --
	(154.81, 21.03) --
	(154.81, 21.12) --
	(154.80, 21.20) --
	(154.77, 21.28) --
	(154.74, 21.34) --
	(154.70, 21.39) --
	(154.65, 21.44) --
	(154.60, 21.47) --
	(154.53, 21.50) --
	(154.45, 21.51) --
	(154.37, 21.52) --
	(154.37, 21.52) --
	(154.36, 21.51) --
	(154.35, 21.51) --
	(154.34, 21.51) --
	(154.33, 21.51) --
	(154.32, 21.51) --
	(154.31, 21.51) --
	(154.30, 21.51) --
	(154.28, 21.50) --
	(154.27, 21.50) --
	(154.26, 21.50) --
	(154.26, 21.50) --
	(154.24, 21.50) --
	(154.23, 21.49) --
	(154.22, 21.49) --
	(154.20, 21.49) --
	(154.19, 21.48) --
	(154.17, 21.48) --
	(154.16, 21.48) --
	(154.14, 21.47) --
	(154.13, 21.47) --
	(154.11, 21.46) --
	(154.11, 21.46) --
	(154.09, 21.46) --
	(154.08, 21.45) --
	(154.06, 21.44) --
	(154.04, 21.44) --
	(154.02, 21.43) --
	(154.00, 21.42) --
	(153.99, 21.42) --
	(153.97, 21.41) --
	(153.95, 21.40) --
	(153.93, 21.39) --
	(153.93, 21.39) --
	(153.91, 21.39) --
	(153.89, 21.38) --
	(153.87, 21.37) --
	(153.85, 21.36) --
	(153.83, 21.35) --
	(153.81, 21.35) --
	(153.80, 21.34) --
	(153.78, 21.33) --
	(153.76, 21.32) --
	(153.74, 21.31) --
	(153.74, 21.31) --
	(153.75, 21.30) --
	(153.75, 21.29) --
	(153.75, 21.28) --
	(153.75, 21.26) --
	(153.75, 21.25) --
	(153.75, 21.24) --
	(153.76, 21.22) --
	(153.76, 21.20) --
	(153.76, 21.18) --
	(153.76, 21.17) --
	(153.76, 21.17) --
	(153.76, 21.15) --
	(153.76, 21.13) --
	(153.76, 21.11) --
	(153.76, 21.09) --
	(153.76, 21.07) --
	(153.76, 21.04) --
	(153.77, 21.02) --
	(153.77, 21.00) --
	(153.77, 20.98) --
	(153.77, 20.96) --
	(153.77, 19.94) --
	(153.77, 19.94) --
	(153.77, 19.87) --
	(153.77, 19.80) --
	(153.77, 19.73) --
	(153.78, 19.68) --
	(153.79, 19.62) --
	(153.79, 19.58) --
	(153.80, 19.54) --
	(153.81, 19.50) --
	(153.83, 19.47) --
	(153.84, 19.44) --
	(153.84, 19.44) --
	(153.86, 19.42) --
	(153.88, 19.40) --
	(153.90, 19.38) --
	(153.93, 19.37) --
	(153.96, 19.36) --
	(153.99, 19.34) --
	(154.02, 19.34) --
	(154.06, 19.33) --
	(154.10, 19.32) --
	(154.14, 19.32) --
	(154.14, 19.32) --
	(154.14, 19.31) --
	(154.15, 19.31) --
	(154.15, 19.30) --
	(154.15, 19.29) --
	(154.16, 19.28) --
	(154.16, 19.27) --
	(154.16, 19.25) --
	(154.16, 19.24) --
	(154.16, 19.22) --
	(154.16, 19.21) --
	(154.16, 19.21) --
	(154.16, 19.19) --
	(154.16, 19.18) --
	(154.16, 19.16) --
	(154.16, 19.15) --
	(154.16, 19.14) --
	(154.15, 19.13) --
	(154.15, 19.12) --
	(154.15, 19.11) --
	(154.14, 19.10) --
	(154.14, 19.10) --
	(154.14, 19.10) --
	(154.03, 19.10) --
	(153.93, 19.10) --
	(153.83, 19.10) --
	(153.74, 19.10) --
	(153.66, 19.11) --
	(153.58, 19.11) --
	(153.51, 19.11) --
	(153.45, 19.11) --
	(153.39, 19.11) --
	(153.34, 19.11) --
	(153.34, 19.11) --
	(153.29, 19.11) --
	(153.23, 19.11) --
	(153.17, 19.11) --
	(153.10, 19.11) --
	(153.02, 19.11) --
	(152.94, 19.10) --
	(152.85, 19.10) --
	(152.76, 19.10) --
	(152.66, 19.10) --
	(152.55, 19.10) --
	(152.55, 19.10) --
	(152.55, 19.10) --
	(152.54, 19.11) --
	(152.54, 19.12) --
	(152.53, 19.13) --
	(152.53, 19.14) --
	(152.53, 19.15) --
	(152.53, 19.16) --
	(152.53, 19.17) --
	(152.53, 19.19) --
	(152.52, 19.20) --
	(152.52, 19.20) --
	(152.53, 19.22) --
	(152.53, 19.24) --
	(152.53, 19.25) --
	(152.53, 19.26) --
	(152.53, 19.28) --
	(152.53, 19.29) --
	(152.54, 19.30) --
	(152.54, 19.31) --
	(152.55, 19.31) --
	(152.55, 19.32) --
	(152.55, 19.32) --
	(152.59, 19.32) --
	(152.63, 19.33) --
	(152.67, 19.34) --
	(152.70, 19.34) --
	(152.73, 19.36) --
	(152.76, 19.37) --
	(152.78, 19.38) --
	(152.81, 19.40) --
	(152.83, 19.42) --
	(152.84, 19.44) --
	(152.84, 19.44) --
	(152.86, 19.47) --
	(152.87, 19.50) --
	(152.88, 19.54) --
	(152.89, 19.58) --
	(152.90, 19.62) --
	(152.91, 19.68) --
	(152.91, 19.73) --
	(152.92, 19.80) --
	(152.92, 19.87) --
	(152.92, 19.94) --
	(152.92, 21.03) --
	(152.92, 21.03) --
	(152.92, 21.12) --
	(152.90, 21.20) --
	(152.88, 21.28) --
	(152.85, 21.34) --
	(152.81, 21.39) --
	(152.76, 21.44) --
	(152.70, 21.47) --
	(152.63, 21.50) --
	(152.55, 21.51) --
	(152.46, 21.52) --
	(152.46, 21.52) --
	(152.45, 21.51) --
	(152.43, 21.51) --
	(152.40, 21.51) --
	(152.38, 21.51) --
	(152.36, 21.50) --
	(152.33, 21.49) --
	(152.30, 21.49) --
	(152.27, 21.48) --
	(152.24, 21.47) --
	(152.21, 21.46) --
	(152.21, 21.46) --
	(152.18, 21.45) --
	(152.15, 21.43) --
	(152.11, 21.42) --
	(152.08, 21.40) --
	(152.05, 21.39) --
	(152.01, 21.37) --
	(151.98, 21.35) --
	(151.94, 21.33) --
	(151.91, 21.31) --
	(151.87, 21.29) --
	(151.87, 21.29) --
	(151.87, 21.28) --
	(151.87, 21.27) --
	(151.87, 21.26) --
	(151.87, 21.25) --
	(151.87, 21.24) --
	(151.87, 21.23) --
	(151.87, 21.22) --
	(151.87, 21.21) --
	(151.87, 21.20) --
	(151.87, 21.20) --
	(151.87, 19.90) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(157.96, 21.72) --
	(157.96, 21.72) --
	(157.86, 21.71) --
	(157.77, 21.68) --
	(157.69, 21.62) --
	(157.62, 21.54) --
	(157.56, 21.44) --
	(157.51, 21.32) --
	(157.47, 21.17) --
	(157.44, 21.00) --
	(157.43, 20.81) --
	(157.42, 20.60) --
	(157.42, 20.60) --
	(157.42, 20.51) --
	(157.43, 20.42) --
	(157.44, 20.33) --
	(157.45, 20.24) --
	(157.47, 20.16) --
	(157.49, 20.07) --
	(157.52, 19.99) --
	(157.54, 19.90) --
	(157.58, 19.82) --
	(157.61, 19.73) --
	(157.61, 19.73) --
	(157.65, 19.66) --
	(157.70, 19.58) --
	(157.74, 19.52) --
	(157.79, 19.47) --
	(157.85, 19.42) --
	(157.90, 19.39) --
	(157.96, 19.36) --
	(158.03, 19.34) --
	(158.09, 19.32) --
	(158.16, 19.32) --
	(158.16, 19.32) --
	(158.21, 19.32) --
	(158.25, 19.33) --
	(158.29, 19.34) --
	(158.33, 19.36) --
	(158.37, 19.38) --
	(158.40, 19.40) --
	(158.44, 19.43) --
	(158.48, 19.47) --
	(158.51, 19.50) --
	(158.54, 19.55) --
	(158.54, 19.55) --
	(158.57, 19.60) --
	(158.60, 19.65) --
	(158.63, 19.71) --
	(158.65, 19.78) --
	(158.66, 19.85) --
	(158.68, 19.93) --
	(158.69, 20.02) --
	(158.70, 20.11) --
	(158.70, 20.20) --
	(158.70, 20.31) --
	(158.70, 20.31) --
	(158.70, 20.44) --
	(158.70, 20.56) --
	(158.69, 20.68) --
	(158.67, 20.79) --
	(158.65, 20.90) --
	(158.63, 21.00) --
	(158.60, 21.09) --
	(158.57, 21.18) --
	(158.54, 21.27) --
	(158.50, 21.34) --
	(158.50, 21.34) --
	(158.46, 21.42) --
	(158.41, 21.48) --
	(158.37, 21.54) --
	(158.32, 21.59) --
	(158.26, 21.63) --
	(158.21, 21.66) --
	(158.15, 21.69) --
	(158.09, 21.71) --
	(158.03, 21.72) --
	(157.96, 21.72) --
	cycle
	(156.51, 20.46) --
	(156.51, 20.46) --
	(156.52, 20.58) --
	(156.53, 20.71) --
	(156.55, 20.82) --
	(156.57, 20.94) --
	(156.60, 21.05) --
	(156.64, 21.15) --
	(156.69, 21.25) --
	(156.74, 21.34) --
	(156.80, 21.43) --
	(156.87, 21.52) --
	(156.87, 21.52) --
	(156.96, 21.61) --
	(157.05, 21.69) --
	(157.15, 21.76) --
	(157.26, 21.82) --
	(157.38, 21.88) --
	(157.50, 21.92) --
	(157.63, 21.95) --
	(157.77, 21.98) --
	(157.91, 21.99) --
	(158.07, 21.99) --
	(158.07, 21.99) --
	(158.21, 21.99) --
	(158.34, 21.98) --
	(158.47, 21.96) --
	(158.59, 21.93) --
	(158.70, 21.89) --
	(158.81, 21.84) --
	(158.92, 21.79) --
	(159.01, 21.73) --
	(159.11, 21.66) --
	(159.19, 21.58) --
	(159.19, 21.58) --
	(159.27, 21.49) --
	(159.35, 21.40) --
	(159.41, 21.31) --
	(159.46, 21.21) --
	(159.51, 21.10) --
	(159.55, 21.00) --
	(159.58, 20.88) --
	(159.60, 20.76) --
	(159.61, 20.64) --
	(159.62, 20.51) --
	(159.62, 20.51) --
	(159.61, 20.37) --
	(159.60, 20.24) --
	(159.58, 20.12) --
	(159.54, 20.00) --
	(159.50, 19.89) --
	(159.46, 19.78) --
	(159.40, 19.68) --
	(159.33, 19.58) --
	(159.26, 19.50) --
	(159.17, 19.41) --
	(159.17, 19.41) --
	(159.09, 19.34) --
	(158.99, 19.28) --
	(158.90, 19.22) --
	(158.79, 19.18) --
	(158.69, 19.14) --
	(158.57, 19.10) --
	(158.45, 19.08) --
	(158.33, 19.06) --
	(158.20, 19.05) --
	(158.06, 19.05) --
	(158.06, 19.05) --
	(157.93, 19.05) --
	(157.80, 19.06) --
	(157.68, 19.08) --
	(157.57, 19.11) --
	(157.45, 19.14) --
	(157.34, 19.19) --
	(157.24, 19.24) --
	(157.14, 19.29) --
	(157.05, 19.36) --
	(156.96, 19.43) --
	(156.96, 19.43) --
	(156.87, 19.51) --
	(156.80, 19.60) --
	(156.73, 19.69) --
	(156.67, 19.78) --
	(156.62, 19.88) --
	(156.59, 19.99) --
	(156.55, 20.10) --
	(156.53, 20.21) --
	(156.52, 20.33) --
	(156.51, 20.46) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(160.26, 21.93) --
	(160.44, 21.93) --
	(160.44, 21.93) --
	(160.44, 22.06) --
	(160.45, 22.17) --
	(160.45, 22.27) --
	(160.46, 22.37) --
	(160.46, 22.45) --
	(160.47, 22.52) --
	(160.48, 22.58) --
	(160.49, 22.62) --
	(160.50, 22.66) --
	(160.52, 22.68) --
	(160.52, 22.68) --
	(160.52, 22.69) --
	(160.53, 22.69) --
	(160.53, 22.70) --
	(160.54, 22.70) --
	(160.55, 22.71) --
	(160.55, 22.71) --
	(160.56, 22.72) --
	(160.57, 22.72) --
	(160.58, 22.73) --
	(160.59, 22.73) --
	(160.59, 22.73) --
	(160.61, 22.74) --
	(160.62, 22.74) --
	(160.63, 22.75) --
	(160.65, 22.75) --
	(160.66, 22.76) --
	(160.67, 22.76) --
	(160.69, 22.77) --
	(160.71, 22.77) --
	(160.72, 22.78) --
	(160.74, 22.78) --
	(160.74, 22.78) --
	(160.76, 22.79) --
	(160.77, 22.80) --
	(160.79, 22.80) --
	(160.80, 22.81) --
	(160.81, 22.81) --
	(160.82, 22.81) --
	(160.83, 22.82) --
	(160.84, 22.82) --
	(160.85, 22.83) --
	(160.86, 22.83) --
	(160.86, 22.83) --
	(160.88, 22.84) --
	(160.89, 22.84) --
	(160.91, 22.85) --
	(160.93, 22.86) --
	(160.95, 22.86) --
	(160.97, 22.87) --
	(161.00, 22.88) --
	(161.02, 22.89) --
	(161.05, 22.89) --
	(161.08, 22.90) --
	(161.08, 22.90) --
	(161.10, 22.91) --
	(161.13, 22.92) --
	(161.15, 22.92) --
	(161.17, 22.93) --
	(161.19, 22.93) --
	(161.21, 22.94) --
	(161.22, 22.94) --
	(161.23, 22.94) --
	(161.24, 22.94) --
	(161.25, 22.94) --
	(161.25, 22.94) --
	(161.26, 22.94) --
	(161.27, 22.94) --
	(161.28, 22.94) --
	(161.29, 22.93) --
	(161.29, 22.93) --
	(161.30, 22.92) --
	(161.30, 22.92) --
	(161.30, 22.91) --
	(161.30, 22.90) --
	(161.30, 22.89) --
	(161.30, 22.89) --
	(161.30, 22.82) --
	(161.30, 22.76) --
	(161.29, 22.69) --
	(161.29, 22.62) --
	(161.29, 22.55) --
	(161.28, 22.47) --
	(161.28, 22.40) --
	(161.28, 22.32) --
	(161.27, 22.23) --
	(161.27, 22.15) --
	(161.26, 21.93) --
	(162.02, 21.93) --
	(162.02, 21.93) --
	(162.03, 21.93) --
	(162.04, 21.93) --
	(162.05, 21.93) --
	(162.06, 21.92) --
	(162.06, 21.92) --
	(162.07, 21.92) --
	(162.07, 21.91) --
	(162.07, 21.91) --
	(162.07, 21.90) --
	(162.08, 21.89) --
	(162.08, 21.69) --
	(162.08, 21.69) --
	(162.07, 21.67) --
	(162.07, 21.66) --
	(162.06, 21.65) --
	(162.05, 21.63) --
	(162.04, 21.63) --
	(162.02, 21.62) --
	(162.00, 21.61) --
	(161.98, 21.61) --
	(161.95, 21.60) --
	(161.92, 21.60) --
	(161.26, 21.60) --
	(161.26, 21.60) --
	(161.26, 21.53) --
	(161.26, 21.45) --
	(161.26, 21.36) --
	(161.26, 21.28) --
	(161.26, 21.18) --
	(161.26, 21.08) --
	(161.26, 20.98) --
	(161.26, 20.88) --
	(161.27, 20.76) --
	(161.27, 20.65) --
	(161.27, 20.65) --
	(161.27, 20.54) --
	(161.27, 20.43) --
	(161.27, 20.34) --
	(161.27, 20.25) --
	(161.27, 20.17) --
	(161.27, 20.11) --
	(161.27, 20.05) --
	(161.27, 20.00) --
	(161.27, 19.96) --
	(161.27, 19.93) --
	(161.27, 19.93) --
	(161.27, 19.89) --
	(161.27, 19.85) --
	(161.28, 19.81) --
	(161.28, 19.77) --
	(161.29, 19.74) --
	(161.30, 19.70) --
	(161.31, 19.68) --
	(161.32, 19.65) --
	(161.34, 19.62) --
	(161.35, 19.60) --
	(161.35, 19.60) --
	(161.37, 19.58) --
	(161.39, 19.56) --
	(161.40, 19.55) --
	(161.42, 19.54) --
	(161.44, 19.53) --
	(161.47, 19.52) --
	(161.49, 19.51) --
	(161.51, 19.50) --
	(161.53, 19.50) --
	(161.56, 19.50) --
	(161.56, 19.50) --
	(161.61, 19.50) --
	(161.65, 19.50) --
	(161.70, 19.51) --
	(161.74, 19.51) --
	(161.78, 19.52) --
	(161.81, 19.53) --
	(161.84, 19.54) --
	(161.87, 19.56) --
	(161.90, 19.57) --
	(161.93, 19.59) --
	(161.93, 19.59) --
	(161.95, 19.57) --
	(161.97, 19.55) --
	(161.99, 19.53) --
	(162.00, 19.52) --
	(162.01, 19.50) --
	(162.02, 19.48) --
	(162.03, 19.46) --
	(162.04, 19.44) --
	(162.04, 19.42) --
	(162.04, 19.41) --
	(162.04, 19.41) --
	(162.02, 19.38) --
	(162.00, 19.35) --
	(161.97, 19.32) --
	(161.93, 19.30) --
	(161.90, 19.27) --
	(161.86, 19.25) --
	(161.82, 19.22) --
	(161.78, 19.20) --
	(161.73, 19.18) --
	(161.68, 19.15) --
	(161.68, 19.15) --
	(161.63, 19.13) --
	(161.58, 19.11) --
	(161.52, 19.10) --
	(161.47, 19.08) --
	(161.42, 19.07) --
	(161.37, 19.06) --
	(161.32, 19.06) --
	(161.26, 19.05) --
	(161.21, 19.05) --
	(161.16, 19.05) --
	(161.16, 19.05) --
	(161.10, 19.05) --
	(161.04, 19.05) --
	(160.98, 19.06) --
	(160.92, 19.07) --
	(160.86, 19.09) --
	(160.81, 19.11) --
	(160.76, 19.13) --
	(160.71, 19.16) --
	(160.67, 19.19) --
	(160.62, 19.23) --
	(160.62, 19.23) --
	(160.58, 19.26) --
	(160.55, 19.30) --
	(160.52, 19.35) --
	(160.50, 19.40) --
	(160.48, 19.45) --
	(160.46, 19.51) --
	(160.44, 19.57) --
	(160.43, 19.64) --
	(160.43, 19.71) --
	(160.42, 19.79) --
	(160.42, 19.79) --
	(160.42, 19.98) --
	(160.43, 20.17) --
	(160.43, 20.36) --
	(160.43, 20.54) --
	(160.43, 20.73) --
	(160.43, 20.91) --
	(160.43, 21.08) --
	(160.44, 21.26) --
	(160.44, 21.43) --
	(160.44, 21.60) --
	(160.02, 21.60) --
	(160.02, 21.60) --
	(160.02, 21.60) --
	(160.01, 21.61) --
	(160.01, 21.61) --
	(160.00, 21.61) --
	(160.00, 21.61) --
	(159.99, 21.62) --
	(159.99, 21.62) --
	(159.99, 21.63) --
	(159.99, 21.64) --
	(159.99, 21.65) --
	(159.99, 21.83) --
	(159.99, 21.83) --
	(160.01, 21.85) --
	(160.04, 21.87) --
	(160.06, 21.88) --
	(160.09, 21.90) --
	(160.11, 21.91) --
	(160.14, 21.92) --
	(160.17, 21.92) --
	(160.20, 21.93) --
	(160.23, 21.93) --
	(160.26, 21.93) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(163.69, 19.90) --
	(163.69, 19.90) --
	(163.69, 19.83) --
	(163.69, 19.76) --
	(163.69, 19.70) --
	(163.70, 19.64) --
	(163.71, 19.59) --
	(163.71, 19.54) --
	(163.72, 19.50) --
	(163.74, 19.47) --
	(163.75, 19.44) --
	(163.76, 19.42) --
	(163.76, 19.42) --
	(163.78, 19.41) --
	(163.80, 19.39) --
	(163.83, 19.38) --
	(163.86, 19.37) --
	(163.90, 19.35) --
	(163.94, 19.34) --
	(163.99, 19.34) --
	(164.04, 19.33) --
	(164.10, 19.32) --
	(164.16, 19.32) --
	(164.16, 19.32) --
	(164.16, 19.31) --
	(164.17, 19.31) --
	(164.17, 19.30) --
	(164.17, 19.29) --
	(164.18, 19.28) --
	(164.18, 19.27) --
	(164.18, 19.25) --
	(164.18, 19.24) --
	(164.18, 19.22) --
	(164.18, 19.21) --
	(164.18, 19.21) --
	(164.18, 19.19) --
	(164.18, 19.18) --
	(164.18, 19.16) --
	(164.18, 19.15) --
	(164.18, 19.14) --
	(164.17, 19.13) --
	(164.17, 19.12) --
	(164.17, 19.11) --
	(164.16, 19.10) --
	(164.16, 19.10) --
	(164.16, 19.10) --
	(164.05, 19.10) --
	(163.94, 19.10) --
	(163.84, 19.10) --
	(163.75, 19.10) --
	(163.65, 19.11) --
	(163.57, 19.11) --
	(163.49, 19.11) --
	(163.41, 19.11) --
	(163.33, 19.11) --
	(163.27, 19.11) --
	(163.27, 19.11) --
	(163.19, 19.11) --
	(163.12, 19.11) --
	(163.04, 19.11) --
	(162.96, 19.11) --
	(162.87, 19.11) --
	(162.78, 19.10) --
	(162.68, 19.10) --
	(162.58, 19.10) --
	(162.48, 19.10) --
	(162.37, 19.10) --
	(162.37, 19.10) --
	(162.37, 19.10) --
	(162.36, 19.11) --
	(162.36, 19.12) --
	(162.36, 19.13) --
	(162.35, 19.14) --
	(162.35, 19.15) --
	(162.35, 19.16) --
	(162.35, 19.17) --
	(162.35, 19.19) --
	(162.35, 19.20) --
	(162.35, 19.20) --
	(162.35, 19.22) --
	(162.35, 19.24) --
	(162.35, 19.25) --
	(162.35, 19.26) --
	(162.35, 19.28) --
	(162.36, 19.29) --
	(162.36, 19.30) --
	(162.36, 19.31) --
	(162.37, 19.31) --
	(162.37, 19.32) --
	(162.37, 19.32) --
	(162.43, 19.32) --
	(162.49, 19.33) --
	(162.54, 19.34) --
	(162.59, 19.35) --
	(162.63, 19.36) --
	(162.66, 19.37) --
	(162.70, 19.38) --
	(162.72, 19.40) --
	(162.75, 19.41) --
	(162.76, 19.43) --
	(162.76, 19.43) --
	(162.78, 19.45) --
	(162.79, 19.47) --
	(162.80, 19.51) --
	(162.81, 19.54) --
	(162.82, 19.59) --
	(162.83, 19.64) --
	(162.84, 19.70) --
	(162.84, 19.76) --
	(162.84, 19.83) --
	(162.84, 19.90) --
	(162.84, 21.15) --
	(162.84, 21.15) --
	(162.84, 21.20) --
	(162.84, 21.25) --
	(162.84, 21.30) --
	(162.83, 21.34) --
	(162.82, 21.37) --
	(162.82, 21.41) --
	(162.81, 21.44) --
	(162.79, 21.46) --
	(162.78, 21.48) --
	(162.77, 21.50) --
	(162.77, 21.50) --
	(162.75, 21.51) --
	(162.73, 21.53) --
	(162.71, 21.54) --
	(162.68, 21.55) --
	(162.64, 21.57) --
	(162.61, 21.58) --
	(162.57, 21.58) --
	(162.52, 21.59) --
	(162.47, 21.60) --
	(162.42, 21.60) --
	(162.42, 21.60) --
	(162.41, 21.63) --
	(162.41, 21.65) --
	(162.40, 21.67) --
	(162.40, 21.70) --
	(162.40, 21.72) --
	(162.40, 21.74) --
	(162.40, 21.76) --
	(162.40, 21.78) --
	(162.40, 21.80) --
	(162.41, 21.81) --
	(162.41, 21.81) --
	(162.61, 21.84) --
	(162.79, 21.86) --
	(162.95, 21.89) --
	(163.09, 21.91) --
	(163.21, 21.93) --
	(163.32, 21.94) --
	(163.41, 21.96) --
	(163.48, 21.97) --
	(163.53, 21.98) --
	(163.56, 21.99) --
	(163.56, 21.99) --
	(163.59, 21.99) --
	(163.62, 21.99) --
	(163.64, 21.98) --
	(163.66, 21.98) --
	(163.68, 21.97) --
	(163.69, 21.95) --
	(163.70, 21.94) --
	(163.71, 21.92) --
	(163.71, 21.90) --
	(163.71, 21.88) --
	(163.71, 21.88) --
	(163.71, 21.88) --
	(163.71, 21.88) --
	(163.71, 21.88) --
	(163.71, 21.88) --
	(163.71, 21.87) --
	(163.71, 21.87) --
	(163.71, 21.87) --
	(163.71, 21.87) --
	(163.71, 21.86) --
	(163.71, 21.86) --
	(163.71, 21.86) --
	(163.71, 21.86) --
	(163.71, 21.85) --
	(163.71, 21.85) --
	(163.71, 21.85) --
	(163.71, 21.84) --
	(163.71, 21.83) --
	(163.71, 21.83) --
	(163.71, 21.82) --
	(163.71, 21.81) --
	(163.71, 21.80) --
	(163.71, 21.80) --
	(163.71, 21.80) --
	(163.71, 21.79) --
	(163.71, 21.78) --
	(163.71, 21.77) --
	(163.71, 21.76) --
	(163.71, 21.75) --
	(163.71, 21.74) --
	(163.70, 21.73) --
	(163.70, 21.72) --
	(163.70, 21.72) --
	(163.70, 21.72) --
	(163.70, 21.71) --
	(163.70, 21.70) --
	(163.70, 21.69) --
	(163.70, 21.68) --
	(163.70, 21.67) --
	(163.70, 21.65) --
	(163.70, 21.64) --
	(163.70, 21.63) --
	(163.70, 21.62) --
	(163.70, 21.60) --
	(163.70, 21.60) --
	(163.70, 21.59) --
	(163.70, 21.58) --
	(163.69, 21.56) --
	(163.69, 21.55) --
	(163.69, 21.54) --
	(163.69, 21.53) --
	(163.69, 21.51) --
	(163.69, 21.50) --
	(163.69, 21.49) --
	(163.69, 21.47) --
	(163.69, 21.47) --
	(163.69, 21.46) --
	(163.69, 21.45) --
	(163.69, 21.44) --
	(163.69, 21.42) --
	(163.69, 21.41) --
	(163.69, 21.40) --
	(163.69, 21.38) --
	(163.69, 21.37) --
	(163.69, 21.35) --
	(163.69, 21.34) --
	(163.69, 21.34) --
	(163.69, 21.32) --
	(163.69, 21.31) --
	(163.69, 21.29) --
	(163.69, 21.28) --
	(163.69, 21.27) --
	(163.69, 21.25) --
	(163.69, 21.24) --
	(163.69, 21.22) --
	(163.69, 21.21) --
	(163.69, 21.20) --
	(163.69, 19.90) --
	cycle
	(162.81, 22.98) --
	(162.81, 22.98) --
	(162.81, 23.02) --
	(162.82, 23.05) --
	(162.82, 23.08) --
	(162.83, 23.11) --
	(162.84, 23.14) --
	(162.85, 23.16) --
	(162.87, 23.19) --
	(162.89, 23.22) --
	(162.91, 23.24) --
	(162.93, 23.27) --
	(162.93, 23.27) --
	(162.95, 23.29) --
	(162.98, 23.31) --
	(163.01, 23.33) --
	(163.04, 23.34) --
	(163.07, 23.36) --
	(163.11, 23.37) --
	(163.14, 23.38) --
	(163.18, 23.38) --
	(163.22, 23.39) --
	(163.27, 23.39) --
	(163.27, 23.39) --
	(163.30, 23.39) --
	(163.34, 23.38) --
	(163.37, 23.38) --
	(163.40, 23.37) --
	(163.44, 23.35) --
	(163.46, 23.34) --
	(163.49, 23.32) --
	(163.52, 23.30) --
	(163.55, 23.28) --
	(163.57, 23.25) --
	(163.57, 23.25) --
	(163.59, 23.23) --
	(163.61, 23.20) --
	(163.63, 23.17) --
	(163.65, 23.14) --
	(163.66, 23.11) --
	(163.67, 23.08) --
	(163.68, 23.05) --
	(163.68, 23.02) --
	(163.69, 22.99) --
	(163.69, 22.96) --
	(163.69, 22.96) --
	(163.69, 22.93) --
	(163.68, 22.90) --
	(163.68, 22.87) --
	(163.67, 22.84) --
	(163.65, 22.82) --
	(163.64, 22.79) --
	(163.62, 22.76) --
	(163.60, 22.74) --
	(163.58, 22.71) --
	(163.56, 22.68) --
	(163.56, 22.68) --
	(163.53, 22.66) --
	(163.50, 22.64) --
	(163.47, 22.62) --
	(163.44, 22.60) --
	(163.41, 22.59) --
	(163.38, 22.57) --
	(163.34, 22.56) --
	(163.30, 22.56) --
	(163.27, 22.55) --
	(163.23, 22.55) --
	(163.23, 22.55) --
	(163.19, 22.55) --
	(163.16, 22.56) --
	(163.12, 22.56) --
	(163.09, 22.57) --
	(163.06, 22.59) --
	(163.03, 22.60) --
	(163.00, 22.62) --
	(162.97, 22.64) --
	(162.95, 22.66) --
	(162.93, 22.68) --
	(162.93, 22.68) --
	(162.90, 22.71) --
	(162.88, 22.74) --
	(162.87, 22.77) --
	(162.85, 22.80) --
	(162.84, 22.83) --
	(162.83, 22.86) --
	(162.82, 22.89) --
	(162.82, 22.92) --
	(162.81, 22.95) --
	(162.81, 22.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(165.77, 19.94) --
	(165.77, 19.94) --
	(165.77, 19.86) --
	(165.77, 19.79) --
	(165.77, 19.73) --
	(165.78, 19.67) --
	(165.79, 19.62) --
	(165.80, 19.57) --
	(165.81, 19.53) --
	(165.83, 19.49) --
	(165.84, 19.46) --
	(165.86, 19.44) --
	(165.86, 19.44) --
	(165.88, 19.42) --
	(165.91, 19.40) --
	(165.94, 19.38) --
	(165.97, 19.37) --
	(166.01, 19.35) --
	(166.05, 19.34) --
	(166.10, 19.33) --
	(166.15, 19.33) --
	(166.21, 19.32) --
	(166.27, 19.32) --
	(166.27, 19.32) --
	(166.27, 19.31) --
	(166.28, 19.31) --
	(166.28, 19.30) --
	(166.29, 19.29) --
	(166.29, 19.28) --
	(166.29, 19.27) --
	(166.30, 19.25) --
	(166.30, 19.24) --
	(166.30, 19.22) --
	(166.30, 19.21) --
	(166.30, 19.21) --
	(166.30, 19.19) --
	(166.30, 19.18) --
	(166.30, 19.16) --
	(166.29, 19.15) --
	(166.29, 19.14) --
	(166.29, 19.13) --
	(166.28, 19.12) --
	(166.28, 19.11) --
	(166.27, 19.10) --
	(166.27, 19.10) --
	(166.27, 19.10) --
	(166.16, 19.10) --
	(166.05, 19.10) --
	(165.95, 19.10) --
	(165.85, 19.10) --
	(165.76, 19.11) --
	(165.67, 19.11) --
	(165.58, 19.11) --
	(165.50, 19.11) --
	(165.42, 19.11) --
	(165.34, 19.11) --
	(165.34, 19.11) --
	(165.27, 19.11) --
	(165.19, 19.11) --
	(165.10, 19.11) --
	(165.02, 19.11) --
	(164.92, 19.11) --
	(164.83, 19.10) --
	(164.73, 19.10) --
	(164.63, 19.10) --
	(164.53, 19.10) --
	(164.42, 19.10) --
	(164.42, 19.10) --
	(164.41, 19.10) --
	(164.41, 19.11) --
	(164.40, 19.12) --
	(164.40, 19.13) --
	(164.40, 19.14) --
	(164.39, 19.15) --
	(164.39, 19.16) --
	(164.39, 19.17) --
	(164.39, 19.19) --
	(164.39, 19.20) --
	(164.39, 19.20) --
	(164.39, 19.22) --
	(164.39, 19.24) --
	(164.39, 19.25) --
	(164.39, 19.26) --
	(164.40, 19.28) --
	(164.40, 19.29) --
	(164.40, 19.30) --
	(164.41, 19.31) --
	(164.41, 19.31) --
	(164.42, 19.32) --
	(164.42, 19.32) --
	(164.48, 19.32) --
	(164.54, 19.33) --
	(164.59, 19.33) --
	(164.63, 19.34) --
	(164.68, 19.35) --
	(164.72, 19.37) --
	(164.75, 19.38) --
	(164.78, 19.40) --
	(164.81, 19.42) --
	(164.83, 19.44) --
	(164.83, 19.44) --
	(164.84, 19.46) --
	(164.86, 19.49) --
	(164.88, 19.53) --
	(164.89, 19.57) --
	(164.90, 19.61) --
	(164.91, 19.67) --
	(164.91, 19.72) --
	(164.92, 19.79) --
	(164.92, 19.85) --
	(164.92, 19.93) --
	(164.92, 21.60) --
	(164.60, 21.60) --
	(164.60, 21.60) --
	(164.56, 21.60) --
	(164.53, 21.61) --
	(164.51, 21.61) --
	(164.48, 21.61) --
	(164.46, 21.62) --
	(164.45, 21.63) --
	(164.44, 21.64) --
	(164.43, 21.65) --
	(164.42, 21.66) --
	(164.42, 21.67) --
	(164.42, 21.85) --
	(164.42, 21.85) --
	(164.43, 21.86) --
	(164.44, 21.88) --
	(164.46, 21.89) --
	(164.50, 21.90) --
	(164.54, 21.91) --
	(164.60, 21.92) --
	(164.66, 21.92) --
	(164.73, 21.93) --
	(164.82, 21.93) --
	(164.91, 21.93) --
	(164.92, 21.93) --
	(164.92, 22.06) --
	(164.92, 22.06) --
	(164.92, 22.14) --
	(164.93, 22.22) --
	(164.93, 22.30) --
	(164.94, 22.38) --
	(164.95, 22.45) --
	(164.97, 22.52) --
	(164.98, 22.58) --
	(165.00, 22.64) --
	(165.02, 22.70) --
	(165.05, 22.76) --
	(165.05, 22.76) --
	(165.07, 22.81) --
	(165.10, 22.87) --
	(165.13, 22.92) --
	(165.16, 22.97) --
	(165.19, 23.03) --
	(165.23, 23.08) --
	(165.26, 23.13) --
	(165.30, 23.17) --
	(165.34, 23.22) --
	(165.38, 23.27) --
	(165.38, 23.27) --
	(165.45, 23.34) --
	(165.53, 23.41) --
	(165.61, 23.46) --
	(165.70, 23.51) --
	(165.79, 23.55) --
	(165.88, 23.59) --
	(165.98, 23.61) --
	(166.08, 23.63) --
	(166.19, 23.64) --
	(166.30, 23.65) --
	(166.30, 23.65) --
	(166.39, 23.65) --
	(166.47, 23.64) --
	(166.55, 23.63) --
	(166.63, 23.62) --
	(166.70, 23.61) --
	(166.76, 23.59) --
	(166.82, 23.57) --
	(166.88, 23.55) --
	(166.93, 23.52) --
	(166.98, 23.49) --
	(166.98, 23.49) --
	(167.02, 23.46) --
	(167.05, 23.43) --
	(167.09, 23.39) --
	(167.11, 23.36) --
	(167.14, 23.33) --
	(167.16, 23.30) --
	(167.17, 23.27) --
	(167.18, 23.23) --
	(167.19, 23.20) --
	(167.19, 23.17) --
	(167.19, 23.17) --
	(167.19, 23.13) --
	(167.19, 23.09) --
	(167.18, 23.05) --
	(167.18, 23.02) --
	(167.17, 22.99) --
	(167.15, 22.96) --
	(167.14, 22.93) --
	(167.13, 22.90) --
	(167.11, 22.88) --
	(167.09, 22.86) --
	(167.09, 22.86) --
	(167.07, 22.84) --
	(167.05, 22.82) --
	(167.02, 22.80) --
	(167.00, 22.79) --
	(166.97, 22.78) --
	(166.94, 22.77) --
	(166.91, 22.76) --
	(166.88, 22.75) --
	(166.85, 22.75) --
	(166.82, 22.75) --
	(166.82, 22.75) --
	(166.79, 22.75) --
	(166.75, 22.75) --
	(166.72, 22.76) --
	(166.69, 22.77) --
	(166.66, 22.78) --
	(166.63, 22.79) --
	(166.61, 22.80) --
	(166.58, 22.81) --
	(166.55, 22.83) --
	(166.53, 22.85) --
	(166.53, 22.85) --
	(166.50, 22.87) --
	(166.48, 22.90) --
	(166.46, 22.92) --
	(166.44, 22.94) --
	(166.42, 22.97) --
	(166.41, 23.00) --
	(166.39, 23.03) --
	(166.38, 23.06) --
	(166.37, 23.09) --
	(166.36, 23.12) --
	(166.36, 23.12) --
	(166.35, 23.15) --
	(166.34, 23.17) --
	(166.33, 23.20) --
	(166.33, 23.22) --
	(166.32, 23.24) --
	(166.31, 23.26) --
	(166.31, 23.28) --
	(166.30, 23.29) --
	(166.29, 23.31) --
	(166.29, 23.32) --
	(166.29, 23.32) --
	(166.28, 23.33) --
	(166.27, 23.34) --
	(166.26, 23.35) --
	(166.25, 23.35) --
	(166.24, 23.36) --
	(166.23, 23.36) --
	(166.22, 23.37) --
	(166.21, 23.37) --
	(166.19, 23.37) --
	(166.18, 23.37) --
	(166.18, 23.37) --
	(166.17, 23.37) --
	(166.16, 23.37) --
	(166.15, 23.37) --
	(166.14, 23.37) --
	(166.12, 23.37) --
	(166.11, 23.36) --
	(166.10, 23.36) --
	(166.09, 23.36) --
	(166.08, 23.35) --
	(166.07, 23.35) --
	(166.07, 23.35) --
	(166.06, 23.34) --
	(166.05, 23.34) --
	(166.04, 23.33) --
	(166.03, 23.32) --
	(166.02, 23.32) --
	(166.01, 23.31) --
	(166.00, 23.30) --
	(165.99, 23.28) --
	(165.98, 23.27) --
	(165.97, 23.26) --
	(165.97, 23.26) --
	(165.95, 23.24) --
	(165.94, 23.23) --
	(165.93, 23.21) --
	(165.92, 23.20) --
	(165.91, 23.18) --
	(165.90, 23.16) --
	(165.89, 23.14) --
	(165.88, 23.12) --
	(165.87, 23.10) --
	(165.86, 23.07) --
	(165.86, 23.07) --
	(165.86, 23.05) --
	(165.85, 23.02) --
	(165.84, 22.99) --
	(165.83, 22.96) --
	(165.83, 22.93) --
	(165.82, 22.90) --
	(165.81, 22.86) --
	(165.81, 22.83) --
	(165.80, 22.79) --
	(165.79, 22.75) --
	(165.79, 22.75) --
	(165.79, 22.70) --
	(165.78, 22.66) --
	(165.78, 22.62) --
	(165.78, 22.57) --
	(165.77, 22.52) --
	(165.77, 22.47) --
	(165.77, 22.42) --
	(165.77, 22.37) --
	(165.77, 22.32) --
	(165.77, 22.26) --
	(165.77, 21.93) --
	(166.42, 21.93) --
	(166.42, 21.93) --
	(166.45, 21.93) --
	(166.47, 21.93) --
	(166.49, 21.92) --
	(166.51, 21.92) --
	(166.52, 21.91) --
	(166.53, 21.91) --
	(166.54, 21.90) --
	(166.55, 21.89) --
	(166.55, 21.88) --
	(166.55, 21.86) --
	(166.55, 21.72) --
	(166.55, 21.72) --
	(166.55, 21.69) --
	(166.54, 21.68) --
	(166.53, 21.66) --
	(166.52, 21.64) --
	(166.50, 21.63) --
	(166.47, 21.62) --
	(166.44, 21.61) --
	(166.41, 21.61) --
	(166.37, 21.61) --
	(166.32, 21.60) --
	(165.77, 21.60) --
	(165.77, 19.94) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(168.75, 20.06) --
	(168.75, 20.06) --
	(168.77, 20.06) --
	(168.80, 20.07) --
	(168.83, 20.07) --
	(168.86, 20.08) --
	(168.88, 20.08) --
	(168.91, 20.08) --
	(168.93, 20.08) --
	(168.96, 20.08) --
	(168.98, 20.07) --
	(169.01, 20.07) --
	(169.01, 20.07) --
	(169.03, 20.00) --
	(169.05, 19.94) --
	(169.08, 19.87) --
	(169.10, 19.81) --
	(169.13, 19.75) --
	(169.16, 19.70) --
	(169.20, 19.65) --
	(169.23, 19.60) --
	(169.27, 19.55) --
	(169.31, 19.51) --
	(169.31, 19.51) --
	(169.35, 19.47) --
	(169.40, 19.43) --
	(169.44, 19.40) --
	(169.48, 19.37) --
	(169.53, 19.35) --
	(169.57, 19.33) --
	(169.61, 19.32) --
	(169.66, 19.31) --
	(169.70, 19.30) --
	(169.75, 19.30) --
	(169.75, 19.30) --
	(169.78, 19.30) --
	(169.81, 19.30) --
	(169.83, 19.30) --
	(169.86, 19.31) --
	(169.89, 19.32) --
	(169.91, 19.33) --
	(169.94, 19.34) --
	(169.96, 19.35) --
	(169.99, 19.37) --
	(170.01, 19.38) --
	(170.01, 19.38) --
	(170.04, 19.40) --
	(170.06, 19.42) --
	(170.07, 19.44) --
	(170.09, 19.46) --
	(170.10, 19.48) --
	(170.11, 19.51) --
	(170.12, 19.53) --
	(170.13, 19.56) --
	(170.13, 19.59) --
	(170.13, 19.62) --
	(170.13, 19.62) --
	(170.13, 19.69) --
	(170.12, 19.75) --
	(170.10, 19.81) --
	(170.08, 19.87) --
	(170.05, 19.92) --
	(170.01, 19.97) --
	(169.97, 20.02) --
	(169.92, 20.05) --
	(169.86, 20.09) --
	(169.80, 20.12) --
	(169.80, 20.12) --
	(169.71, 20.16) --
	(169.63, 20.21) --
	(169.55, 20.25) --
	(169.47, 20.30) --
	(169.39, 20.36) --
	(169.32, 20.41) --
	(169.25, 20.47) --
	(169.18, 20.53) --
	(169.11, 20.59) --
	(169.05, 20.66) --
	(169.05, 20.66) --
	(169.01, 20.71) --
	(168.98, 20.75) --
	(168.95, 20.80) --
	(168.92, 20.85) --
	(168.90, 20.89) --
	(168.88, 20.94) --
	(168.86, 20.99) --
	(168.85, 21.05) --
	(168.85, 21.10) --
	(168.84, 21.15) --
	(168.84, 21.15) --
	(168.85, 21.21) --
	(168.85, 21.26) --
	(168.86, 21.31) --
	(168.88, 21.37) --
	(168.90, 21.42) --
	(168.92, 21.47) --
	(168.95, 21.52) --
	(168.99, 21.56) --
	(169.02, 21.61) --
	(169.07, 21.66) --
	(169.07, 21.66) --
	(169.14, 21.72) --
	(169.21, 21.78) --
	(169.28, 21.83) --
	(169.37, 21.87) --
	(169.45, 21.91) --
	(169.54, 21.94) --
	(169.63, 21.96) --
	(169.73, 21.98) --
	(169.84, 21.99) --
	(169.94, 21.99) --
	(169.94, 21.99) --
	(170.02, 21.99) --
	(170.09, 21.99) --
	(170.16, 21.98) --
	(170.24, 21.97) --
	(170.31, 21.96) --
	(170.38, 21.94) --
	(170.46, 21.92) --
	(170.53, 21.89) --
	(170.60, 21.87) --
	(170.67, 21.84) --
	(170.67, 21.84) --
	(170.69, 21.78) --
	(170.70, 21.72) --
	(170.72, 21.65) --
	(170.73, 21.59) --
	(170.74, 21.52) --
	(170.74, 21.45) --
	(170.75, 21.38) --
	(170.75, 21.30) --
	(170.76, 21.23) --
	(170.76, 21.15) --
	(170.76, 21.15) --
	(170.74, 21.14) --
	(170.72, 21.13) --
	(170.70, 21.12) --
	(170.67, 21.12) --
	(170.65, 21.11) --
	(170.62, 21.11) --
	(170.60, 21.11) --
	(170.57, 21.11) --
	(170.53, 21.11) --
	(170.50, 21.12) --
	(170.50, 21.12) --
	(170.45, 21.23) --
	(170.40, 21.34) --
	(170.34, 21.43) --
	(170.29, 21.50) --
	(170.23, 21.57) --
	(170.16, 21.62) --
	(170.10, 21.67) --
	(170.03, 21.70) --
	(169.96, 21.72) --
	(169.89, 21.72) --
	(169.89, 21.72) --
	(169.87, 21.72) --
	(169.84, 21.72) --
	(169.81, 21.71) --
	(169.79, 21.71) --
	(169.77, 21.70) --
	(169.75, 21.69) --
	(169.72, 21.68) --
	(169.70, 21.67) --
	(169.69, 21.66) --
	(169.67, 21.64) --
	(169.67, 21.64) --
	(169.65, 21.63) --
	(169.63, 21.61) --
	(169.62, 21.59) --
	(169.61, 21.57) --
	(169.60, 21.56) --
	(169.59, 21.54) --
	(169.59, 21.52) --
	(169.58, 21.49) --
	(169.58, 21.47) --
	(169.58, 21.45) --
	(169.58, 21.45) --
	(169.58, 21.38) --
	(169.59, 21.31) --
	(169.61, 21.25) --
	(169.63, 21.20) --
	(169.67, 21.14) --
	(169.70, 21.09) --
	(169.75, 21.05) --
	(169.80, 21.01) --
	(169.86, 20.98) --
	(169.93, 20.94) --
	(169.93, 20.94) --
	(170.03, 20.90) --
	(170.12, 20.85) --
	(170.21, 20.81) --
	(170.29, 20.76) --
	(170.37, 20.71) --
	(170.44, 20.66) --
	(170.51, 20.61) --
	(170.58, 20.55) --
	(170.63, 20.50) --
	(170.69, 20.44) --
	(170.69, 20.44) --
	(170.72, 20.40) --
	(170.76, 20.35) --
	(170.79, 20.30) --
	(170.81, 20.25) --
	(170.84, 20.19) --
	(170.85, 20.13) --
	(170.87, 20.08) --
	(170.88, 20.01) --
	(170.88, 19.95) --
	(170.89, 19.88) --
	(170.89, 19.88) --
	(170.88, 19.81) --
	(170.87, 19.73) --
	(170.85, 19.66) --
	(170.83, 19.59) --
	(170.80, 19.53) --
	(170.76, 19.47) --
	(170.71, 19.41) --
	(170.66, 19.36) --
	(170.60, 19.31) --
	(170.53, 19.26) --
	(170.53, 19.26) --
	(170.46, 19.22) --
	(170.39, 19.19) --
	(170.32, 19.15) --
	(170.24, 19.12) --
	(170.17, 19.10) --
	(170.09, 19.08) --
	(170.01, 19.07) --
	(169.93, 19.05) --
	(169.85, 19.05) --
	(169.76, 19.05) --
	(169.76, 19.05) --
	(169.66, 19.05) --
	(169.57, 19.05) --
	(169.47, 19.06) --
	(169.38, 19.07) --
	(169.29, 19.08) --
	(169.20, 19.10) --
	(169.11, 19.12) --
	(169.02, 19.14) --
	(168.94, 19.16) --
	(168.86, 19.19) --
	(168.86, 19.19) --
	(168.84, 19.25) --
	(168.83, 19.31) --
	(168.82, 19.38) --
	(168.81, 19.46) --
	(168.80, 19.54) --
	(168.79, 19.63) --
	(168.78, 19.73) --
	(168.77, 19.83) --
	(168.76, 19.94) --
	(168.75, 20.06) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(172.72, 19.90) --
	(172.72, 19.90) --
	(172.72, 19.83) --
	(172.72, 19.76) --
	(172.72, 19.70) --
	(172.73, 19.64) --
	(172.74, 19.59) --
	(172.74, 19.54) --
	(172.75, 19.50) --
	(172.77, 19.47) --
	(172.78, 19.44) --
	(172.79, 19.42) --
	(172.79, 19.42) --
	(172.81, 19.41) --
	(172.83, 19.39) --
	(172.86, 19.38) --
	(172.89, 19.37) --
	(172.93, 19.35) --
	(172.97, 19.34) --
	(173.02, 19.34) --
	(173.07, 19.33) --
	(173.13, 19.32) --
	(173.19, 19.32) --
	(173.19, 19.32) --
	(173.19, 19.31) --
	(173.20, 19.31) --
	(173.20, 19.30) --
	(173.20, 19.29) --
	(173.21, 19.28) --
	(173.21, 19.27) --
	(173.21, 19.25) --
	(173.21, 19.24) --
	(173.21, 19.22) --
	(173.21, 19.21) --
	(173.21, 19.21) --
	(173.21, 19.19) --
	(173.21, 19.18) --
	(173.21, 19.16) --
	(173.21, 19.15) --
	(173.21, 19.14) --
	(173.20, 19.13) --
	(173.20, 19.12) --
	(173.20, 19.11) --
	(173.19, 19.10) --
	(173.19, 19.10) --
	(173.19, 19.10) --
	(173.08, 19.10) --
	(172.97, 19.10) --
	(172.87, 19.10) --
	(172.78, 19.10) --
	(172.68, 19.11) --
	(172.60, 19.11) --
	(172.52, 19.11) --
	(172.44, 19.11) --
	(172.36, 19.11) --
	(172.29, 19.11) --
	(172.29, 19.11) --
	(172.22, 19.11) --
	(172.15, 19.11) --
	(172.07, 19.11) --
	(171.99, 19.11) --
	(171.90, 19.11) --
	(171.81, 19.10) --
	(171.71, 19.10) --
	(171.61, 19.10) --
	(171.51, 19.10) --
	(171.40, 19.10) --
	(171.40, 19.10) --
	(171.40, 19.10) --
	(171.39, 19.11) --
	(171.39, 19.12) --
	(171.39, 19.13) --
	(171.38, 19.14) --
	(171.38, 19.15) --
	(171.38, 19.16) --
	(171.38, 19.17) --
	(171.38, 19.19) --
	(171.38, 19.20) --
	(171.38, 19.20) --
	(171.38, 19.22) --
	(171.38, 19.24) --
	(171.38, 19.25) --
	(171.38, 19.26) --
	(171.38, 19.28) --
	(171.39, 19.29) --
	(171.39, 19.30) --
	(171.39, 19.31) --
	(171.40, 19.31) --
	(171.40, 19.32) --
	(171.40, 19.32) --
	(171.46, 19.32) --
	(171.52, 19.33) --
	(171.57, 19.34) --
	(171.61, 19.35) --
	(171.66, 19.36) --
	(171.69, 19.37) --
	(171.72, 19.38) --
	(171.75, 19.40) --
	(171.78, 19.41) --
	(171.79, 19.43) --
	(171.79, 19.43) --
	(171.81, 19.45) --
	(171.82, 19.47) --
	(171.83, 19.51) --
	(171.84, 19.54) --
	(171.85, 19.59) --
	(171.86, 19.64) --
	(171.87, 19.70) --
	(171.87, 19.76) --
	(171.87, 19.83) --
	(171.87, 19.90) --
	(171.87, 21.15) --
	(171.87, 21.15) --
	(171.87, 21.20) --
	(171.87, 21.25) --
	(171.87, 21.30) --
	(171.86, 21.34) --
	(171.85, 21.37) --
	(171.85, 21.41) --
	(171.84, 21.44) --
	(171.82, 21.46) --
	(171.81, 21.48) --
	(171.80, 21.50) --
	(171.80, 21.50) --
	(171.78, 21.51) --
	(171.76, 21.53) --
	(171.73, 21.54) --
	(171.71, 21.55) --
	(171.67, 21.57) --
	(171.64, 21.58) --
	(171.60, 21.58) --
	(171.55, 21.59) --
	(171.50, 21.60) --
	(171.45, 21.60) --
	(171.45, 21.60) --
	(171.44, 21.63) --
	(171.44, 21.65) --
	(171.43, 21.67) --
	(171.43, 21.70) --
	(171.43, 21.72) --
	(171.43, 21.74) --
	(171.43, 21.76) --
	(171.43, 21.78) --
	(171.43, 21.80) --
	(171.44, 21.81) --
	(171.44, 21.81) --
	(171.64, 21.84) --
	(171.82, 21.86) --
	(171.98, 21.89) --
	(172.12, 21.91) --
	(172.24, 21.93) --
	(172.35, 21.94) --
	(172.44, 21.96) --
	(172.51, 21.97) --
	(172.56, 21.98) --
	(172.59, 21.99) --
	(172.59, 21.99) --
	(172.62, 21.99) --
	(172.65, 21.99) --
	(172.67, 21.98) --
	(172.69, 21.98) --
	(172.70, 21.97) --
	(172.72, 21.95) --
	(172.73, 21.94) --
	(172.74, 21.92) --
	(172.74, 21.90) --
	(172.74, 21.88) --
	(172.74, 21.88) --
	(172.74, 21.88) --
	(172.74, 21.88) --
	(172.74, 21.88) --
	(172.74, 21.88) --
	(172.74, 21.87) --
	(172.74, 21.87) --
	(172.74, 21.87) --
	(172.74, 21.87) --
	(172.74, 21.86) --
	(172.74, 21.86) --
	(172.74, 21.86) --
	(172.74, 21.86) --
	(172.74, 21.85) --
	(172.74, 21.85) --
	(172.74, 21.85) --
	(172.74, 21.84) --
	(172.74, 21.83) --
	(172.74, 21.83) --
	(172.74, 21.82) --
	(172.74, 21.81) --
	(172.74, 21.80) --
	(172.74, 21.80) --
	(172.74, 21.80) --
	(172.74, 21.79) --
	(172.74, 21.78) --
	(172.74, 21.77) --
	(172.74, 21.76) --
	(172.74, 21.75) --
	(172.73, 21.74) --
	(172.73, 21.73) --
	(172.73, 21.72) --
	(172.73, 21.72) --
	(172.73, 21.72) --
	(172.73, 21.71) --
	(172.73, 21.70) --
	(172.73, 21.69) --
	(172.73, 21.68) --
	(172.73, 21.67) --
	(172.73, 21.65) --
	(172.73, 21.64) --
	(172.73, 21.63) --
	(172.73, 21.62) --
	(172.73, 21.60) --
	(172.73, 21.60) --
	(172.73, 21.59) --
	(172.73, 21.58) --
	(172.72, 21.56) --
	(172.72, 21.55) --
	(172.72, 21.54) --
	(172.72, 21.53) --
	(172.72, 21.51) --
	(172.72, 21.50) --
	(172.72, 21.49) --
	(172.72, 21.47) --
	(172.72, 21.47) --
	(172.72, 21.46) --
	(172.72, 21.45) --
	(172.72, 21.44) --
	(172.72, 21.42) --
	(172.72, 21.41) --
	(172.72, 21.40) --
	(172.72, 21.38) --
	(172.72, 21.37) --
	(172.72, 21.35) --
	(172.72, 21.34) --
	(172.72, 21.34) --
	(172.72, 21.32) --
	(172.72, 21.31) --
	(172.72, 21.29) --
	(172.72, 21.28) --
	(172.72, 21.27) --
	(172.72, 21.25) --
	(172.72, 21.24) --
	(172.72, 21.22) --
	(172.72, 21.21) --
	(172.72, 21.20) --
	(172.72, 19.90) --
	cycle
	(171.84, 22.98) --
	(171.84, 22.98) --
	(171.84, 23.02) --
	(171.85, 23.05) --
	(171.85, 23.08) --
	(171.86, 23.11) --
	(171.87, 23.14) --
	(171.88, 23.16) --
	(171.90, 23.19) --
	(171.92, 23.22) --
	(171.94, 23.24) --
	(171.96, 23.27) --
	(171.96, 23.27) --
	(171.98, 23.29) --
	(172.01, 23.31) --
	(172.04, 23.33) --
	(172.07, 23.34) --
	(172.10, 23.36) --
	(172.14, 23.37) --
	(172.17, 23.38) --
	(172.21, 23.38) --
	(172.25, 23.39) --
	(172.29, 23.39) --
	(172.29, 23.39) --
	(172.33, 23.39) --
	(172.37, 23.38) --
	(172.40, 23.38) --
	(172.43, 23.37) --
	(172.46, 23.35) --
	(172.49, 23.34) --
	(172.52, 23.32) --
	(172.55, 23.30) --
	(172.58, 23.28) --
	(172.60, 23.25) --
	(172.60, 23.25) --
	(172.62, 23.23) --
	(172.64, 23.20) --
	(172.66, 23.17) --
	(172.67, 23.14) --
	(172.69, 23.11) --
	(172.70, 23.08) --
	(172.71, 23.05) --
	(172.71, 23.02) --
	(172.72, 22.99) --
	(172.72, 22.96) --
	(172.72, 22.96) --
	(172.72, 22.93) --
	(172.71, 22.90) --
	(172.71, 22.87) --
	(172.70, 22.84) --
	(172.68, 22.82) --
	(172.67, 22.79) --
	(172.65, 22.76) --
	(172.63, 22.74) --
	(172.61, 22.71) --
	(172.59, 22.68) --
	(172.59, 22.68) --
	(172.56, 22.66) --
	(172.53, 22.64) --
	(172.50, 22.62) --
	(172.47, 22.60) --
	(172.44, 22.59) --
	(172.41, 22.57) --
	(172.37, 22.56) --
	(172.33, 22.56) --
	(172.30, 22.55) --
	(172.26, 22.55) --
	(172.26, 22.55) --
	(172.22, 22.55) --
	(172.18, 22.56) --
	(172.15, 22.56) --
	(172.12, 22.57) --
	(172.09, 22.59) --
	(172.06, 22.60) --
	(172.03, 22.62) --
	(172.00, 22.64) --
	(171.98, 22.66) --
	(171.96, 22.68) --
	(171.96, 22.68) --
	(171.93, 22.71) --
	(171.91, 22.74) --
	(171.90, 22.77) --
	(171.88, 22.80) --
	(171.87, 22.83) --
	(171.86, 22.86) --
	(171.85, 22.89) --
	(171.85, 22.92) --
	(171.84, 22.95) --
	(171.84, 22.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(173.70, 22.01) --
	(173.70, 22.01) --
	(173.70, 22.01) --
	(173.71, 22.00) --
	(173.72, 22.00) --
	(173.73, 22.00) --
	(173.74, 22.00) --
	(173.75, 21.99) --
	(173.76, 21.99) --
	(173.77, 21.99) --
	(173.78, 21.99) --
	(173.79, 21.98) --
	(173.79, 21.98) --
	(173.80, 21.98) --
	(173.82, 21.97) --
	(173.83, 21.97) --
	(173.84, 21.97) --
	(173.85, 21.97) --
	(173.87, 21.96) --
	(173.88, 21.96) --
	(173.89, 21.96) --
	(173.91, 21.96) --
	(173.92, 21.95) --
	(173.92, 21.95) --
	(173.93, 21.95) --
	(173.95, 21.95) --
	(173.96, 21.95) --
	(173.98, 21.95) --
	(174.00, 21.95) --
	(174.01, 21.95) --
	(174.03, 21.94) --
	(174.05, 21.94) --
	(174.06, 21.94) --
	(174.08, 21.94) --
	(175.34, 21.94) --
	(175.34, 21.94) --
	(175.35, 21.94) --
	(175.37, 21.94) --
	(175.39, 21.94) --
	(175.42, 21.94) --
	(175.44, 21.94) --
	(175.46, 21.94) --
	(175.49, 21.95) --
	(175.52, 21.95) --
	(175.55, 21.95) --
	(175.58, 21.95) --
	(175.58, 21.95) --
	(175.61, 21.95) --
	(175.64, 21.95) --
	(175.67, 21.95) --
	(175.70, 21.95) --
	(175.73, 21.95) --
	(175.75, 21.95) --
	(175.78, 21.95) --
	(175.81, 21.95) --
	(175.84, 21.95) --
	(175.86, 21.95) --
	(175.86, 21.95) --
	(175.89, 21.95) --
	(175.91, 21.95) --
	(175.93, 21.95) --
	(175.95, 21.96) --
	(175.96, 21.96) --
	(175.97, 21.96) --
	(175.98, 21.96) --
	(175.99, 21.96) --
	(176.00, 21.96) --
	(176.00, 21.96) --
	(176.00, 21.96) --
	(176.01, 21.96) --
	(176.03, 21.95) --
	(176.04, 21.95) --
	(176.05, 21.95) --
	(176.06, 21.94) --
	(176.06, 21.94) --
	(176.07, 21.93) --
	(176.07, 21.93) --
	(176.07, 21.92) --
	(176.07, 21.91) --
	(176.07, 21.91) --
	(176.07, 21.90) --
	(176.07, 21.88) --
	(176.06, 21.87) --
	(176.06, 21.85) --
	(176.05, 21.83) --
	(176.03, 21.80) --
	(176.02, 21.77) --
	(176.00, 21.74) --
	(175.98, 21.71) --
	(175.96, 21.67) --
	(175.96, 21.67) --
	(175.89, 21.55) --
	(175.81, 21.43) --
	(175.74, 21.30) --
	(175.66, 21.18) --
	(175.58, 21.06) --
	(175.50, 20.93) --
	(175.42, 20.81) --
	(175.34, 20.68) --
	(175.26, 20.56) --
	(175.18, 20.43) --
	(175.18, 20.43) --
	(175.09, 20.31) --
	(175.02, 20.19) --
	(174.94, 20.07) --
	(174.86, 19.96) --
	(174.79, 19.85) --
	(174.71, 19.75) --
	(174.64, 19.65) --
	(174.57, 19.56) --
	(174.51, 19.47) --
	(174.44, 19.38) --
	(174.44, 19.36) --
	(175.07, 19.36) --
	(175.07, 19.36) --
	(175.12, 19.36) --
	(175.16, 19.37) --
	(175.21, 19.37) --
	(175.25, 19.38) --
	(175.29, 19.39) --
	(175.32, 19.40) --
	(175.36, 19.41) --
	(175.39, 19.42) --
	(175.42, 19.44) --
	(175.45, 19.46) --
	(175.45, 19.46) --
	(175.47, 19.48) --
	(175.50, 19.50) --
	(175.52, 19.53) --
	(175.55, 19.56) --
	(175.58, 19.60) --
	(175.60, 19.64) --
	(175.63, 19.68) --
	(175.65, 19.72) --
	(175.68, 19.77) --
	(175.71, 19.82) --
	(175.80, 20.01) --
	(175.80, 20.01) --
	(175.83, 20.01) --
	(175.87, 20.01) --
	(175.90, 20.01) --
	(175.93, 20.01) --
	(175.95, 20.00) --
	(175.98, 20.00) --
	(176.00, 19.99) --
	(176.02, 19.99) --
	(176.04, 19.98) --
	(176.06, 19.97) --
	(176.06, 19.97) --
	(176.04, 19.88) --
	(176.02, 19.78) --
	(176.01, 19.69) --
	(175.99, 19.60) --
	(175.97, 19.51) --
	(175.95, 19.42) --
	(175.92, 19.34) --
	(175.90, 19.25) --
	(175.88, 19.17) --
	(175.85, 19.09) --
	(173.56, 19.11) --
	(173.56, 19.11) --
	(173.53, 19.11) --
	(173.51, 19.11) --
	(173.49, 19.12) --
	(173.47, 19.12) --
	(173.45, 19.13) --
	(173.44, 19.14) --
	(173.43, 19.15) --
	(173.42, 19.16) --
	(173.41, 19.17) --
	(173.41, 19.19) --
	(173.41, 19.19) --
	(173.41, 19.20) --
	(173.41, 19.21) --
	(173.42, 19.22) --
	(173.42, 19.23) --
	(173.43, 19.25) --
	(173.43, 19.26) --
	(173.44, 19.27) --
	(173.45, 19.29) --
	(173.46, 19.30) --
	(173.47, 19.32) --
	(173.47, 19.32) --
	(173.63, 19.54) --
	(173.79, 19.76) --
	(173.95, 19.98) --
	(174.10, 20.21) --
	(174.26, 20.45) --
	(174.42, 20.68) --
	(174.57, 20.93) --
	(174.73, 21.17) --
	(174.89, 21.42) --
	(175.04, 21.68) --
	(175.03, 21.69) --
	(174.37, 21.67) --
	(174.37, 21.67) --
	(174.30, 21.66) --
	(174.23, 21.64) --
	(174.17, 21.61) --
	(174.11, 21.56) --
	(174.06, 21.51) --
	(174.01, 21.44) --
	(173.96, 21.36) --
	(173.92, 21.27) --
	(173.88, 21.16) --
	(173.84, 21.05) --
	(173.84, 21.05) --
	(173.81, 21.04) --
	(173.78, 21.04) --
	(173.75, 21.03) --
	(173.72, 21.03) --
	(173.70, 21.03) --
	(173.67, 21.04) --
	(173.64, 21.04) --
	(173.61, 21.05) --
	(173.59, 21.06) --
	(173.56, 21.06) --
	(173.56, 21.06) --
	(173.58, 21.17) --
	(173.59, 21.28) --
	(173.61, 21.38) --
	(173.62, 21.47) --
	(173.63, 21.56) --
	(173.64, 21.65) --
	(173.65, 21.74) --
	(173.65, 21.82) --
	(173.66, 21.90) --
	(173.66, 21.97) --
	(173.66, 21.97) --
	(173.66, 21.98) --
	(173.66, 21.98) --
	(173.66, 21.99) --
	(173.67, 21.99) --
	(173.67, 22.00) --
	(173.67, 22.00) --
	(173.68, 22.00) --
	(173.68, 22.01) --
	(173.69, 22.01) --
	(173.70, 22.01) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(177.35, 20.90) --
	(178.24, 20.90) --
	(178.24, 20.90) --
	(178.24, 20.90) --
	(178.24, 20.91) --
	(178.25, 20.91) --
	(178.25, 20.92) --
	(178.25, 20.94) --
	(178.25, 20.95) --
	(178.25, 20.97) --
	(178.25, 20.99) --
	(178.25, 21.01) --
	(178.25, 21.03) --
	(178.25, 21.03) --
	(178.25, 21.10) --
	(178.25, 21.17) --
	(178.24, 21.23) --
	(178.23, 21.29) --
	(178.22, 21.34) --
	(178.21, 21.39) --
	(178.19, 21.44) --
	(178.17, 21.48) --
	(178.15, 21.52) --
	(178.13, 21.55) --
	(178.13, 21.55) --
	(178.10, 21.59) --
	(178.07, 21.61) --
	(178.05, 21.64) --
	(178.02, 21.66) --
	(177.99, 21.68) --
	(177.96, 21.69) --
	(177.93, 21.71) --
	(177.90, 21.71) --
	(177.87, 21.72) --
	(177.84, 21.72) --
	(177.84, 21.72) --
	(177.82, 21.72) --
	(177.81, 21.72) --
	(177.79, 21.72) --
	(177.77, 21.71) --
	(177.76, 21.71) --
	(177.74, 21.70) --
	(177.72, 21.69) --
	(177.70, 21.68) --
	(177.68, 21.67) --
	(177.66, 21.66) --
	(177.66, 21.66) --
	(177.64, 21.65) --
	(177.62, 21.64) --
	(177.60, 21.62) --
	(177.58, 21.61) --
	(177.56, 21.59) --
	(177.55, 21.58) --
	(177.53, 21.56) --
	(177.51, 21.54) --
	(177.50, 21.52) --
	(177.48, 21.50) --
	(177.48, 21.50) --
	(177.46, 21.46) --
	(177.44, 21.42) --
	(177.42, 21.37) --
	(177.41, 21.32) --
	(177.39, 21.26) --
	(177.38, 21.20) --
	(177.37, 21.13) --
	(177.36, 21.06) --
	(177.36, 20.98) --
	(177.35, 20.90) --
	cycle
	(179.00, 19.95) --
	(179.00, 19.95) --
	(179.02, 19.95) --
	(179.04, 19.94) --
	(179.05, 19.93) --
	(179.07, 19.92) --
	(179.08, 19.90) --
	(179.09, 19.88) --
	(179.09, 19.85) --
	(179.10, 19.82) --
	(179.10, 19.79) --
	(179.10, 19.75) --
	(179.10, 19.75) --
	(179.00, 19.61) --
	(178.90, 19.49) --
	(178.79, 19.39) --
	(178.68, 19.30) --
	(178.56, 19.22) --
	(178.43, 19.16) --
	(178.30, 19.11) --
	(178.17, 19.07) --
	(178.03, 19.05) --
	(177.89, 19.05) --
	(177.89, 19.05) --
	(177.76, 19.05) --
	(177.64, 19.06) --
	(177.53, 19.08) --
	(177.42, 19.10) --
	(177.32, 19.13) --
	(177.22, 19.16) --
	(177.13, 19.20) --
	(177.05, 19.25) --
	(176.97, 19.31) --
	(176.89, 19.37) --
	(176.89, 19.37) --
	(176.81, 19.45) --
	(176.74, 19.53) --
	(176.68, 19.62) --
	(176.63, 19.72) --
	(176.58, 19.82) --
	(176.54, 19.92) --
	(176.52, 20.03) --
	(176.49, 20.15) --
	(176.48, 20.27) --
	(176.48, 20.40) --
	(176.48, 20.40) --
	(176.48, 20.54) --
	(176.50, 20.67) --
	(176.52, 20.80) --
	(176.55, 20.92) --
	(176.59, 21.04) --
	(176.64, 21.15) --
	(176.69, 21.26) --
	(176.76, 21.36) --
	(176.83, 21.46) --
	(176.92, 21.55) --
	(176.92, 21.55) --
	(177.00, 21.63) --
	(177.10, 21.71) --
	(177.19, 21.78) --
	(177.28, 21.83) --
	(177.38, 21.88) --
	(177.48, 21.92) --
	(177.59, 21.95) --
	(177.69, 21.98) --
	(177.80, 21.99) --
	(177.91, 21.99) --
	(177.91, 21.99) --
	(177.97, 21.99) --
	(178.04, 21.99) --
	(178.10, 21.99) --
	(178.17, 21.98) --
	(178.23, 21.97) --
	(178.28, 21.96) --
	(178.34, 21.94) --
	(178.39, 21.93) --
	(178.44, 21.91) --
	(178.49, 21.89) --
	(178.49, 21.89) --
	(178.54, 21.87) --
	(178.58, 21.85) --
	(178.62, 21.83) --
	(178.66, 21.80) --
	(178.70, 21.77) --
	(178.74, 21.75) --
	(178.77, 21.72) --
	(178.80, 21.68) --
	(178.83, 21.65) --
	(178.85, 21.62) --
	(178.85, 21.62) --
	(178.88, 21.58) --
	(178.90, 21.55) --
	(178.92, 21.51) --
	(178.94, 21.47) --
	(178.96, 21.44) --
	(178.97, 21.40) --
	(178.99, 21.36) --
	(179.00, 21.33) --
	(179.01, 21.29) --
	(179.02, 21.25) --
	(179.02, 21.25) --
	(179.03, 21.21) --
	(179.04, 21.18) --
	(179.05, 21.14) --
	(179.06, 21.10) --
	(179.06, 21.05) --
	(179.07, 21.01) --
	(179.07, 20.97) --
	(179.08, 20.93) --
	(179.08, 20.88) --
	(179.08, 20.84) --
	(179.08, 20.84) --
	(179.08, 20.80) --
	(179.07, 20.77) --
	(179.06, 20.74) --
	(179.05, 20.71) --
	(179.03, 20.69) --
	(179.01, 20.67) --
	(178.99, 20.66) --
	(178.96, 20.65) --
	(178.93, 20.64) --
	(178.89, 20.64) --
	(177.33, 20.64) --
	(177.33, 20.64) --
	(177.33, 20.63) --
	(177.33, 20.63) --
	(177.33, 20.63) --
	(177.33, 20.62) --
	(177.33, 20.62) --
	(177.33, 20.61) --
	(177.33, 20.61) --
	(177.33, 20.60) --
	(177.33, 20.60) --
	(177.33, 20.59) --
	(177.33, 20.59) --
	(177.32, 20.59) --
	(177.32, 20.58) --
	(177.32, 20.57) --
	(177.32, 20.57) --
	(177.32, 20.56) --
	(177.32, 20.56) --
	(177.32, 20.55) --
	(177.32, 20.54) --
	(177.32, 20.54) --
	(177.32, 20.53) --
	(177.32, 20.53) --
	(177.32, 20.44) --
	(177.33, 20.36) --
	(177.34, 20.28) --
	(177.36, 20.20) --
	(177.38, 20.13) --
	(177.40, 20.06) --
	(177.43, 20.00) --
	(177.46, 19.94) --
	(177.49, 19.88) --
	(177.53, 19.84) --
	(177.53, 19.84) --
	(177.58, 19.79) --
	(177.63, 19.75) --
	(177.68, 19.72) --
	(177.74, 19.69) --
	(177.79, 19.66) --
	(177.86, 19.64) --
	(177.92, 19.63) --
	(177.99, 19.61) --
	(178.06, 19.61) --
	(178.14, 19.60) --
	(178.14, 19.60) --
	(178.24, 19.61) --
	(178.34, 19.62) --
	(178.44, 19.63) --
	(178.53, 19.66) --
	(178.62, 19.69) --
	(178.70, 19.73) --
	(178.79, 19.77) --
	(178.86, 19.82) --
	(178.94, 19.88) --
	(179.00, 19.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	(148.13,  7.08) --
	(148.13,  7.08) --
	(148.14,  7.27) --
	(148.15,  7.45) --
	(148.17,  7.64) --
	(148.20,  7.82) --
	(148.24,  7.99) --
	(148.28,  8.17) --
	(148.33,  8.35) --
	(148.40,  8.52) --
	(148.47,  8.69) --
	(148.55,  8.86) --
	(148.55,  8.86) --
	(148.63,  9.02) --
	(148.72,  9.18) --
	(148.82,  9.34) --
	(148.92,  9.49) --
	(149.02,  9.63) --
	(149.13,  9.77) --
	(149.24,  9.90) --
	(149.36, 10.03) --
	(149.49, 10.15) --
	(149.62, 10.27) --
	(149.62, 10.27) --
	(149.64, 10.26) --
	(149.66, 10.26) --
	(149.67, 10.25) --
	(149.69, 10.24) --
	(149.71, 10.23) --
	(149.72, 10.22) --
	(149.73, 10.20) --
	(149.74, 10.18) --
	(149.75, 10.16) --
	(149.76, 10.14) --
	(149.76, 10.14) --
	(149.56,  9.90) --
	(149.38,  9.64) --
	(149.23,  9.37) --
	(149.09,  9.08) --
	(148.98,  8.78) --
	(148.88,  8.47) --
	(148.81,  8.15) --
	(148.76,  7.80) --
	(148.72,  7.45) --
	(148.71,  7.08) --
	(148.71,  7.08) --
	(148.72,  6.72) --
	(148.76,  6.36) --
	(148.81,  6.02) --
	(148.88,  5.70) --
	(148.98,  5.38) --
	(149.09,  5.08) --
	(149.23,  4.79) --
	(149.38,  4.52) --
	(149.56,  4.26) --
	(149.76,  4.01) --
	(149.76,  4.01) --
	(149.75,  3.99) --
	(149.75,  3.97) --
	(149.73,  3.96) --
	(149.72,  3.94) --
	(149.71,  3.93) --
	(149.69,  3.92) --
	(149.68,  3.91) --
	(149.66,  3.90) --
	(149.64,  3.89) --
	(149.62,  3.89) --
	(149.62,  3.89) --
	(149.53,  3.96) --
	(149.45,  4.03) --
	(149.38,  4.11) --
	(149.30,  4.19) --
	(149.23,  4.27) --
	(149.16,  4.35) --
	(149.09,  4.43) --
	(149.03,  4.51) --
	(148.97,  4.60) --
	(148.90,  4.68) --
	(148.90,  4.68) --
	(148.85,  4.77) --
	(148.79,  4.85) --
	(148.74,  4.93) --
	(148.69,  5.02) --
	(148.65,  5.09) --
	(148.60,  5.17) --
	(148.56,  5.25) --
	(148.53,  5.32) --
	(148.49,  5.39) --
	(148.46,  5.46) --
	(148.46,  5.46) --
	(148.44,  5.53) --
	(148.41,  5.60) --
	(148.38,  5.67) --
	(148.36,  5.74) --
	(148.33,  5.82) --
	(148.31,  5.89) --
	(148.29,  5.96) --
	(148.27,  6.04) --
	(148.25,  6.11) --
	(148.23,  6.19) --
	(148.23,  6.19) --
	(148.22,  6.26) --
	(148.20,  6.33) --
	(148.19,  6.40) --
	(148.18,  6.46) --
	(148.17,  6.52) --
	(148.16,  6.57) --
	(148.16,  6.62) --
	(148.15,  6.67) --
	(148.15,  6.71) --
	(148.14,  6.74) --
	(148.14,  6.74) --
	(148.14,  6.78) --
	(148.14,  6.81) --
	(148.14,  6.85) --
	(148.14,  6.88) --
	(148.13,  6.91) --
	(148.13,  6.95) --
	(148.13,  6.98) --
	(148.13,  7.01) --
	(148.13,  7.05) --
	(148.13,  7.08) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(151.96,  6.95) --
	(151.41,  6.80) --
	(151.41,  6.80) --
	(151.28,  6.76) --
	(151.17,  6.72) --
	(151.07,  6.66) --
	(150.98,  6.60) --
	(150.91,  6.53) --
	(150.85,  6.44) --
	(150.80,  6.35) --
	(150.77,  6.26) --
	(150.75,  6.15) --
	(150.74,  6.03) --
	(150.74,  6.03) --
	(150.74,  6.00) --
	(150.75,  5.96) --
	(150.75,  5.92) --
	(150.76,  5.89) --
	(150.78,  5.85) --
	(150.79,  5.82) --
	(150.81,  5.78) --
	(150.82,  5.75) --
	(150.85,  5.72) --
	(150.87,  5.69) --
	(150.87,  5.69) --
	(150.90,  5.66) --
	(150.93,  5.63) --
	(150.96,  5.61) --
	(150.99,  5.59) --
	(151.03,  5.57) --
	(151.07,  5.56) --
	(151.11,  5.55) --
	(151.15,  5.54) --
	(151.20,  5.53) --
	(151.25,  5.53) --
	(151.25,  5.53) --
	(151.30,  5.54) --
	(151.35,  5.55) --
	(151.40,  5.56) --
	(151.46,  5.58) --
	(151.52,  5.61) --
	(151.59,  5.64) --
	(151.65,  5.68) --
	(151.72,  5.73) --
	(151.79,  5.78) --
	(151.86,  5.84) --
	(151.86,  5.84) --
	(151.88,  5.85) --
	(151.90,  5.87) --
	(151.91,  5.88) --
	(151.92,  5.90) --
	(151.94,  5.92) --
	(151.94,  5.94) --
	(151.95,  5.96) --
	(151.96,  5.98) --
	(151.96,  6.00) --
	(151.96,  6.02) --
	(151.96,  6.95) --
	cycle
	(151.96,  5.65) --
	(151.95,  5.65) --
	(151.81,  5.54) --
	(151.81,  5.54) --
	(151.76,  5.51) --
	(151.72,  5.48) --
	(151.67,  5.45) --
	(151.63,  5.42) --
	(151.60,  5.39) --
	(151.56,  5.37) --
	(151.52,  5.35) --
	(151.49,  5.33) --
	(151.46,  5.32) --
	(151.43,  5.31) --
	(151.43,  5.31) --
	(151.40,  5.30) --
	(151.36,  5.29) --
	(151.33,  5.28) --
	(151.30,  5.27) --
	(151.26,  5.26) --
	(151.22,  5.26) --
	(151.18,  5.25) --
	(151.14,  5.25) --
	(151.09,  5.25) --
	(151.04,  5.25) --
	(151.04,  5.25) --
	(150.97,  5.25) --
	(150.89,  5.26) --
	(150.82,  5.27) --
	(150.75,  5.28) --
	(150.68,  5.29) --
	(150.62,  5.31) --
	(150.56,  5.34) --
	(150.51,  5.37) --
	(150.45,  5.40) --
	(150.40,  5.43) --
	(150.40,  5.43) --
	(150.36,  5.47) --
	(150.32,  5.51) --
	(150.28,  5.56) --
	(150.25,  5.61) --
	(150.22,  5.66) --
	(150.20,  5.72) --
	(150.18,  5.79) --
	(150.17,  5.86) --
	(150.16,  5.93) --
	(150.16,  6.01) --
	(150.16,  6.01) --
	(150.17,  6.07) --
	(150.18,  6.14) --
	(150.19,  6.21) --
	(150.21,  6.27) --
	(150.24,  6.33) --
	(150.28,  6.39) --
	(150.32,  6.45) --
	(150.37,  6.51) --
	(150.42,  6.57) --
	(150.48,  6.62) --
	(150.48,  6.62) --
	(150.55,  6.67) --
	(150.62,  6.72) --
	(150.69,  6.77) --
	(150.77,  6.81) --
	(150.85,  6.85) --
	(150.93,  6.89) --
	(151.02,  6.93) --
	(151.12,  6.96) --
	(151.22,  6.99) --
	(151.32,  7.02) --
	(151.92,  7.17) --
	(151.92,  7.17) --
	(151.93,  7.17) --
	(151.93,  7.17) --
	(151.94,  7.18) --
	(151.95,  7.19) --
	(151.95,  7.19) --
	(151.95,  7.20) --
	(151.96,  7.21) --
	(151.96,  7.22) --
	(151.96,  7.24) --
	(151.96,  7.25) --
	(151.96,  7.25) --
	(151.95,  7.42) --
	(151.94,  7.58) --
	(151.91,  7.71) --
	(151.87,  7.83) --
	(151.82,  7.93) --
	(151.76,  8.01) --
	(151.68,  8.08) --
	(151.60,  8.12) --
	(151.50,  8.15) --
	(151.39,  8.16) --
	(151.39,  8.16) --
	(151.35,  8.16) --
	(151.30,  8.16) --
	(151.26,  8.15) --
	(151.22,  8.15) --
	(151.18,  8.14) --
	(151.13,  8.13) --
	(151.10,  8.12) --
	(151.06,  8.11) --
	(151.02,  8.10) --
	(150.99,  8.08) --
	(150.99,  8.08) --
	(150.95,  8.07) --
	(150.92,  8.05) --
	(150.90,  8.03) --
	(150.87,  8.01) --
	(150.86,  7.99) --
	(150.84,  7.97) --
	(150.83,  7.95) --
	(150.82,  7.92) --
	(150.81,  7.89) --
	(150.81,  7.86) --
	(150.81,  7.86) --
	(150.81,  7.85) --
	(150.81,  7.83) --
	(150.81,  7.81) --
	(150.81,  7.79) --
	(150.82,  7.78) --
	(150.82,  7.77) --
	(150.82,  7.76) --
	(150.82,  7.75) --
	(150.82,  7.74) --
	(150.83,  7.73) --
	(150.83,  7.73) --
	(150.83,  7.72) --
	(150.83,  7.71) --
	(150.84,  7.70) --
	(150.84,  7.69) --
	(150.84,  7.68) --
	(150.84,  7.66) --
	(150.84,  7.65) --
	(150.85,  7.63) --
	(150.85,  7.62) --
	(150.85,  7.60) --
	(150.85,  7.60) --
	(150.85,  7.59) --
	(150.84,  7.57) --
	(150.84,  7.55) --
	(150.83,  7.54) --
	(150.82,  7.52) --
	(150.82,  7.51) --
	(150.80,  7.49) --
	(150.79,  7.48) --
	(150.78,  7.46) --
	(150.76,  7.44) --
	(150.76,  7.44) --
	(150.74,  7.43) --
	(150.73,  7.42) --
	(150.71,  7.41) --
	(150.69,  7.40) --
	(150.66,  7.39) --
	(150.64,  7.38) --
	(150.62,  7.38) --
	(150.59,  7.37) --
	(150.57,  7.37) --
	(150.54,  7.37) --
	(150.54,  7.37) --
	(150.49,  7.37) --
	(150.45,  7.38) --
	(150.41,  7.39) --
	(150.38,  7.41) --
	(150.35,  7.43) --
	(150.33,  7.46) --
	(150.32,  7.49) --
	(150.30,  7.53) --
	(150.30,  7.57) --
	(150.30,  7.61) --
	(150.30,  7.61) --
	(150.30,  7.67) --
	(150.31,  7.73) --
	(150.33,  7.78) --
	(150.35,  7.84) --
	(150.39,  7.89) --
	(150.43,  7.94) --
	(150.47,  8.00) --
	(150.53,  8.05) --
	(150.59,  8.10) --
	(150.66,  8.14) --
	(150.66,  8.14) --
	(150.73,  8.19) --
	(150.81,  8.23) --
	(150.88,  8.27) --
	(150.96,  8.30) --
	(151.04,  8.33) --
	(151.12,  8.35) --
	(151.20,  8.37) --
	(151.28,  8.38) --
	(151.37,  8.39) --
	(151.45,  8.39) --
	(151.45,  8.39) --
	(151.65,  8.38) --
	(151.83,  8.34) --
	(151.99,  8.28) --
	(152.13,  8.20) --
	(152.24,  8.10) --
	(152.34,  7.97) --
	(152.41,  7.81) --
	(152.46,  7.63) --
	(152.50,  7.43) --
	(152.51,  7.21) --
	(152.51,  6.17) --
	(152.51,  6.17) --
	(152.51,  6.13) --
	(152.51,  6.09) --
	(152.51,  6.05) --
	(152.51,  6.02) --
	(152.51,  5.99) --
	(152.51,  5.96) --
	(152.51,  5.93) --
	(152.51,  5.90) --
	(152.52,  5.88) --
	(152.52,  5.86) --
	(152.52,  5.86) --
	(152.52,  5.84) --
	(152.52,  5.82) --
	(152.53,  5.80) --
	(152.53,  5.78) --
	(152.54,  5.76) --
	(152.55,  5.74) --
	(152.56,  5.72) --
	(152.57,  5.70) --
	(152.58,  5.68) --
	(152.59,  5.66) --
	(152.59,  5.66) --
	(152.61,  5.64) --
	(152.62,  5.63) --
	(152.64,  5.61) --
	(152.66,  5.60) --
	(152.68,  5.59) --
	(152.70,  5.59) --
	(152.72,  5.58) --
	(152.74,  5.57) --
	(152.76,  5.57) --
	(152.79,  5.57) --
	(152.79,  5.57) --
	(152.80,  5.57) --
	(152.82,  5.57) --
	(152.84,  5.58) --
	(152.85,  5.58) --
	(152.87,  5.58) --
	(152.88,  5.59) --
	(152.90,  5.60) --
	(152.91,  5.61) --
	(152.92,  5.62) --
	(152.93,  5.63) --
	(152.93,  5.63) --
	(152.95,  5.64) --
	(152.96,  5.65) --
	(152.97,  5.65) --
	(152.97,  5.66) --
	(152.98,  5.67) --
	(152.99,  5.67) --
	(152.99,  5.68) --
	(153.00,  5.68) --
	(153.00,  5.68) --
	(153.00,  5.68) --
	(153.00,  5.68) --
	(153.01,  5.68) --
	(153.01,  5.68) --
	(153.02,  5.68) --
	(153.02,  5.67) --
	(153.03,  5.67) --
	(153.03,  5.67) --
	(153.04,  5.66) --
	(153.04,  5.65) --
	(153.05,  5.65) --
	(153.06,  5.64) --
	(153.06,  5.64) --
	(153.06,  5.63) --
	(153.07,  5.62) --
	(153.08,  5.62) --
	(153.08,  5.61) --
	(153.09,  5.60) --
	(153.09,  5.59) --
	(153.09,  5.59) --
	(153.09,  5.58) --
	(153.09,  5.57) --
	(153.10,  5.56) --
	(153.10,  5.56) --
	(153.09,  5.56) --
	(153.09,  5.55) --
	(153.09,  5.55) --
	(153.08,  5.54) --
	(153.08,  5.53) --
	(153.07,  5.52) --
	(153.06,  5.51) --
	(153.05,  5.50) --
	(153.03,  5.48) --
	(153.02,  5.47) --
	(153.02,  5.47) --
	(153.00,  5.45) --
	(152.99,  5.44) --
	(152.97,  5.43) --
	(152.95,  5.41) --
	(152.93,  5.40) --
	(152.91,  5.38) --
	(152.88,  5.37) --
	(152.86,  5.35) --
	(152.83,  5.34) --
	(152.80,  5.32) --
	(152.80,  5.32) --
	(152.77,  5.31) --
	(152.74,  5.30) --
	(152.71,  5.28) --
	(152.68,  5.28) --
	(152.65,  5.27) --
	(152.62,  5.26) --
	(152.59,  5.26) --
	(152.56,  5.25) --
	(152.53,  5.25) --
	(152.50,  5.25) --
	(152.50,  5.25) --
	(152.42,  5.25) --
	(152.34,  5.26) --
	(152.28,  5.28) --
	(152.21,  5.31) --
	(152.16,  5.35) --
	(152.10,  5.39) --
	(152.06,  5.45) --
	(152.02,  5.51) --
	(151.99,  5.58) --
	(151.96,  5.65) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(154.88,  7.08) --
	(154.88,  7.08) --
	(154.88,  6.90) --
	(154.87,  6.71) --
	(154.85,  6.53) --
	(154.82,  6.35) --
	(154.78,  6.17) --
	(154.73,  5.99) --
	(154.68,  5.82) --
	(154.62,  5.64) --
	(154.55,  5.47) --
	(154.47,  5.30) --
	(154.47,  5.30) --
	(154.38,  5.14) --
	(154.30,  4.98) --
	(154.20,  4.82) --
	(154.10,  4.68) --
	(154.00,  4.53) --
	(153.89,  4.39) --
	(153.77,  4.26) --
	(153.65,  4.13) --
	(153.53,  4.01) --
	(153.40,  3.90) --
	(153.40,  3.90) --
	(153.38,  3.90) --
	(153.36,  3.90) --
	(153.34,  3.91) --
	(153.32,  3.92) --
	(153.31,  3.93) --
	(153.30,  3.94) --
	(153.28,  3.96) --
	(153.27,  3.98) --
	(153.26,  4.00) --
	(153.25,  4.02) --
	(153.25,  4.02) --
	(153.45,  4.27) --
	(153.63,  4.52) --
	(153.79,  4.79) --
	(153.92,  5.08) --
	(154.04,  5.38) --
	(154.13,  5.69) --
	(154.21,  6.02) --
	(154.26,  6.36) --
	(154.29,  6.71) --
	(154.30,  7.08) --
	(154.30,  7.08) --
	(154.29,  7.45) --
	(154.26,  7.80) --
	(154.21,  8.14) --
	(154.13,  8.47) --
	(154.04,  8.78) --
	(153.92,  9.08) --
	(153.79,  9.37) --
	(153.63,  9.64) --
	(153.45,  9.91) --
	(153.25, 10.15) --
	(153.25, 10.15) --
	(153.26, 10.17) --
	(153.27, 10.19) --
	(153.28, 10.21) --
	(153.29, 10.22) --
	(153.31, 10.23) --
	(153.32, 10.25) --
	(153.34, 10.25) --
	(153.36, 10.26) --
	(153.38, 10.27) --
	(153.40, 10.27) --
	(153.40, 10.27) --
	(153.48, 10.20) --
	(153.56, 10.13) --
	(153.64, 10.05) --
	(153.71,  9.98) --
	(153.78,  9.90) --
	(153.85,  9.82) --
	(153.92,  9.74) --
	(153.99,  9.66) --
	(154.05,  9.57) --
	(154.11,  9.48) --
	(154.11,  9.48) --
	(154.17,  9.40) --
	(154.22,  9.31) --
	(154.27,  9.23) --
	(154.32,  9.15) --
	(154.37,  9.07) --
	(154.41,  8.99) --
	(154.45,  8.92) --
	(154.49,  8.84) --
	(154.52,  8.77) --
	(154.55,  8.70) --
	(154.55,  8.70) --
	(154.58,  8.63) --
	(154.61,  8.56) --
	(154.63,  8.49) --
	(154.66,  8.42) --
	(154.68,  8.35) --
	(154.70,  8.27) --
	(154.72,  8.20) --
	(154.74,  8.13) --
	(154.76,  8.05) --
	(154.78,  7.97) --
	(154.78,  7.97) --
	(154.79,  7.90) --
	(154.81,  7.83) --
	(154.82,  7.76) --
	(154.83,  7.70) --
	(154.84,  7.65) --
	(154.85,  7.59) --
	(154.86,  7.54) --
	(154.87,  7.50) --
	(154.87,  7.46) --
	(154.87,  7.42) --
	(154.87,  7.42) --
	(154.87,  7.39) --
	(154.88,  7.35) --
	(154.88,  7.32) --
	(154.88,  7.28) --
	(154.88,  7.25) --
	(154.88,  7.22) --
	(154.88,  7.18) --
	(154.88,  7.15) --
	(154.88,  7.12) --
	(154.88,  7.08) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(158.28,  6.17) --
	(158.28,  6.17) --
	(158.28,  6.09) --
	(158.28,  6.02) --
	(158.29,  5.95) --
	(158.29,  5.89) --
	(158.30,  5.83) --
	(158.32,  5.78) --
	(158.33,  5.74) --
	(158.35,  5.70) --
	(158.37,  5.67) --
	(158.39,  5.65) --
	(158.39,  5.65) --
	(158.41,  5.63) --
	(158.44,  5.61) --
	(158.48,  5.60) --
	(158.52,  5.58) --
	(158.57,  5.57) --
	(158.62,  5.56) --
	(158.68,  5.55) --
	(158.74,  5.54) --
	(158.81,  5.54) --
	(158.89,  5.53) --
	(158.89,  5.53) --
	(158.89,  5.53) --
	(158.89,  5.52) --
	(158.90,  5.51) --
	(158.90,  5.50) --
	(158.91,  5.49) --
	(158.91,  5.47) --
	(158.91,  5.46) --
	(158.91,  5.45) --
	(158.91,  5.43) --
	(158.91,  5.41) --
	(158.91,  5.41) --
	(158.91,  5.40) --
	(158.91,  5.38) --
	(158.91,  5.37) --
	(158.91,  5.36) --
	(158.91,  5.35) --
	(158.90,  5.34) --
	(158.90,  5.33) --
	(158.90,  5.32) --
	(158.89,  5.31) --
	(158.89,  5.30) --
	(158.89,  5.30) --
	(158.75,  5.31) --
	(158.62,  5.31) --
	(158.51,  5.31) --
	(158.40,  5.31) --
	(158.31,  5.31) --
	(158.22,  5.32) --
	(158.15,  5.32) --
	(158.08,  5.32) --
	(158.03,  5.32) --
	(157.98,  5.32) --
	(157.98,  5.32) --
	(157.93,  5.32) --
	(157.87,  5.32) --
	(157.81,  5.32) --
	(157.73,  5.32) --
	(157.64,  5.31) --
	(157.55,  5.31) --
	(157.44,  5.31) --
	(157.33,  5.31) --
	(157.21,  5.31) --
	(157.07,  5.30) --
	(157.07,  5.30) --
	(157.07,  5.31) --
	(157.06,  5.32) --
	(157.06,  5.33) --
	(157.05,  5.34) --
	(157.05,  5.35) --
	(157.04,  5.36) --
	(157.04,  5.37) --
	(157.04,  5.38) --
	(157.04,  5.40) --
	(157.04,  5.41) --
	(157.04,  5.41) --
	(157.04,  5.43) --
	(157.04,  5.45) --
	(157.04,  5.46) --
	(157.04,  5.47) --
	(157.05,  5.49) --
	(157.05,  5.50) --
	(157.06,  5.51) --
	(157.06,  5.52) --
	(157.07,  5.53) --
	(157.07,  5.53) --
	(157.07,  5.53) --
	(157.15,  5.54) --
	(157.22,  5.54) --
	(157.28,  5.55) --
	(157.34,  5.56) --
	(157.39,  5.57) --
	(157.44,  5.58) --
	(157.48,  5.60) --
	(157.52,  5.61) --
	(157.55,  5.63) --
	(157.57,  5.65) --
	(157.57,  5.65) --
	(157.59,  5.67) --
	(157.61,  5.70) --
	(157.63,  5.74) --
	(157.64,  5.78) --
	(157.65,  5.83) --
	(157.66,  5.89) --
	(157.67,  5.95) --
	(157.68,  6.02) --
	(157.68,  6.09) --
	(157.68,  6.17) --
	(157.68,  8.98) --
	(157.68,  8.98) --
	(157.68,  9.06) --
	(157.68,  9.13) --
	(157.67,  9.20) --
	(157.66,  9.26) --
	(157.65,  9.32) --
	(157.64,  9.37) --
	(157.63,  9.41) --
	(157.61,  9.45) --
	(157.59,  9.48) --
	(157.57,  9.50) --
	(157.57,  9.50) --
	(157.55,  9.52) --
	(157.52,  9.54) --
	(157.48,  9.55) --
	(157.44,  9.57) --
	(157.39,  9.58) --
	(157.34,  9.59) --
	(157.28,  9.60) --
	(157.22,  9.61) --
	(157.15,  9.61) --
	(157.07,  9.61) --
	(157.07,  9.61) --
	(157.07,  9.62) --
	(157.06,  9.63) --
	(157.06,  9.64) --
	(157.05,  9.65) --
	(157.05,  9.66) --
	(157.04,  9.67) --
	(157.04,  9.68) --
	(157.04,  9.70) --
	(157.04,  9.71) --
	(157.04,  9.73) --
	(157.04,  9.73) --
	(157.04,  9.74) --
	(157.04,  9.76) --
	(157.04,  9.77) --
	(157.04,  9.79) --
	(157.05,  9.80) --
	(157.05,  9.81) --
	(157.06,  9.82) --
	(157.06,  9.83) --
	(157.07,  9.84) --
	(157.07,  9.85) --
	(157.07,  9.85) --
	(157.21,  9.84) --
	(157.33,  9.84) --
	(157.45,  9.84) --
	(157.55,  9.84) --
	(157.65,  9.84) --
	(157.73,  9.84) --
	(157.81,  9.83) --
	(157.88,  9.83) --
	(157.93,  9.83) --
	(157.98,  9.83) --
	(157.98,  9.83) --
	(158.03,  9.83) --
	(158.08,  9.83) --
	(158.15,  9.83) --
	(158.23,  9.84) --
	(158.32,  9.84) --
	(158.41,  9.84) --
	(158.52,  9.84) --
	(158.63,  9.84) --
	(158.75,  9.84) --
	(158.89,  9.85) --
	(158.89,  9.85) --
	(158.89,  9.84) --
	(158.89,  9.83) --
	(158.90,  9.82) --
	(158.90,  9.81) --
	(158.91,  9.80) --
	(158.91,  9.79) --
	(158.91,  9.77) --
	(158.91,  9.76) --
	(158.91,  9.74) --
	(158.91,  9.73) --
	(158.91,  9.73) --
	(158.91,  9.71) --
	(158.91,  9.70) --
	(158.91,  9.68) --
	(158.91,  9.67) --
	(158.91,  9.66) --
	(158.90,  9.65) --
	(158.90,  9.64) --
	(158.90,  9.63) --
	(158.89,  9.62) --
	(158.89,  9.61) --
	(158.89,  9.61) --
	(158.81,  9.61) --
	(158.74,  9.61) --
	(158.67,  9.60) --
	(158.62,  9.59) --
	(158.56,  9.58) --
	(158.52,  9.57) --
	(158.47,  9.55) --
	(158.44,  9.54) --
	(158.41,  9.52) --
	(158.38,  9.50) --
	(158.38,  9.50) --
	(158.36,  9.48) --
	(158.34,  9.45) --
	(158.33,  9.41) --
	(158.31,  9.37) --
	(158.30,  9.32) --
	(158.29,  9.26) --
	(158.29,  9.20) --
	(158.28,  9.13) --
	(158.28,  9.06) --
	(158.28,  8.98) --
	(158.28,  6.17) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(160.31,  7.82) --
	(160.31,  7.82) --
	(160.41,  7.93) --
	(160.52,  8.03) --
	(160.63,  8.11) --
	(160.74,  8.19) --
	(160.85,  8.25) --
	(160.97,  8.30) --
	(161.09,  8.34) --
	(161.21,  8.37) --
	(161.33,  8.39) --
	(161.46,  8.39) --
	(161.46,  8.39) --
	(161.53,  8.39) --
	(161.61,  8.38) --
	(161.68,  8.37) --
	(161.74,  8.35) --
	(161.80,  8.33) --
	(161.86,  8.30) --
	(161.91,  8.27) --
	(161.96,  8.24) --
	(162.00,  8.20) --
	(162.04,  8.15) --
	(162.04,  8.15) --
	(162.07,  8.10) --
	(162.10,  8.03) --
	(162.13,  7.96) --
	(162.16,  7.88) --
	(162.18,  7.79) --
	(162.19,  7.69) --
	(162.21,  7.59) --
	(162.22,  7.47) --
	(162.22,  7.35) --
	(162.22,  7.22) --
	(162.22,  6.17) --
	(162.22,  6.17) --
	(162.23,  6.09) --
	(162.23,  6.02) --
	(162.23,  5.95) --
	(162.24,  5.89) --
	(162.24,  5.84) --
	(162.25,  5.79) --
	(162.26,  5.75) --
	(162.27,  5.71) --
	(162.29,  5.68) --
	(162.30,  5.66) --
	(162.30,  5.66) --
	(162.32,  5.64) --
	(162.34,  5.62) --
	(162.37,  5.61) --
	(162.40,  5.59) --
	(162.44,  5.58) --
	(162.48,  5.57) --
	(162.53,  5.56) --
	(162.58,  5.55) --
	(162.63,  5.54) --
	(162.69,  5.53) --
	(162.69,  5.53) --
	(162.70,  5.53) --
	(162.70,  5.52) --
	(162.71,  5.51) --
	(162.71,  5.50) --
	(162.71,  5.49) --
	(162.72,  5.48) --
	(162.72,  5.47) --
	(162.72,  5.45) --
	(162.72,  5.44) --
	(162.72,  5.42) --
	(162.72,  5.42) --
	(162.72,  5.40) --
	(162.72,  5.39) --
	(162.72,  5.38) --
	(162.72,  5.36) --
	(162.71,  5.35) --
	(162.71,  5.34) --
	(162.71,  5.33) --
	(162.70,  5.32) --
	(162.70,  5.31) --
	(162.69,  5.30) --
	(162.69,  5.30) --
	(162.58,  5.31) --
	(162.47,  5.31) --
	(162.37,  5.31) --
	(162.29,  5.31) --
	(162.21,  5.31) --
	(162.14,  5.32) --
	(162.08,  5.32) --
	(162.03,  5.32) --
	(161.98,  5.32) --
	(161.95,  5.32) --
	(161.95,  5.32) --
	(161.92,  5.32) --
	(161.88,  5.32) --
	(161.83,  5.32) --
	(161.78,  5.32) --
	(161.71,  5.31) --
	(161.63,  5.31) --
	(161.55,  5.31) --
	(161.45,  5.31) --
	(161.35,  5.31) --
	(161.24,  5.30) --
	(161.24,  5.30) --
	(161.23,  5.31) --
	(161.23,  5.32) --
	(161.22,  5.33) --
	(161.22,  5.34) --
	(161.22,  5.35) --
	(161.21,  5.36) --
	(161.21,  5.37) --
	(161.21,  5.38) --
	(161.21,  5.40) --
	(161.21,  5.41) --
	(161.21,  5.41) --
	(161.21,  5.43) --
	(161.21,  5.45) --
	(161.21,  5.46) --
	(161.21,  5.47) --
	(161.22,  5.49) --
	(161.22,  5.50) --
	(161.22,  5.51) --
	(161.23,  5.52) --
	(161.23,  5.53) --
	(161.24,  5.53) --
	(161.24,  5.53) --
	(161.29,  5.54) --
	(161.34,  5.55) --
	(161.39,  5.56) --
	(161.43,  5.57) --
	(161.47,  5.58) --
	(161.50,  5.59) --
	(161.53,  5.61) --
	(161.56,  5.62) --
	(161.58,  5.64) --
	(161.60,  5.66) --
	(161.60,  5.66) --
	(161.61,  5.68) --
	(161.62,  5.71) --
	(161.63,  5.75) --
	(161.64,  5.79) --
	(161.65,  5.84) --
	(161.66,  5.89) --
	(161.66,  5.95) --
	(161.67,  6.02) --
	(161.67,  6.09) --
	(161.67,  6.17) --
	(161.67,  7.24) --
	(161.67,  7.24) --
	(161.67,  7.31) --
	(161.67,  7.38) --
	(161.66,  7.44) --
	(161.66,  7.50) --
	(161.65,  7.56) --
	(161.64,  7.61) --
	(161.63,  7.66) --
	(161.62,  7.70) --
	(161.60,  7.74) --
	(161.59,  7.78) --
	(161.59,  7.78) --
	(161.56,  7.82) --
	(161.53,  7.87) --
	(161.50,  7.90) --
	(161.47,  7.94) --
	(161.43,  7.97) --
	(161.39,  7.99) --
	(161.35,  8.01) --
	(161.31,  8.02) --
	(161.26,  8.03) --
	(161.22,  8.03) --
	(161.22,  8.03) --
	(161.13,  8.02) --
	(161.05,  8.01) --
	(160.96,  7.99) --
	(160.87,  7.96) --
	(160.79,  7.93) --
	(160.70,  7.88) --
	(160.62,  7.83) --
	(160.53,  7.76) --
	(160.45,  7.69) --
	(160.36,  7.61) --
	(160.36,  7.61) --
	(160.34,  7.59) --
	(160.32,  7.56) --
	(160.30,  7.53) --
	(160.29,  7.50) --
	(160.27,  7.47) --
	(160.26,  7.45) --
	(160.25,  7.41) --
	(160.25,  7.38) --
	(160.24,  7.35) --
	(160.24,  7.32) --
	(160.24,  6.17) --
	(160.24,  6.17) --
	(160.24,  6.09) --
	(160.24,  6.02) --
	(160.25,  5.95) --
	(160.25,  5.89) --
	(160.26,  5.84) --
	(160.27,  5.79) --
	(160.28,  5.75) --
	(160.29,  5.71) --
	(160.30,  5.68) --
	(160.31,  5.66) --
	(160.31,  5.66) --
	(160.33,  5.64) --
	(160.35,  5.62) --
	(160.37,  5.61) --
	(160.40,  5.59) --
	(160.43,  5.58) --
	(160.47,  5.57) --
	(160.51,  5.56) --
	(160.56,  5.55) --
	(160.61,  5.54) --
	(160.66,  5.53) --
	(160.66,  5.53) --
	(160.67,  5.53) --
	(160.67,  5.52) --
	(160.68,  5.51) --
	(160.68,  5.50) --
	(160.69,  5.49) --
	(160.69,  5.47) --
	(160.69,  5.46) --
	(160.70,  5.45) --
	(160.70,  5.43) --
	(160.70,  5.41) --
	(160.70,  5.41) --
	(160.70,  5.40) --
	(160.70,  5.38) --
	(160.69,  5.37) --
	(160.69,  5.36) --
	(160.69,  5.35) --
	(160.69,  5.34) --
	(160.68,  5.33) --
	(160.68,  5.32) --
	(160.67,  5.31) --
	(160.66,  5.30) --
	(160.66,  5.30) --
	(160.55,  5.31) --
	(160.45,  5.31) --
	(160.35,  5.31) --
	(160.27,  5.31) --
	(160.20,  5.31) --
	(160.13,  5.32) --
	(160.08,  5.32) --
	(160.03,  5.32) --
	(160.00,  5.32) --
	(159.97,  5.32) --
	(159.97,  5.32) --
	(159.93,  5.32) --
	(159.88,  5.32) --
	(159.82,  5.32) --
	(159.75,  5.32) --
	(159.68,  5.31) --
	(159.60,  5.31) --
	(159.51,  5.31) --
	(159.42,  5.31) --
	(159.31,  5.31) --
	(159.20,  5.30) --
	(159.20,  5.30) --
	(159.19,  5.31) --
	(159.19,  5.32) --
	(159.19,  5.33) --
	(159.18,  5.34) --
	(159.18,  5.35) --
	(159.18,  5.36) --
	(159.17,  5.37) --
	(159.17,  5.38) --
	(159.17,  5.40) --
	(159.17,  5.41) --
	(159.17,  5.41) --
	(159.17,  5.43) --
	(159.17,  5.45) --
	(159.17,  5.46) --
	(159.18,  5.47) --
	(159.18,  5.49) --
	(159.18,  5.50) --
	(159.19,  5.51) --
	(159.19,  5.52) --
	(159.19,  5.53) --
	(159.20,  5.53) --
	(159.20,  5.53) --
	(159.26,  5.54) --
	(159.32,  5.55) --
	(159.37,  5.56) --
	(159.42,  5.57) --
	(159.47,  5.58) --
	(159.50,  5.59) --
	(159.54,  5.61) --
	(159.57,  5.62) --
	(159.59,  5.64) --
	(159.61,  5.66) --
	(159.61,  5.66) --
	(159.63,  5.68) --
	(159.64,  5.71) --
	(159.65,  5.74) --
	(159.66,  5.78) --
	(159.67,  5.83) --
	(159.68,  5.89) --
	(159.68,  5.95) --
	(159.69,  6.02) --
	(159.69,  6.09) --
	(159.69,  6.17) --
	(159.69,  7.54) --
	(159.69,  7.54) --
	(159.69,  7.59) --
	(159.69,  7.65) --
	(159.68,  7.69) --
	(159.68,  7.74) --
	(159.67,  7.78) --
	(159.66,  7.81) --
	(159.65,  7.84) --
	(159.64,  7.87) --
	(159.63,  7.89) --
	(159.61,  7.91) --
	(159.61,  7.91) --
	(159.59,  7.92) --
	(159.57,  7.93) --
	(159.54,  7.95) --
	(159.51,  7.96) --
	(159.48,  7.97) --
	(159.44,  7.98) --
	(159.39,  7.99) --
	(159.34,  8.00) --
	(159.29,  8.01) --
	(159.23,  8.01) --
	(159.23,  8.01) --
	(159.23,  8.03) --
	(159.22,  8.06) --
	(159.22,  8.08) --
	(159.21,  8.10) --
	(159.21,  8.12) --
	(159.21,  8.14) --
	(159.21,  8.16) --
	(159.21,  8.18) --
	(159.22,  8.19) --
	(159.22,  8.21) --
	(159.22,  8.21) --
	(159.33,  8.22) --
	(159.43,  8.24) --
	(159.53,  8.26) --
	(159.62,  8.27) --
	(159.71,  8.29) --
	(159.80,  8.32) --
	(159.88,  8.34) --
	(159.96,  8.36) --
	(160.03,  8.39) --
	(160.10,  8.41) --
	(160.10,  8.41) --
	(160.11,  8.41) --
	(160.12,  8.41) --
	(160.13,  8.41) --
	(160.14,  8.40) --
	(160.15,  8.40) --
	(160.16,  8.39) --
	(160.17,  8.38) --
	(160.17,  8.38) --
	(160.18,  8.37) --
	(160.19,  8.36) --
	(160.19,  8.36) --
	(160.20,  8.33) --
	(160.21,  8.29) --
	(160.22,  8.26) --
	(160.22,  8.21) --
	(160.23,  8.16) --
	(160.23,  8.10) --
	(160.24,  8.04) --
	(160.24,  7.97) --
	(160.24,  7.90) --
	(160.24,  7.82) --
	(160.24,  7.82) --
	(160.24,  7.81) --
	(160.25,  7.80) --
	(160.25,  7.79) --
	(160.25,  7.78) --
	(160.26,  7.78) --
	(160.27,  7.78) --
	(160.28,  7.79) --
	(160.28,  7.80) --
	(160.30,  7.81) --
	(160.31,  7.82) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(163.15,  6.29) --
	(163.15,  6.29) --
	(163.15,  6.29) --
	(163.16,  6.30) --
	(163.17,  6.30) --
	(163.18,  6.31) --
	(163.19,  6.31) --
	(163.20,  6.31) --
	(163.22,  6.32) --
	(163.23,  6.32) --
	(163.24,  6.32) --
	(163.26,  6.32) --
	(163.26,  6.32) --
	(163.27,  6.32) --
	(163.29,  6.32) --
	(163.30,  6.32) --
	(163.31,  6.32) --
	(163.32,  6.31) --
	(163.33,  6.31) --
	(163.34,  6.31) --
	(163.35,  6.30) --
	(163.36,  6.30) --
	(163.37,  6.29) --
	(163.37,  6.29) --
	(163.39,  6.20) --
	(163.42,  6.11) --
	(163.44,  6.03) --
	(163.47,  5.95) --
	(163.49,  5.88) --
	(163.52,  5.82) --
	(163.55,  5.77) --
	(163.58,  5.72) --
	(163.61,  5.68) --
	(163.64,  5.65) --
	(163.64,  5.65) --
	(163.67,  5.61) --
	(163.71,  5.59) --
	(163.75,  5.56) --
	(163.79,  5.54) --
	(163.84,  5.52) --
	(163.89,  5.51) --
	(163.95,  5.49) --
	(164.01,  5.49) --
	(164.07,  5.48) --
	(164.14,  5.48) --
	(164.14,  5.48) --
	(164.18,  5.48) --
	(164.22,  5.48) --
	(164.27,  5.49) --
	(164.31,  5.50) --
	(164.35,  5.51) --
	(164.39,  5.52) --
	(164.43,  5.54) --
	(164.47,  5.56) --
	(164.51,  5.58) --
	(164.55,  5.61) --
	(164.55,  5.61) --
	(164.58,  5.63) --
	(164.61,  5.66) --
	(164.64,  5.69) --
	(164.66,  5.72) --
	(164.68,  5.76) --
	(164.70,  5.80) --
	(164.71,  5.84) --
	(164.72,  5.88) --
	(164.73,  5.92) --
	(164.73,  5.97) --
	(164.73,  5.97) --
	(164.73,  6.01) --
	(164.72,  6.06) --
	(164.72,  6.10) --
	(164.71,  6.14) --
	(164.69,  6.18) --
	(164.68,  6.21) --
	(164.66,  6.25) --
	(164.64,  6.28) --
	(164.61,  6.31) --
	(164.59,  6.34) --
	(164.59,  6.34) --
	(164.55,  6.37) --
	(164.52,  6.40) --
	(164.47,  6.43) --
	(164.43,  6.46) --
	(164.37,  6.49) --
	(164.31,  6.52) --
	(164.25,  6.55) --
	(164.18,  6.59) --
	(164.10,  6.62) --
	(164.02,  6.65) --
	(164.02,  6.65) --
	(163.93,  6.69) --
	(163.86,  6.73) --
	(163.79,  6.76) --
	(163.72,  6.80) --
	(163.66,  6.84) --
	(163.60,  6.87) --
	(163.55,  6.91) --
	(163.50,  6.95) --
	(163.46,  6.99) --
	(163.42,  7.03) --
	(163.42,  7.03) --
	(163.39,  7.07) --
	(163.36,  7.12) --
	(163.33,  7.17) --
	(163.31,  7.22) --
	(163.29,  7.28) --
	(163.27,  7.34) --
	(163.26,  7.40) --
	(163.25,  7.47) --
	(163.25,  7.54) --
	(163.25,  7.61) --
	(163.25,  7.61) --
	(163.25,  7.67) --
	(163.26,  7.74) --
	(163.27,  7.80) --
	(163.29,  7.85) --
	(163.32,  7.91) --
	(163.35,  7.96) --
	(163.39,  8.02) --
	(163.43,  8.07) --
	(163.48,  8.12) --
	(163.54,  8.16) --
	(163.54,  8.16) --
	(163.60,  8.21) --
	(163.66,  8.24) --
	(163.73,  8.28) --
	(163.79,  8.31) --
	(163.86,  8.33) --
	(163.93,  8.35) --
	(164.00,  8.37) --
	(164.08,  8.38) --
	(164.16,  8.39) --
	(164.23,  8.39) --
	(164.23,  8.39) --
	(164.27,  8.39) --
	(164.30,  8.39) --
	(164.33,  8.39) --
	(164.36,  8.39) --
	(164.40,  8.38) --
	(164.43,  8.38) --
	(164.46,  8.38) --
	(164.50,  8.38) --
	(164.53,  8.37) --
	(164.56,  8.37) --
	(164.56,  8.37) --
	(164.60,  8.36) --
	(164.63,  8.36) --
	(164.66,  8.35) --
	(164.70,  8.35) --
	(164.73,  8.34) --
	(164.77,  8.33) --
	(164.81,  8.33) --
	(164.84,  8.32) --
	(164.88,  8.31) --
	(164.91,  8.30) --
	(164.91,  8.30) --
	(164.95,  8.29) --
	(164.98,  8.29) --
	(165.01,  8.28) --
	(165.04,  8.28) --
	(165.07,  8.27) --
	(165.09,  8.27) --
	(165.11,  8.26) --
	(165.13,  8.26) --
	(165.14,  8.26) --
	(165.15,  8.26) --
	(165.15,  8.26) --
	(165.15,  8.24) --
	(165.15,  8.21) --
	(165.15,  8.19) --
	(165.15,  8.16) --
	(165.15,  8.12) --
	(165.14,  8.09) --
	(165.14,  8.05) --
	(165.14,  8.00) --
	(165.13,  7.96) --
	(165.13,  7.91) --
	(165.13,  7.91) --
	(165.13,  7.86) --
	(165.12,  7.81) --
	(165.12,  7.77) --
	(165.12,  7.72) --
	(165.11,  7.68) --
	(165.11,  7.65) --
	(165.11,  7.61) --
	(165.11,  7.58) --
	(165.11,  7.54) --
	(165.11,  7.52) --
	(165.11,  7.52) --
	(165.10,  7.51) --
	(165.09,  7.50) --
	(165.08,  7.50) --
	(165.07,  7.49) --
	(165.06,  7.49) --
	(165.05,  7.49) --
	(165.04,  7.48) --
	(165.03,  7.48) --
	(165.01,  7.48) --
	(165.00,  7.48) --
	(165.00,  7.48) --
	(164.98,  7.48) --
	(164.97,  7.48) --
	(164.95,  7.48) --
	(164.94,  7.49) --
	(164.93,  7.49) --
	(164.92,  7.49) --
	(164.91,  7.50) --
	(164.90,  7.50) --
	(164.89,  7.50) --
	(164.88,  7.51) --
	(164.88,  7.51) --
	(164.88,  7.55) --
	(164.87,  7.59) --
	(164.86,  7.63) --
	(164.85,  7.66) --
	(164.84,  7.70) --
	(164.83,  7.73) --
	(164.81,  7.77) --
	(164.80,  7.80) --
	(164.78,  7.83) --
	(164.77,  7.86) --
	(164.77,  7.86) --
	(164.75,  7.88) --
	(164.73,  7.91) --
	(164.72,  7.93) --
	(164.70,  7.96) --
	(164.68,  7.98) --
	(164.66,  8.00) --
	(164.64,  8.01) --
	(164.62,  8.03) --
	(164.60,  8.04) --
	(164.58,  8.06) --
	(164.58,  8.06) --
	(164.56,  8.07) --
	(164.54,  8.08) --
	(164.52,  8.09) --
	(164.50,  8.10) --
	(164.48,  8.11) --
	(164.46,  8.11) --
	(164.44,  8.12) --
	(164.42,  8.13) --
	(164.40,  8.13) --
	(164.39,  8.14) --
	(164.39,  8.14) --
	(164.37,  8.14) --
	(164.36,  8.15) --
	(164.34,  8.15) --
	(164.33,  8.15) --
	(164.31,  8.15) --
	(164.29,  8.16) --
	(164.28,  8.16) --
	(164.26,  8.16) --
	(164.25,  8.16) --
	(164.23,  8.16) --
	(164.23,  8.16) --
	(164.20,  8.16) --
	(164.16,  8.15) --
	(164.12,  8.15) --
	(164.09,  8.14) --
	(164.05,  8.13) --
	(164.02,  8.11) --
	(163.99,  8.10) --
	(163.96,  8.08) --
	(163.92,  8.06) --
	(163.89,  8.04) --
	(163.89,  8.04) --
	(163.86,  8.01) --
	(163.84,  7.98) --
	(163.82,  7.96) --
	(163.80,  7.93) --
	(163.78,  7.89) --
	(163.77,  7.86) --
	(163.76,  7.83) --
	(163.75,  7.79) --
	(163.74,  7.75) --
	(163.74,  7.71) --
	(163.74,  7.71) --
	(163.74,  7.69) --
	(163.74,  7.67) --
	(163.75,  7.65) --
	(163.75,  7.62) --
	(163.75,  7.60) --
	(163.76,  7.58) --
	(163.76,  7.56) --
	(163.77,  7.55) --
	(163.77,  7.53) --
	(163.78,  7.51) --
	(163.78,  7.51) --
	(163.79,  7.49) --
	(163.79,  7.47) --
	(163.80,  7.46) --
	(163.81,  7.44) --
	(163.82,  7.43) --
	(163.83,  7.41) --
	(163.84,  7.40) --
	(163.84,  7.39) --
	(163.85,  7.37) --
	(163.86,  7.36) --
	(163.86,  7.36) --
	(163.87,  7.35) --
	(163.88,  7.34) --
	(163.90,  7.33) --
	(163.91,  7.32) --
	(163.92,  7.31) --
	(163.94,  7.29) --
	(163.96,  7.28) --
	(163.98,  7.27) --
	(164.00,  7.26) --
	(164.02,  7.25) --
	(164.02,  7.25) --
	(164.04,  7.23) --
	(164.06,  7.22) --
	(164.08,  7.21) --
	(164.10,  7.20) --
	(164.12,  7.19) --
	(164.14,  7.19) --
	(164.16,  7.18) --
	(164.17,  7.17) --
	(164.19,  7.16) --
	(164.20,  7.16) --
	(164.20,  7.16) --
	(164.22,  7.15) --
	(164.24,  7.14) --
	(164.26,  7.14) --
	(164.28,  7.13) --
	(164.30,  7.12) --
	(164.33,  7.11) --
	(164.35,  7.10) --
	(164.38,  7.09) --
	(164.41,  7.07) --
	(164.44,  7.06) --
	(164.44,  7.06) --
	(164.60,  7.00) --
	(164.74,  6.92) --
	(164.86,  6.85) --
	(164.97,  6.76) --
	(165.06,  6.67) --
	(165.13,  6.58) --
	(165.19,  6.48) --
	(165.23,  6.37) --
	(165.25,  6.25) --
	(165.26,  6.13) --
	(165.26,  6.13) --
	(165.26,  6.08) --
	(165.26,  6.04) --
	(165.25,  5.99) --
	(165.24,  5.94) --
	(165.23,  5.90) --
	(165.22,  5.86) --
	(165.21,  5.82) --
	(165.19,  5.78) --
	(165.17,  5.74) --
	(165.15,  5.70) --
	(165.15,  5.70) --
	(165.12,  5.67) --
	(165.10,  5.63) --
	(165.07,  5.60) --
	(165.04,  5.57) --
	(165.01,  5.54) --
	(164.98,  5.51) --
	(164.95,  5.49) --
	(164.92,  5.47) --
	(164.89,  5.44) --
	(164.85,  5.42) --
	(164.85,  5.42) --
	(164.81,  5.41) --
	(164.78,  5.39) --
	(164.74,  5.37) --
	(164.71,  5.36) --
	(164.67,  5.34) --
	(164.63,  5.33) --
	(164.60,  5.32) --
	(164.56,  5.31) --
	(164.53,  5.30) --
	(164.49,  5.29) --
	(164.49,  5.29) --
	(164.46,  5.28) --
	(164.42,  5.28) --
	(164.39,  5.27) --
	(164.35,  5.26) --
	(164.32,  5.26) --
	(164.28,  5.26) --
	(164.25,  5.25) --
	(164.22,  5.25) --
	(164.18,  5.25) --
	(164.15,  5.25) --
	(164.15,  5.25) --
	(164.08,  5.25) --
	(164.01,  5.25) --
	(163.95,  5.26) --
	(163.88,  5.26) --
	(163.82,  5.27) --
	(163.76,  5.28) --
	(163.69,  5.29) --
	(163.63,  5.30) --
	(163.57,  5.31) --
	(163.51,  5.32) --
	(163.51,  5.32) --
	(163.50,  5.33) --
	(163.49,  5.33) --
	(163.48,  5.33) --
	(163.47,  5.33) --
	(163.45,  5.34) --
	(163.44,  5.34) --
	(163.42,  5.34) --
	(163.41,  5.34) --
	(163.39,  5.34) --
	(163.37,  5.34) --
	(163.37,  5.34) --
	(163.36,  5.34) --
	(163.34,  5.34) --
	(163.33,  5.34) --
	(163.31,  5.34) --
	(163.30,  5.33) --
	(163.28,  5.33) --
	(163.26,  5.33) --
	(163.24,  5.33) --
	(163.22,  5.32) --
	(163.20,  5.32) --
	(163.20,  5.32) --
	(163.20,  5.39) --
	(163.20,  5.47) --
	(163.19,  5.56) --
	(163.19,  5.65) --
	(163.18,  5.74) --
	(163.18,  5.84) --
	(163.17,  5.95) --
	(163.16,  6.05) --
	(163.16,  6.17) --
	(163.15,  6.29) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(165.84,  8.32) --
	(166.16,  8.32) --
	(166.16,  8.32) --
	(166.16,  8.36) --
	(166.16,  8.41) --
	(166.16,  8.45) --
	(166.16,  8.48) --
	(166.16,  8.52) --
	(166.16,  8.56) --
	(166.16,  8.59) --
	(166.16,  8.63) --
	(166.16,  8.66) --
	(166.16,  8.69) --
	(166.16,  8.69) --
	(166.16,  8.72) --
	(166.16,  8.75) --
	(166.16,  8.78) --
	(166.16,  8.80) --
	(166.16,  8.83) --
	(166.16,  8.85) --
	(166.16,  8.87) --
	(166.16,  8.89) --
	(166.16,  8.91) --
	(166.16,  8.92) --
	(166.16,  8.92) --
	(166.15,  8.93) --
	(166.15,  8.95) --
	(166.15,  8.96) --
	(166.15,  8.97) --
	(166.15,  8.98) --
	(166.15,  9.00) --
	(166.15,  9.01) --
	(166.15,  9.02) --
	(166.15,  9.02) --
	(166.15,  9.03) --
	(166.15,  9.03) --
	(166.15,  9.04) --
	(166.15,  9.05) --
	(166.15,  9.06) --
	(166.15,  9.06) --
	(166.14,  9.07) --
	(166.14,  9.08) --
	(166.14,  9.08) --
	(166.14,  9.09) --
	(166.14,  9.09) --
	(166.14,  9.09) --
	(166.14,  9.09) --
	(166.14,  9.10) --
	(166.14,  9.10) --
	(166.14,  9.11) --
	(166.14,  9.11) --
	(166.14,  9.11) --
	(166.14,  9.12) --
	(166.14,  9.12) --
	(166.14,  9.13) --
	(166.14,  9.13) --
	(166.14,  9.13) --
	(166.14,  9.13) --
	(166.14,  9.14) --
	(166.14,  9.14) --
	(166.14,  9.15) --
	(166.15,  9.15) --
	(166.15,  9.16) --
	(166.15,  9.16) --
	(166.15,  9.16) --
	(166.16,  9.17) --
	(166.16,  9.17) --
	(166.17,  9.18) --
	(166.17,  9.18) --
	(166.17,  9.18) --
	(166.18,  9.18) --
	(166.19,  9.19) --
	(166.19,  9.19) --
	(166.20,  9.19) --
	(166.20,  9.20) --
	(166.21,  9.20) --
	(166.21,  9.20) --
	(166.22,  9.21) --
	(166.23,  9.21) --
	(166.23,  9.21) --
	(166.23,  9.21) --
	(166.24,  9.21) --
	(166.25,  9.21) --
	(166.26,  9.22) --
	(166.27,  9.22) --
	(166.28,  9.22) --
	(166.28,  9.23) --
	(166.29,  9.23) --
	(166.31,  9.23) --
	(166.32,  9.24) --
	(166.32,  9.24) --
	(166.33,  9.24) --
	(166.34,  9.24) --
	(166.35,  9.24) --
	(166.36,  9.25) --
	(166.37,  9.25) --
	(166.38,  9.25) --
	(166.39,  9.26) --
	(166.39,  9.26) --
	(166.40,  9.26) --
	(166.41,  9.27) --
	(166.41,  9.27) --
	(166.42,  9.27) --
	(166.43,  9.27) --
	(166.43,  9.28) --
	(166.44,  9.28) --
	(166.46,  9.29) --
	(166.47,  9.29) --
	(166.48,  9.30) --
	(166.49,  9.30) --
	(166.50,  9.31) --
	(166.51,  9.32) --
	(166.51,  9.32) --
	(166.53,  9.32) --
	(166.54,  9.33) --
	(166.55,  9.34) --
	(166.56,  9.34) --
	(166.57,  9.35) --
	(166.58,  9.35) --
	(166.59,  9.36) --
	(166.60,  9.36) --
	(166.61,  9.37) --
	(166.62,  9.37) --
	(166.62,  9.37) --
	(166.63,  9.38) --
	(166.64,  9.38) --
	(166.65,  9.38) --
	(166.66,  9.38) --
	(166.66,  9.39) --
	(166.67,  9.39) --
	(166.67,  9.39) --
	(166.68,  9.39) --
	(166.68,  9.39) --
	(166.69,  9.39) --
	(166.69,  9.39) --
	(166.70,  9.39) --
	(166.71,  9.39) --
	(166.72,  9.39) --
	(166.72,  9.38) --
	(166.73,  9.38) --
	(166.73,  9.37) --
	(166.74,  9.36) --
	(166.74,  9.35) --
	(166.74,  9.34) --
	(166.74,  9.33) --
	(166.74,  9.33) --
	(166.74,  9.27) --
	(166.73,  9.21) --
	(166.73,  9.15) --
	(166.73,  9.08) --
	(166.72,  9.01) --
	(166.72,  8.93) --
	(166.72,  8.85) --
	(166.72,  8.77) --
	(166.72,  8.68) --
	(166.72,  8.59) --
	(166.72,  8.32) --
	(167.56,  8.32) --
	(167.56,  8.32) --
	(167.57,  8.32) --
	(167.58,  8.32) --
	(167.58,  8.32) --
	(167.59,  8.32) --
	(167.60,  8.31) --
	(167.60,  8.31) --
	(167.61,  8.30) --
	(167.61,  8.29) --
	(167.61,  8.29) --
	(167.61,  8.28) --
	(167.61,  8.14) --
	(167.61,  8.14) --
	(167.61,  8.12) --
	(167.60,  8.10) --
	(167.60,  8.09) --
	(167.58,  8.08) --
	(167.57,  8.07) --
	(167.55,  8.06) --
	(167.53,  8.06) --
	(167.50,  8.05) --
	(167.48,  8.05) --
	(167.44,  8.05) --
	(166.72,  8.05) --
	(166.72,  6.28) --
	(166.72,  6.28) --
	(166.72,  6.21) --
	(166.72,  6.15) --
	(166.72,  6.09) --
	(166.72,  6.04) --
	(166.73,  5.98) --
	(166.73,  5.94) --
	(166.74,  5.89) --
	(166.75,  5.85) --
	(166.75,  5.82) --
	(166.76,  5.78) --
	(166.76,  5.78) --
	(166.77,  5.75) --
	(166.79,  5.73) --
	(166.80,  5.71) --
	(166.82,  5.69) --
	(166.84,  5.67) --
	(166.85,  5.66) --
	(166.88,  5.65) --
	(166.90,  5.64) --
	(166.92,  5.63) --
	(166.95,  5.63) --
	(166.95,  5.63) --
	(167.01,  5.63) --
	(167.07,  5.64) --
	(167.13,  5.65) --
	(167.19,  5.66) --
	(167.25,  5.68) --
	(167.31,  5.70) --
	(167.36,  5.73) --
	(167.42,  5.76) --
	(167.47,  5.79) --
	(167.52,  5.83) --
	(167.52,  5.83) --
	(167.54,  5.83) --
	(167.56,  5.82) --
	(167.58,  5.82) --
	(167.59,  5.81) --
	(167.61,  5.80) --
	(167.62,  5.78) --
	(167.63,  5.77) --
	(167.63,  5.75) --
	(167.64,  5.73) --
	(167.65,  5.71) --
	(167.65,  5.71) --
	(167.56,  5.62) --
	(167.48,  5.55) --
	(167.39,  5.48) --
	(167.30,  5.42) --
	(167.20,  5.37) --
	(167.11,  5.32) --
	(167.01,  5.29) --
	(166.91,  5.27) --
	(166.81,  5.25) --
	(166.70,  5.25) --
	(166.70,  5.25) --
	(166.60,  5.26) --
	(166.51,  5.28) --
	(166.43,  5.31) --
	(166.36,  5.36) --
	(166.30,  5.42) --
	(166.25,  5.50) --
	(166.21,  5.59) --
	(166.18,  5.69) --
	(166.17,  5.81) --
	(166.16,  5.94) --
	(166.16,  8.05) --
	(165.75,  8.05) --
	(165.75,  8.05) --
	(165.74,  8.05) --
	(165.74,  8.05) --
	(165.73,  8.05) --
	(165.73,  8.06) --
	(165.72,  8.06) --
	(165.72,  8.06) --
	(165.72,  8.07) --
	(165.72,  8.08) --
	(165.71,  8.08) --
	(165.71,  8.09) --
	(165.71,  8.18) --
	(165.71,  8.18) --
	(165.72,  8.21) --
	(165.72,  8.23) --
	(165.73,  8.25) --
	(165.73,  8.27) --
	(165.75,  8.29) --
	(165.76,  8.30) --
	(165.78,  8.31) --
	(165.80,  8.32) --
	(165.82,  8.32) --
	(165.84,  8.32) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(169.80,  6.95) --
	(169.25,  6.80) --
	(169.25,  6.80) --
	(169.12,  6.76) --
	(169.01,  6.72) --
	(168.91,  6.66) --
	(168.82,  6.60) --
	(168.75,  6.53) --
	(168.69,  6.44) --
	(168.64,  6.35) --
	(168.61,  6.26) --
	(168.59,  6.15) --
	(168.59,  6.03) --
	(168.59,  6.03) --
	(168.59,  6.00) --
	(168.59,  5.96) --
	(168.60,  5.92) --
	(168.61,  5.89) --
	(168.62,  5.85) --
	(168.63,  5.82) --
	(168.65,  5.78) --
	(168.67,  5.75) --
	(168.69,  5.72) --
	(168.71,  5.69) --
	(168.71,  5.69) --
	(168.74,  5.66) --
	(168.77,  5.63) --
	(168.80,  5.61) --
	(168.83,  5.59) --
	(168.87,  5.57) --
	(168.91,  5.56) --
	(168.95,  5.55) --
	(168.99,  5.54) --
	(169.04,  5.53) --
	(169.09,  5.53) --
	(169.09,  5.53) --
	(169.14,  5.54) --
	(169.19,  5.55) --
	(169.25,  5.56) --
	(169.30,  5.58) --
	(169.36,  5.61) --
	(169.43,  5.64) --
	(169.49,  5.68) --
	(169.56,  5.73) --
	(169.63,  5.78) --
	(169.70,  5.84) --
	(169.70,  5.84) --
	(169.72,  5.85) --
	(169.74,  5.87) --
	(169.75,  5.88) --
	(169.77,  5.90) --
	(169.78,  5.92) --
	(169.79,  5.94) --
	(169.79,  5.96) --
	(169.80,  5.98) --
	(169.80,  6.00) --
	(169.80,  6.02) --
	(169.80,  6.95) --
	cycle
	(169.80,  5.65) --
	(169.79,  5.65) --
	(169.65,  5.54) --
	(169.65,  5.54) --
	(169.60,  5.51) --
	(169.56,  5.48) --
	(169.52,  5.45) --
	(169.48,  5.42) --
	(169.44,  5.39) --
	(169.40,  5.37) --
	(169.36,  5.35) --
	(169.33,  5.33) --
	(169.30,  5.32) --
	(169.27,  5.31) --
	(169.27,  5.31) --
	(169.24,  5.30) --
	(169.21,  5.29) --
	(169.17,  5.28) --
	(169.14,  5.27) --
	(169.10,  5.26) --
	(169.06,  5.26) --
	(169.02,  5.25) --
	(168.98,  5.25) --
	(168.93,  5.25) --
	(168.89,  5.25) --
	(168.89,  5.25) --
	(168.81,  5.25) --
	(168.73,  5.26) --
	(168.66,  5.27) --
	(168.59,  5.28) --
	(168.53,  5.29) --
	(168.46,  5.31) --
	(168.40,  5.34) --
	(168.35,  5.37) --
	(168.29,  5.40) --
	(168.24,  5.43) --
	(168.24,  5.43) --
	(168.20,  5.47) --
	(168.16,  5.51) --
	(168.12,  5.56) --
	(168.09,  5.61) --
	(168.06,  5.66) --
	(168.04,  5.72) --
	(168.03,  5.79) --
	(168.01,  5.86) --
	(168.01,  5.93) --
	(168.00,  6.01) --
	(168.00,  6.01) --
	(168.01,  6.07) --
	(168.02,  6.14) --
	(168.03,  6.21) --
	(168.06,  6.27) --
	(168.08,  6.33) --
	(168.12,  6.39) --
	(168.16,  6.45) --
	(168.21,  6.51) --
	(168.26,  6.57) --
	(168.32,  6.62) --
	(168.32,  6.62) --
	(168.39,  6.67) --
	(168.46,  6.72) --
	(168.53,  6.77) --
	(168.61,  6.81) --
	(168.69,  6.85) --
	(168.78,  6.89) --
	(168.87,  6.93) --
	(168.96,  6.96) --
	(169.06,  6.99) --
	(169.16,  7.02) --
	(169.76,  7.17) --
	(169.76,  7.17) --
	(169.77,  7.17) --
	(169.78,  7.17) --
	(169.78,  7.18) --
	(169.79,  7.19) --
	(169.79,  7.19) --
	(169.80,  7.20) --
	(169.80,  7.21) --
	(169.80,  7.22) --
	(169.80,  7.24) --
	(169.80,  7.25) --
	(169.80,  7.25) --
	(169.80,  7.42) --
	(169.78,  7.58) --
	(169.75,  7.71) --
	(169.71,  7.83) --
	(169.66,  7.93) --
	(169.60,  8.01) --
	(169.52,  8.08) --
	(169.44,  8.12) --
	(169.34,  8.15) --
	(169.23,  8.16) --
	(169.23,  8.16) --
	(169.19,  8.16) --
	(169.14,  8.16) --
	(169.10,  8.15) --
	(169.06,  8.15) --
	(169.02,  8.14) --
	(168.98,  8.13) --
	(168.94,  8.12) --
	(168.90,  8.11) --
	(168.86,  8.10) --
	(168.83,  8.08) --
	(168.83,  8.08) --
	(168.79,  8.07) --
	(168.77,  8.05) --
	(168.74,  8.03) --
	(168.72,  8.01) --
	(168.70,  7.99) --
	(168.68,  7.97) --
	(168.67,  7.95) --
	(168.66,  7.92) --
	(168.66,  7.89) --
	(168.65,  7.86) --
	(168.65,  7.86) --
	(168.65,  7.85) --
	(168.65,  7.83) --
	(168.65,  7.81) --
	(168.66,  7.79) --
	(168.66,  7.78) --
	(168.66,  7.77) --
	(168.66,  7.76) --
	(168.66,  7.75) --
	(168.66,  7.74) --
	(168.67,  7.73) --
	(168.67,  7.73) --
	(168.67,  7.72) --
	(168.67,  7.71) --
	(168.68,  7.70) --
	(168.68,  7.69) --
	(168.68,  7.68) --
	(168.68,  7.66) --
	(168.69,  7.65) --
	(168.69,  7.63) --
	(168.69,  7.62) --
	(168.69,  7.60) --
	(168.69,  7.60) --
	(168.69,  7.59) --
	(168.68,  7.57) --
	(168.68,  7.55) --
	(168.67,  7.54) --
	(168.67,  7.52) --
	(168.66,  7.51) --
	(168.65,  7.49) --
	(168.63,  7.48) --
	(168.62,  7.46) --
	(168.60,  7.44) --
	(168.60,  7.44) --
	(168.59,  7.43) --
	(168.57,  7.42) --
	(168.55,  7.41) --
	(168.53,  7.40) --
	(168.51,  7.39) --
	(168.48,  7.38) --
	(168.46,  7.38) --
	(168.43,  7.37) --
	(168.41,  7.37) --
	(168.38,  7.37) --
	(168.38,  7.37) --
	(168.33,  7.37) --
	(168.29,  7.38) --
	(168.26,  7.39) --
	(168.22,  7.41) --
	(168.20,  7.43) --
	(168.17,  7.46) --
	(168.16,  7.49) --
	(168.15,  7.53) --
	(168.14,  7.57) --
	(168.14,  7.61) --
	(168.14,  7.61) --
	(168.14,  7.67) --
	(168.15,  7.73) --
	(168.17,  7.78) --
	(168.20,  7.84) --
	(168.23,  7.89) --
	(168.27,  7.94) --
	(168.32,  8.00) --
	(168.37,  8.05) --
	(168.43,  8.10) --
	(168.50,  8.14) --
	(168.50,  8.14) --
	(168.57,  8.19) --
	(168.65,  8.23) --
	(168.72,  8.27) --
	(168.80,  8.30) --
	(168.88,  8.33) --
	(168.96,  8.35) --
	(169.04,  8.37) --
	(169.12,  8.38) --
	(169.21,  8.39) --
	(169.29,  8.39) --
	(169.29,  8.39) --
	(169.49,  8.38) --
	(169.67,  8.34) --
	(169.83,  8.28) --
	(169.97,  8.20) --
	(170.08,  8.10) --
	(170.18,  7.97) --
	(170.25,  7.81) --
	(170.31,  7.63) --
	(170.34,  7.43) --
	(170.35,  7.21) --
	(170.35,  6.17) --
	(170.35,  6.17) --
	(170.35,  6.13) --
	(170.35,  6.09) --
	(170.35,  6.05) --
	(170.35,  6.02) --
	(170.35,  5.99) --
	(170.35,  5.96) --
	(170.35,  5.93) --
	(170.36,  5.90) --
	(170.36,  5.88) --
	(170.36,  5.86) --
	(170.36,  5.86) --
	(170.36,  5.84) --
	(170.37,  5.82) --
	(170.37,  5.80) --
	(170.38,  5.78) --
	(170.38,  5.76) --
	(170.39,  5.74) --
	(170.40,  5.72) --
	(170.41,  5.70) --
	(170.42,  5.68) --
	(170.43,  5.66) --
	(170.43,  5.66) --
	(170.45,  5.64) --
	(170.46,  5.63) --
	(170.48,  5.61) --
	(170.50,  5.60) --
	(170.52,  5.59) --
	(170.54,  5.59) --
	(170.56,  5.58) --
	(170.58,  5.57) --
	(170.60,  5.57) --
	(170.63,  5.57) --
	(170.63,  5.57) --
	(170.65,  5.57) --
	(170.66,  5.57) --
	(170.68,  5.58) --
	(170.69,  5.58) --
	(170.71,  5.58) --
	(170.72,  5.59) --
	(170.74,  5.60) --
	(170.75,  5.61) --
	(170.76,  5.62) --
	(170.78,  5.63) --
	(170.78,  5.63) --
	(170.79,  5.64) --
	(170.80,  5.65) --
	(170.81,  5.65) --
	(170.82,  5.66) --
	(170.82,  5.67) --
	(170.83,  5.67) --
	(170.84,  5.68) --
	(170.84,  5.68) --
	(170.84,  5.68) --
	(170.84,  5.68) --
	(170.84,  5.68) --
	(170.85,  5.68) --
	(170.85,  5.68) --
	(170.86,  5.68) --
	(170.86,  5.67) --
	(170.87,  5.67) --
	(170.87,  5.67) --
	(170.88,  5.66) --
	(170.89,  5.65) --
	(170.89,  5.65) --
	(170.90,  5.64) --
	(170.90,  5.64) --
	(170.91,  5.63) --
	(170.91,  5.62) --
	(170.92,  5.62) --
	(170.92,  5.61) --
	(170.93,  5.60) --
	(170.93,  5.59) --
	(170.93,  5.59) --
	(170.94,  5.58) --
	(170.94,  5.57) --
	(170.94,  5.56) --
	(170.94,  5.56) --
	(170.94,  5.56) --
	(170.93,  5.55) --
	(170.93,  5.55) --
	(170.92,  5.54) --
	(170.92,  5.53) --
	(170.91,  5.52) --
	(170.90,  5.51) --
	(170.89,  5.50) --
	(170.88,  5.48) --
	(170.86,  5.47) --
	(170.86,  5.47) --
	(170.85,  5.45) --
	(170.83,  5.44) --
	(170.81,  5.43) --
	(170.79,  5.41) --
	(170.77,  5.40) --
	(170.75,  5.38) --
	(170.72,  5.37) --
	(170.70,  5.35) --
	(170.67,  5.34) --
	(170.64,  5.32) --
	(170.64,  5.32) --
	(170.61,  5.31) --
	(170.58,  5.30) --
	(170.55,  5.28) --
	(170.52,  5.28) --
	(170.49,  5.27) --
	(170.46,  5.26) --
	(170.43,  5.26) --
	(170.40,  5.25) --
	(170.37,  5.25) --
	(170.34,  5.25) --
	(170.34,  5.25) --
	(170.26,  5.25) --
	(170.19,  5.26) --
	(170.12,  5.28) --
	(170.05,  5.31) --
	(170.00,  5.35) --
	(169.95,  5.39) --
	(169.90,  5.45) --
	(169.86,  5.51) --
	(169.83,  5.58) --
	(169.80,  5.65) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(173.73,  5.95) --
	(173.73,  5.95) --
	(173.68,  5.88) --
	(173.63,  5.80) --
	(173.58,  5.73) --
	(173.53,  5.67) --
	(173.48,  5.61) --
	(173.43,  5.56) --
	(173.37,  5.51) --
	(173.32,  5.47) --
	(173.27,  5.43) --
	(173.21,  5.40) --
	(173.21,  5.40) --
	(173.16,  5.37) --
	(173.10,  5.34) --
	(173.04,  5.32) --
	(172.98,  5.30) --
	(172.92,  5.29) --
	(172.86,  5.27) --
	(172.80,  5.26) --
	(172.73,  5.26) --
	(172.66,  5.25) --
	(172.59,  5.25) --
	(172.59,  5.25) --
	(172.46,  5.25) --
	(172.34,  5.27) --
	(172.23,  5.29) --
	(172.12,  5.32) --
	(172.01,  5.35) --
	(171.91,  5.40) --
	(171.82,  5.45) --
	(171.73,  5.51) --
	(171.65,  5.58) --
	(171.57,  5.66) --
	(171.57,  5.66) --
	(171.50,  5.75) --
	(171.44,  5.84) --
	(171.39,  5.94) --
	(171.34,  6.04) --
	(171.30,  6.15) --
	(171.27,  6.26) --
	(171.24,  6.38) --
	(171.22,  6.51) --
	(171.21,  6.64) --
	(171.21,  6.77) --
	(171.21,  6.77) --
	(171.21,  6.91) --
	(171.22,  7.05) --
	(171.25,  7.18) --
	(171.28,  7.30) --
	(171.32,  7.42) --
	(171.37,  7.53) --
	(171.42,  7.64) --
	(171.49,  7.74) --
	(171.56,  7.84) --
	(171.65,  7.94) --
	(171.65,  7.94) --
	(171.74,  8.02) --
	(171.83,  8.10) --
	(171.92,  8.17) --
	(172.02,  8.23) --
	(172.12,  8.28) --
	(172.22,  8.32) --
	(172.32,  8.35) --
	(172.43,  8.37) --
	(172.53,  8.39) --
	(172.64,  8.39) --
	(172.64,  8.39) --
	(172.74,  8.39) --
	(172.83,  8.38) --
	(172.92,  8.37) --
	(173.01,  8.36) --
	(173.09,  8.34) --
	(173.16,  8.32) --
	(173.23,  8.30) --
	(173.30,  8.27) --
	(173.37,  8.24) --
	(173.43,  8.21) --
	(173.43,  8.21) --
	(173.48,  8.17) --
	(173.53,  8.13) --
	(173.57,  8.09) --
	(173.61,  8.04) --
	(173.64,  7.99) --
	(173.67,  7.95) --
	(173.69,  7.89) --
	(173.70,  7.84) --
	(173.71,  7.79) --
	(173.71,  7.73) --
	(173.71,  7.73) --
	(173.71,  7.70) --
	(173.71,  7.67) --
	(173.70,  7.65) --
	(173.69,  7.62) --
	(173.68,  7.60) --
	(173.67,  7.57) --
	(173.66,  7.55) --
	(173.64,  7.53) --
	(173.62,  7.52) --
	(173.60,  7.50) --
	(173.60,  7.50) --
	(173.58,  7.48) --
	(173.56,  7.47) --
	(173.54,  7.46) --
	(173.51,  7.45) --
	(173.49,  7.44) --
	(173.47,  7.43) --
	(173.44,  7.42) --
	(173.42,  7.42) --
	(173.39,  7.42) --
	(173.37,  7.42) --
	(173.37,  7.42) --
	(173.32,  7.42) --
	(173.28,  7.43) --
	(173.25,  7.44) --
	(173.21,  7.46) --
	(173.18,  7.48) --
	(173.16,  7.51) --
	(173.14,  7.54) --
	(173.12,  7.58) --
	(173.11,  7.62) --
	(173.10,  7.67) --
	(173.10,  7.67) --
	(173.10,  7.70) --
	(173.10,  7.73) --
	(173.09,  7.76) --
	(173.09,  7.78) --
	(173.09,  7.81) --
	(173.08,  7.83) --
	(173.07,  7.85) --
	(173.07,  7.87) --
	(173.06,  7.89) --
	(173.06,  7.91) --
	(173.06,  7.91) --
	(173.05,  7.93) --
	(173.04,  7.94) --
	(173.03,  7.96) --
	(173.02,  7.98) --
	(173.00,  8.00) --
	(172.99,  8.01) --
	(172.97,  8.03) --
	(172.95,  8.04) --
	(172.93,  8.06) --
	(172.91,  8.08) --
	(172.91,  8.08) --
	(172.89,  8.09) --
	(172.87,  8.11) --
	(172.84,  8.12) --
	(172.81,  8.13) --
	(172.78,  8.14) --
	(172.75,  8.15) --
	(172.72,  8.15) --
	(172.68,  8.16) --
	(172.64,  8.16) --
	(172.60,  8.16) --
	(172.60,  8.16) --
	(172.54,  8.16) --
	(172.47,  8.15) --
	(172.41,  8.13) --
	(172.35,  8.11) --
	(172.29,  8.08) --
	(172.23,  8.04) --
	(172.18,  8.00) --
	(172.13,  7.95) --
	(172.08,  7.89) --
	(172.03,  7.83) --
	(172.03,  7.83) --
	(171.99,  7.76) --
	(171.95,  7.68) --
	(171.92,  7.61) --
	(171.89,  7.52) --
	(171.86,  7.44) --
	(171.84,  7.34) --
	(171.83,  7.25) --
	(171.82,  7.15) --
	(171.81,  7.04) --
	(171.81,  6.93) --
	(171.81,  6.93) --
	(171.81,  6.81) --
	(171.82,  6.70) --
	(171.83,  6.59) --
	(171.85,  6.48) --
	(171.88,  6.38) --
	(171.91,  6.29) --
	(171.94,  6.20) --
	(171.98,  6.11) --
	(172.03,  6.03) --
	(172.08,  5.96) --
	(172.08,  5.96) --
	(172.14,  5.89) --
	(172.20,  5.83) --
	(172.26,  5.77) --
	(172.32,  5.72) --
	(172.38,  5.68) --
	(172.45,  5.65) --
	(172.52,  5.62) --
	(172.59,  5.61) --
	(172.67,  5.60) --
	(172.74,  5.59) --
	(172.74,  5.59) --
	(172.84,  5.60) --
	(172.93,  5.61) --
	(173.02,  5.63) --
	(173.11,  5.67) --
	(173.20,  5.71) --
	(173.28,  5.76) --
	(173.36,  5.82) --
	(173.44,  5.89) --
	(173.51,  5.97) --
	(173.59,  6.05) --
	(173.59,  6.05) --
	(173.61,  6.05) --
	(173.63,  6.04) --
	(173.65,  6.04) --
	(173.66,  6.03) --
	(173.68,  6.02) --
	(173.69,  6.01) --
	(173.71,  6.00) --
	(173.72,  5.99) --
	(173.73,  5.97) --
	(173.73,  5.95) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(175.99,  6.95) --
	(175.44,  6.80) --
	(175.44,  6.80) --
	(175.31,  6.76) --
	(175.20,  6.72) --
	(175.10,  6.66) --
	(175.01,  6.60) --
	(174.94,  6.53) --
	(174.88,  6.44) --
	(174.83,  6.35) --
	(174.80,  6.26) --
	(174.78,  6.15) --
	(174.78,  6.03) --
	(174.78,  6.03) --
	(174.78,  6.00) --
	(174.78,  5.96) --
	(174.79,  5.92) --
	(174.80,  5.89) --
	(174.81,  5.85) --
	(174.82,  5.82) --
	(174.84,  5.78) --
	(174.86,  5.75) --
	(174.88,  5.72) --
	(174.90,  5.69) --
	(174.90,  5.69) --
	(174.93,  5.66) --
	(174.96,  5.63) --
	(174.99,  5.61) --
	(175.02,  5.59) --
	(175.06,  5.57) --
	(175.10,  5.56) --
	(175.14,  5.55) --
	(175.18,  5.54) --
	(175.23,  5.53) --
	(175.28,  5.53) --
	(175.28,  5.53) --
	(175.33,  5.54) --
	(175.38,  5.55) --
	(175.44,  5.56) --
	(175.49,  5.58) --
	(175.55,  5.61) --
	(175.62,  5.64) --
	(175.68,  5.68) --
	(175.75,  5.73) --
	(175.82,  5.78) --
	(175.89,  5.84) --
	(175.89,  5.84) --
	(175.91,  5.85) --
	(175.93,  5.87) --
	(175.94,  5.88) --
	(175.96,  5.90) --
	(175.97,  5.92) --
	(175.98,  5.94) --
	(175.98,  5.96) --
	(175.99,  5.98) --
	(175.99,  6.00) --
	(175.99,  6.02) --
	(175.99,  6.95) --
	cycle
	(175.99,  5.65) --
	(175.98,  5.65) --
	(175.84,  5.54) --
	(175.84,  5.54) --
	(175.79,  5.51) --
	(175.75,  5.48) --
	(175.71,  5.45) --
	(175.67,  5.42) --
	(175.63,  5.39) --
	(175.59,  5.37) --
	(175.55,  5.35) --
	(175.52,  5.33) --
	(175.49,  5.32) --
	(175.46,  5.31) --
	(175.46,  5.31) --
	(175.43,  5.30) --
	(175.40,  5.29) --
	(175.36,  5.28) --
	(175.33,  5.27) --
	(175.29,  5.26) --
	(175.25,  5.26) --
	(175.21,  5.25) --
	(175.17,  5.25) --
	(175.12,  5.25) --
	(175.08,  5.25) --
	(175.08,  5.25) --
	(175.00,  5.25) --
	(174.92,  5.26) --
	(174.85,  5.27) --
	(174.78,  5.28) --
	(174.72,  5.29) --
	(174.65,  5.31) --
	(174.59,  5.34) --
	(174.54,  5.37) --
	(174.48,  5.40) --
	(174.43,  5.43) --
	(174.43,  5.43) --
	(174.39,  5.47) --
	(174.35,  5.51) --
	(174.31,  5.56) --
	(174.28,  5.61) --
	(174.25,  5.66) --
	(174.23,  5.72) --
	(174.22,  5.79) --
	(174.20,  5.86) --
	(174.20,  5.93) --
	(174.19,  6.01) --
	(174.19,  6.01) --
	(174.20,  6.07) --
	(174.21,  6.14) --
	(174.22,  6.21) --
	(174.25,  6.27) --
	(174.27,  6.33) --
	(174.31,  6.39) --
	(174.35,  6.45) --
	(174.40,  6.51) --
	(174.45,  6.57) --
	(174.51,  6.62) --
	(174.51,  6.62) --
	(174.58,  6.67) --
	(174.65,  6.72) --
	(174.72,  6.77) --
	(174.80,  6.81) --
	(174.88,  6.85) --
	(174.97,  6.89) --
	(175.06,  6.93) --
	(175.15,  6.96) --
	(175.25,  6.99) --
	(175.35,  7.02) --
	(175.95,  7.17) --
	(175.95,  7.17) --
	(175.96,  7.17) --
	(175.97,  7.17) --
	(175.97,  7.18) --
	(175.98,  7.19) --
	(175.98,  7.19) --
	(175.99,  7.20) --
	(175.99,  7.21) --
	(175.99,  7.22) --
	(175.99,  7.24) --
	(175.99,  7.25) --
	(175.99,  7.25) --
	(175.99,  7.42) --
	(175.97,  7.58) --
	(175.94,  7.71) --
	(175.90,  7.83) --
	(175.85,  7.93) --
	(175.79,  8.01) --
	(175.71,  8.08) --
	(175.63,  8.12) --
	(175.53,  8.15) --
	(175.42,  8.16) --
	(175.42,  8.16) --
	(175.38,  8.16) --
	(175.33,  8.16) --
	(175.29,  8.15) --
	(175.25,  8.15) --
	(175.21,  8.14) --
	(175.17,  8.13) --
	(175.13,  8.12) --
	(175.09,  8.11) --
	(175.05,  8.10) --
	(175.02,  8.08) --
	(175.02,  8.08) --
	(174.98,  8.07) --
	(174.96,  8.05) --
	(174.93,  8.03) --
	(174.91,  8.01) --
	(174.89,  7.99) --
	(174.87,  7.97) --
	(174.86,  7.95) --
	(174.85,  7.92) --
	(174.85,  7.89) --
	(174.84,  7.86) --
	(174.84,  7.86) --
	(174.84,  7.85) --
	(174.84,  7.83) --
	(174.84,  7.81) --
	(174.85,  7.79) --
	(174.85,  7.78) --
	(174.85,  7.77) --
	(174.85,  7.76) --
	(174.85,  7.75) --
	(174.85,  7.74) --
	(174.86,  7.73) --
	(174.86,  7.73) --
	(174.86,  7.72) --
	(174.86,  7.71) --
	(174.87,  7.70) --
	(174.87,  7.69) --
	(174.87,  7.68) --
	(174.87,  7.66) --
	(174.88,  7.65) --
	(174.88,  7.63) --
	(174.88,  7.62) --
	(174.88,  7.60) --
	(174.88,  7.60) --
	(174.88,  7.59) --
	(174.87,  7.57) --
	(174.87,  7.55) --
	(174.86,  7.54) --
	(174.86,  7.52) --
	(174.85,  7.51) --
	(174.84,  7.49) --
	(174.82,  7.48) --
	(174.81,  7.46) --
	(174.79,  7.44) --
	(174.79,  7.44) --
	(174.78,  7.43) --
	(174.76,  7.42) --
	(174.74,  7.41) --
	(174.72,  7.40) --
	(174.70,  7.39) --
	(174.67,  7.38) --
	(174.65,  7.38) --
	(174.62,  7.37) --
	(174.60,  7.37) --
	(174.57,  7.37) --
	(174.57,  7.37) --
	(174.52,  7.37) --
	(174.48,  7.38) --
	(174.44,  7.39) --
	(174.41,  7.41) --
	(174.39,  7.43) --
	(174.36,  7.46) --
	(174.35,  7.49) --
	(174.34,  7.53) --
	(174.33,  7.57) --
	(174.33,  7.61) --
	(174.33,  7.61) --
	(174.33,  7.67) --
	(174.34,  7.73) --
	(174.36,  7.78) --
	(174.39,  7.84) --
	(174.42,  7.89) --
	(174.46,  7.94) --
	(174.51,  8.00) --
	(174.56,  8.05) --
	(174.62,  8.10) --
	(174.69,  8.14) --
	(174.69,  8.14) --
	(174.76,  8.19) --
	(174.84,  8.23) --
	(174.91,  8.27) --
	(174.99,  8.30) --
	(175.07,  8.33) --
	(175.15,  8.35) --
	(175.23,  8.37) --
	(175.31,  8.38) --
	(175.40,  8.39) --
	(175.48,  8.39) --
	(175.48,  8.39) --
	(175.68,  8.38) --
	(175.86,  8.34) --
	(176.02,  8.28) --
	(176.16,  8.20) --
	(176.27,  8.10) --
	(176.37,  7.97) --
	(176.44,  7.81) --
	(176.50,  7.63) --
	(176.53,  7.43) --
	(176.54,  7.21) --
	(176.54,  6.17) --
	(176.54,  6.17) --
	(176.54,  6.13) --
	(176.54,  6.09) --
	(176.54,  6.05) --
	(176.54,  6.02) --
	(176.54,  5.99) --
	(176.54,  5.96) --
	(176.54,  5.93) --
	(176.55,  5.90) --
	(176.55,  5.88) --
	(176.55,  5.86) --
	(176.55,  5.86) --
	(176.55,  5.84) --
	(176.56,  5.82) --
	(176.56,  5.80) --
	(176.57,  5.78) --
	(176.57,  5.76) --
	(176.58,  5.74) --
	(176.59,  5.72) --
	(176.60,  5.70) --
	(176.61,  5.68) --
	(176.62,  5.66) --
	(176.62,  5.66) --
	(176.64,  5.64) --
	(176.65,  5.63) --
	(176.67,  5.61) --
	(176.69,  5.60) --
	(176.71,  5.59) --
	(176.73,  5.59) --
	(176.75,  5.58) --
	(176.77,  5.57) --
	(176.79,  5.57) --
	(176.82,  5.57) --
	(176.82,  5.57) --
	(176.84,  5.57) --
	(176.85,  5.57) --
	(176.87,  5.58) --
	(176.88,  5.58) --
	(176.90,  5.58) --
	(176.91,  5.59) --
	(176.93,  5.60) --
	(176.94,  5.61) --
	(176.95,  5.62) --
	(176.97,  5.63) --
	(176.97,  5.63) --
	(176.98,  5.64) --
	(176.99,  5.65) --
	(177.00,  5.65) --
	(177.01,  5.66) --
	(177.01,  5.67) --
	(177.02,  5.67) --
	(177.03,  5.68) --
	(177.03,  5.68) --
	(177.03,  5.68) --
	(177.03,  5.68) --
	(177.03,  5.68) --
	(177.04,  5.68) --
	(177.04,  5.68) --
	(177.05,  5.68) --
	(177.05,  5.67) --
	(177.06,  5.67) --
	(177.06,  5.67) --
	(177.07,  5.66) --
	(177.08,  5.65) --
	(177.08,  5.65) --
	(177.09,  5.64) --
	(177.09,  5.64) --
	(177.10,  5.63) --
	(177.10,  5.62) --
	(177.11,  5.62) --
	(177.11,  5.61) --
	(177.12,  5.60) --
	(177.12,  5.59) --
	(177.12,  5.59) --
	(177.13,  5.58) --
	(177.13,  5.57) --
	(177.13,  5.56) --
	(177.13,  5.56) --
	(177.13,  5.56) --
	(177.12,  5.55) --
	(177.12,  5.55) --
	(177.11,  5.54) --
	(177.11,  5.53) --
	(177.10,  5.52) --
	(177.09,  5.51) --
	(177.08,  5.50) --
	(177.07,  5.48) --
	(177.05,  5.47) --
	(177.05,  5.47) --
	(177.04,  5.45) --
	(177.02,  5.44) --
	(177.00,  5.43) --
	(176.98,  5.41) --
	(176.96,  5.40) --
	(176.94,  5.38) --
	(176.91,  5.37) --
	(176.89,  5.35) --
	(176.86,  5.34) --
	(176.83,  5.32) --
	(176.83,  5.32) --
	(176.80,  5.31) --
	(176.77,  5.30) --
	(176.74,  5.28) --
	(176.71,  5.28) --
	(176.68,  5.27) --
	(176.65,  5.26) --
	(176.62,  5.26) --
	(176.59,  5.25) --
	(176.56,  5.25) --
	(176.53,  5.25) --
	(176.53,  5.25) --
	(176.45,  5.25) --
	(176.38,  5.26) --
	(176.31,  5.28) --
	(176.24,  5.31) --
	(176.19,  5.35) --
	(176.14,  5.39) --
	(176.09,  5.45) --
	(176.05,  5.51) --
	(176.02,  5.58) --
	(175.99,  5.65) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(178.39,  7.82) --
	(178.39,  7.82) --
	(178.39,  7.82) --
	(178.39,  7.81) --
	(178.39,  7.80) --
	(178.39,  7.80) --
	(178.39,  7.79) --
	(178.40,  7.79) --
	(178.40,  7.79) --
	(178.40,  7.78) --
	(178.40,  7.78) --
	(178.40,  7.78) --
	(178.40,  7.78) --
	(178.40,  7.77) --
	(178.41,  7.77) --
	(178.41,  7.77) --
	(178.41,  7.77) --
	(178.42,  7.78) --
	(178.42,  7.78) --
	(178.43,  7.79) --
	(178.43,  7.79) --
	(178.44,  7.80) --
	(178.45,  7.81) --
	(178.45,  7.81) --
	(178.47,  7.86) --
	(178.50,  7.90) --
	(178.54,  7.95) --
	(178.57,  7.99) --
	(178.60,  8.03) --
	(178.64,  8.07) --
	(178.67,  8.11) --
	(178.71,  8.15) --
	(178.75,  8.19) --
	(178.79,  8.22) --
	(178.79,  8.22) --
	(178.83,  8.25) --
	(178.88,  8.28) --
	(178.92,  8.31) --
	(178.96,  8.33) --
	(179.00,  8.35) --
	(179.05,  8.36) --
	(179.09,  8.38) --
	(179.13,  8.38) --
	(179.18,  8.39) --
	(179.22,  8.39) --
	(179.22,  8.39) --
	(179.26,  8.39) --
	(179.30,  8.39) --
	(179.33,  8.38) --
	(179.37,  8.37) --
	(179.40,  8.36) --
	(179.43,  8.35) --
	(179.46,  8.34) --
	(179.49,  8.32) --
	(179.51,  8.30) --
	(179.53,  8.28) --
	(179.53,  8.28) --
	(179.55,  8.26) --
	(179.57,  8.24) --
	(179.59,  8.22) --
	(179.60,  8.19) --
	(179.62,  8.17) --
	(179.62,  8.15) --
	(179.63,  8.13) --
	(179.64,  8.10) --
	(179.64,  8.08) --
	(179.64,  8.06) --
	(179.64,  8.06) --
	(179.64,  8.03) --
	(179.64,  8.00) --
	(179.63,  7.98) --
	(179.63,  7.95) --
	(179.62,  7.93) --
	(179.61,  7.90) --
	(179.59,  7.88) --
	(179.58,  7.86) --
	(179.56,  7.84) --
	(179.54,  7.81) --
	(179.54,  7.81) --
	(179.52,  7.79) --
	(179.50,  7.77) --
	(179.48,  7.76) --
	(179.46,  7.74) --
	(179.43,  7.73) --
	(179.41,  7.72) --
	(179.39,  7.71) --
	(179.36,  7.71) --
	(179.34,  7.70) --
	(179.31,  7.70) --
	(179.31,  7.70) --
	(179.30,  7.70) --
	(179.30,  7.70) --
	(179.29,  7.71) --
	(179.28,  7.71) --
	(179.27,  7.71) --
	(179.26,  7.71) --
	(179.25,  7.72) --
	(179.24,  7.72) --
	(179.23,  7.72) --
	(179.22,  7.73) --
	(179.22,  7.73) --
	(179.21,  7.73) --
	(179.20,  7.74) --
	(179.19,  7.74) --
	(179.18,  7.75) --
	(179.17,  7.75) --
	(179.17,  7.76) --
	(179.16,  7.76) --
	(179.15,  7.77) --
	(179.15,  7.77) --
	(179.14,  7.78) --
	(179.14,  7.78) --
	(179.14,  7.78) --
	(179.13,  7.79) --
	(179.13,  7.80) --
	(179.12,  7.80) --
	(179.12,  7.81) --
	(179.11,  7.82) --
	(179.10,  7.82) --
	(179.09,  7.83) --
	(179.09,  7.84) --
	(179.08,  7.85) --
	(179.08,  7.85) --
	(179.07,  7.86) --
	(179.06,  7.87) --
	(179.06,  7.87) --
	(179.05,  7.88) --
	(179.05,  7.89) --
	(179.04,  7.89) --
	(179.04,  7.90) --
	(179.03,  7.90) --
	(179.03,  7.91) --
	(179.03,  7.91) --
	(179.03,  7.91) --
	(179.02,  7.92) --
	(179.01,  7.93) --
	(178.99,  7.93) --
	(178.98,  7.94) --
	(178.97,  7.94) --
	(178.95,  7.95) --
	(178.94,  7.95) --
	(178.92,  7.95) --
	(178.90,  7.96) --
	(178.88,  7.96) --
	(178.88,  7.96) --
	(178.86,  7.95) --
	(178.84,  7.94) --
	(178.82,  7.93) --
	(178.79,  7.90) --
	(178.76,  7.87) --
	(178.72,  7.83) --
	(178.69,  7.79) --
	(178.65,  7.74) --
	(178.60,  7.68) --
	(178.56,  7.61) --
	(178.56,  7.61) --
	(178.53,  7.56) --
	(178.50,  7.52) --
	(178.47,  7.47) --
	(178.45,  7.42) --
	(178.43,  7.37) --
	(178.42,  7.32) --
	(178.41,  7.28) --
	(178.40,  7.23) --
	(178.39,  7.19) --
	(178.39,  7.15) --
	(178.39,  6.17) --
	(178.39,  6.17) --
	(178.39,  6.09) --
	(178.40,  6.02) --
	(178.40,  5.95) --
	(178.41,  5.89) --
	(178.41,  5.83) --
	(178.42,  5.78) --
	(178.44,  5.74) --
	(178.45,  5.71) --
	(178.47,  5.68) --
	(178.48,  5.66) --
	(178.48,  5.66) --
	(178.51,  5.64) --
	(178.53,  5.62) --
	(178.57,  5.61) --
	(178.61,  5.59) --
	(178.65,  5.58) --
	(178.70,  5.57) --
	(178.76,  5.56) --
	(178.82,  5.55) --
	(178.89,  5.54) --
	(178.97,  5.53) --
	(178.97,  5.53) --
	(178.97,  5.53) --
	(178.98,  5.52) --
	(178.98,  5.51) --
	(178.99,  5.50) --
	(178.99,  5.49) --
	(178.99,  5.47) --
	(179.00,  5.46) --
	(179.00,  5.45) --
	(179.00,  5.43) --
	(179.00,  5.41) --
	(179.00,  5.41) --
	(179.00,  5.40) --
	(179.00,  5.38) --
	(179.00,  5.37) --
	(178.99,  5.36) --
	(178.99,  5.35) --
	(178.99,  5.34) --
	(178.98,  5.33) --
	(178.98,  5.32) --
	(178.97,  5.31) --
	(178.97,  5.30) --
	(178.97,  5.30) --
	(178.85,  5.31) --
	(178.74,  5.31) --
	(178.64,  5.31) --
	(178.54,  5.31) --
	(178.45,  5.31) --
	(178.37,  5.32) --
	(178.30,  5.32) --
	(178.23,  5.32) --
	(178.17,  5.32) --
	(178.12,  5.32) --
	(178.12,  5.32) --
	(178.07,  5.32) --
	(178.02,  5.32) --
	(177.96,  5.32) --
	(177.89,  5.32) --
	(177.81,  5.31) --
	(177.73,  5.31) --
	(177.64,  5.31) --
	(177.54,  5.31) --
	(177.43,  5.31) --
	(177.32,  5.30) --
	(177.32,  5.30) --
	(177.31,  5.31) --
	(177.31,  5.32) --
	(177.30,  5.33) --
	(177.30,  5.34) --
	(177.30,  5.35) --
	(177.30,  5.36) --
	(177.29,  5.37) --
	(177.29,  5.38) --
	(177.29,  5.40) --
	(177.29,  5.41) --
	(177.29,  5.41) --
	(177.29,  5.43) --
	(177.29,  5.45) --
	(177.29,  5.46) --
	(177.30,  5.47) --
	(177.30,  5.49) --
	(177.30,  5.50) --
	(177.30,  5.51) --
	(177.31,  5.52) --
	(177.31,  5.53) --
	(177.32,  5.53) --
	(177.32,  5.53) --
	(177.38,  5.54) --
	(177.44,  5.54) --
	(177.50,  5.55) --
	(177.55,  5.56) --
	(177.60,  5.57) --
	(177.64,  5.59) --
	(177.67,  5.60) --
	(177.70,  5.62) --
	(177.73,  5.63) --
	(177.75,  5.65) --
	(177.75,  5.65) --
	(177.77,  5.68) --
	(177.78,  5.71) --
	(177.79,  5.74) --
	(177.81,  5.78) --
	(177.82,  5.83) --
	(177.82,  5.89) --
	(177.83,  5.95) --
	(177.83,  6.02) --
	(177.84,  6.09) --
	(177.84,  6.17) --
	(177.84,  7.54) --
	(177.84,  7.54) --
	(177.84,  7.59) --
	(177.83,  7.65) --
	(177.83,  7.69) --
	(177.82,  7.74) --
	(177.82,  7.78) --
	(177.81,  7.81) --
	(177.80,  7.84) --
	(177.79,  7.87) --
	(177.77,  7.89) --
	(177.76,  7.91) --
	(177.76,  7.91) --
	(177.74,  7.92) --
	(177.72,  7.93) --
	(177.69,  7.95) --
	(177.66,  7.96) --
	(177.62,  7.97) --
	(177.58,  7.98) --
	(177.54,  7.99) --
	(177.49,  8.00) --
	(177.44,  8.01) --
	(177.38,  8.01) --
	(177.38,  8.01) --
	(177.38,  8.03) --
	(177.37,  8.06) --
	(177.36,  8.08) --
	(177.36,  8.10) --
	(177.36,  8.12) --
	(177.36,  8.14) --
	(177.36,  8.16) --
	(177.36,  8.18) --
	(177.36,  8.19) --
	(177.37,  8.21) --
	(177.37,  8.21) --
	(177.48,  8.22) --
	(177.58,  8.24) --
	(177.68,  8.26) --
	(177.77,  8.27) --
	(177.86,  8.29) --
	(177.95,  8.32) --
	(178.03,  8.34) --
	(178.11,  8.36) --
	(178.18,  8.39) --
	(178.25,  8.41) --
	(178.25,  8.41) --
	(178.26,  8.41) --
	(178.27,  8.41) --
	(178.28,  8.41) --
	(178.29,  8.40) --
	(178.30,  8.40) --
	(178.31,  8.39) --
	(178.31,  8.38) --
	(178.32,  8.38) --
	(178.33,  8.37) --
	(178.33,  8.36) --
	(178.33,  8.36) --
	(178.34,  8.33) --
	(178.35,  8.29) --
	(178.36,  8.26) --
	(178.37,  8.21) --
	(178.38,  8.16) --
	(178.38,  8.10) --
	(178.39,  8.04) --
	(178.39,  7.97) --
	(178.39,  7.90) --
	(178.39,  7.82) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(180.04,  8.32) --
	(180.36,  8.32) --
	(180.36,  8.32) --
	(180.36,  8.36) --
	(180.36,  8.41) --
	(180.36,  8.45) --
	(180.36,  8.48) --
	(180.36,  8.52) --
	(180.36,  8.56) --
	(180.36,  8.59) --
	(180.36,  8.63) --
	(180.36,  8.66) --
	(180.36,  8.69) --
	(180.36,  8.69) --
	(180.36,  8.72) --
	(180.36,  8.75) --
	(180.36,  8.78) --
	(180.36,  8.80) --
	(180.36,  8.83) --
	(180.36,  8.85) --
	(180.36,  8.87) --
	(180.35,  8.89) --
	(180.35,  8.91) --
	(180.35,  8.92) --
	(180.35,  8.92) --
	(180.35,  8.93) --
	(180.35,  8.95) --
	(180.35,  8.96) --
	(180.35,  8.97) --
	(180.35,  8.98) --
	(180.35,  9.00) --
	(180.35,  9.01) --
	(180.35,  9.02) --
	(180.35,  9.02) --
	(180.35,  9.03) --
	(180.35,  9.03) --
	(180.35,  9.04) --
	(180.35,  9.05) --
	(180.34,  9.06) --
	(180.34,  9.06) --
	(180.34,  9.07) --
	(180.34,  9.08) --
	(180.34,  9.08) --
	(180.34,  9.09) --
	(180.34,  9.09) --
	(180.34,  9.09) --
	(180.34,  9.09) --
	(180.34,  9.10) --
	(180.34,  9.10) --
	(180.34,  9.11) --
	(180.34,  9.11) --
	(180.34,  9.11) --
	(180.34,  9.12) --
	(180.34,  9.12) --
	(180.34,  9.13) --
	(180.34,  9.13) --
	(180.34,  9.13) --
	(180.34,  9.13) --
	(180.34,  9.14) --
	(180.34,  9.14) --
	(180.34,  9.15) --
	(180.34,  9.15) --
	(180.35,  9.16) --
	(180.35,  9.16) --
	(180.35,  9.16) --
	(180.36,  9.17) --
	(180.36,  9.17) --
	(180.37,  9.18) --
	(180.37,  9.18) --
	(180.37,  9.18) --
	(180.38,  9.18) --
	(180.38,  9.19) --
	(180.39,  9.19) --
	(180.40,  9.19) --
	(180.40,  9.20) --
	(180.41,  9.20) --
	(180.41,  9.20) --
	(180.42,  9.21) --
	(180.43,  9.21) --
	(180.43,  9.21) --
	(180.43,  9.21) --
	(180.44,  9.21) --
	(180.45,  9.21) --
	(180.46,  9.22) --
	(180.46,  9.22) --
	(180.47,  9.22) --
	(180.48,  9.23) --
	(180.49,  9.23) --
	(180.50,  9.23) --
	(180.51,  9.24) --
	(180.51,  9.24) --
	(180.53,  9.24) --
	(180.54,  9.24) --
	(180.55,  9.24) --
	(180.56,  9.25) --
	(180.57,  9.25) --
	(180.58,  9.25) --
	(180.58,  9.26) --
	(180.59,  9.26) --
	(180.60,  9.26) --
	(180.61,  9.27) --
	(180.61,  9.27) --
	(180.61,  9.27) --
	(180.62,  9.27) --
	(180.63,  9.28) --
	(180.64,  9.28) --
	(180.65,  9.29) --
	(180.66,  9.29) --
	(180.68,  9.30) --
	(180.69,  9.30) --
	(180.70,  9.31) --
	(180.71,  9.32) --
	(180.71,  9.32) --
	(180.73,  9.32) --
	(180.74,  9.33) --
	(180.75,  9.34) --
	(180.76,  9.34) --
	(180.77,  9.35) --
	(180.78,  9.35) --
	(180.79,  9.36) --
	(180.80,  9.36) --
	(180.81,  9.37) --
	(180.82,  9.37) --
	(180.82,  9.37) --
	(180.83,  9.38) --
	(180.84,  9.38) --
	(180.85,  9.38) --
	(180.85,  9.38) --
	(180.86,  9.39) --
	(180.87,  9.39) --
	(180.87,  9.39) --
	(180.88,  9.39) --
	(180.88,  9.39) --
	(180.89,  9.39) --
	(180.89,  9.39) --
	(180.90,  9.39) --
	(180.91,  9.39) --
	(180.91,  9.39) --
	(180.92,  9.38) --
	(180.93,  9.38) --
	(180.93,  9.37) --
	(180.94,  9.36) --
	(180.94,  9.35) --
	(180.94,  9.34) --
	(180.94,  9.33) --
	(180.94,  9.33) --
	(180.94,  9.27) --
	(180.93,  9.21) --
	(180.93,  9.15) --
	(180.92,  9.08) --
	(180.92,  9.01) --
	(180.92,  8.93) --
	(180.92,  8.85) --
	(180.92,  8.77) --
	(180.91,  8.68) --
	(180.91,  8.59) --
	(180.91,  8.32) --
	(181.75,  8.32) --
	(181.75,  8.32) --
	(181.77,  8.32) --
	(181.77,  8.32) --
	(181.78,  8.32) --
	(181.79,  8.32) --
	(181.80,  8.31) --
	(181.80,  8.31) --
	(181.80,  8.30) --
	(181.81,  8.29) --
	(181.81,  8.29) --
	(181.81,  8.28) --
	(181.81,  8.14) --
	(181.81,  8.14) --
	(181.81,  8.12) --
	(181.80,  8.10) --
	(181.79,  8.09) --
	(181.78,  8.08) --
	(181.77,  8.07) --
	(181.75,  8.06) --
	(181.73,  8.06) --
	(181.70,  8.05) --
	(181.67,  8.05) --
	(181.64,  8.05) --
	(180.91,  8.05) --
	(180.91,  6.28) --
	(180.91,  6.28) --
	(180.91,  6.21) --
	(180.92,  6.15) --
	(180.92,  6.09) --
	(180.92,  6.04) --
	(180.93,  5.98) --
	(180.93,  5.94) --
	(180.94,  5.89) --
	(180.94,  5.85) --
	(180.95,  5.82) --
	(180.96,  5.78) --
	(180.96,  5.78) --
	(180.97,  5.75) --
	(180.99,  5.73) --
	(181.00,  5.71) --
	(181.02,  5.69) --
	(181.03,  5.67) --
	(181.05,  5.66) --
	(181.07,  5.65) --
	(181.10,  5.64) --
	(181.12,  5.63) --
	(181.15,  5.63) --
	(181.15,  5.63) --
	(181.21,  5.63) --
	(181.27,  5.64) --
	(181.33,  5.65) --
	(181.39,  5.66) --
	(181.45,  5.68) --
	(181.51,  5.70) --
	(181.56,  5.73) --
	(181.62,  5.76) --
	(181.67,  5.79) --
	(181.72,  5.83) --
	(181.72,  5.83) --
	(181.74,  5.83) --
	(181.76,  5.82) --
	(181.78,  5.82) --
	(181.79,  5.81) --
	(181.80,  5.80) --
	(181.82,  5.78) --
	(181.83,  5.77) --
	(181.83,  5.75) --
	(181.84,  5.73) --
	(181.84,  5.71) --
	(181.84,  5.71) --
	(181.76,  5.62) --
	(181.67,  5.55) --
	(181.58,  5.48) --
	(181.49,  5.42) --
	(181.40,  5.37) --
	(181.31,  5.32) --
	(181.21,  5.29) --
	(181.11,  5.27) --
	(181.01,  5.25) --
	(180.90,  5.25) --
	(180.90,  5.25) --
	(180.80,  5.26) --
	(180.71,  5.28) --
	(180.62,  5.31) --
	(180.55,  5.36) --
	(180.50,  5.42) --
	(180.45,  5.50) --
	(180.41,  5.59) --
	(180.38,  5.69) --
	(180.37,  5.81) --
	(180.36,  5.94) --
	(180.36,  8.05) --
	(179.95,  8.05) --
	(179.95,  8.05) --
	(179.94,  8.05) --
	(179.93,  8.05) --
	(179.93,  8.05) --
	(179.92,  8.06) --
	(179.92,  8.06) --
	(179.92,  8.06) --
	(179.92,  8.07) --
	(179.91,  8.08) --
	(179.91,  8.08) --
	(179.91,  8.09) --
	(179.91,  8.18) --
	(179.91,  8.18) --
	(179.91,  8.21) --
	(179.92,  8.23) --
	(179.92,  8.25) --
	(179.93,  8.27) --
	(179.94,  8.29) --
	(179.96,  8.30) --
	(179.97,  8.31) --
	(179.99,  8.32) --
	(180.01,  8.32) --
	(180.04,  8.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.16, 86.66) rectangle (183.70, 88.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.41, 76.66) rectangle ( 56.79, 88.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{drawColor}{RGB}{255,88,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.55, 82.35) -- ( 55.65, 82.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{drawColor}{RGB}{255,88,93}

\path[draw=drawColor,line width= 0.6pt] ( 51.10, 77.80) --
	( 51.10, 79.50);

\path[draw=drawColor,line width= 0.6pt] ( 51.10, 85.19) --
	( 51.10, 86.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.83, 79.50) rectangle ( 55.37, 85.19);

\path[draw=drawColor,line width= 0.6pt] ( 46.83, 82.35) --
	( 55.37, 82.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.10, 76.66) rectangle (114.48, 88.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{drawColor}{RGB}{65,182,230}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.24, 82.35) -- (113.34, 82.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{drawColor}{RGB}{65,182,230}

\path[draw=drawColor,line width= 0.6pt] (108.79, 77.80) --
	(108.79, 79.50);

\path[draw=drawColor,line width= 0.6pt] (108.79, 85.19) --
	(108.79, 86.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.52, 79.50) rectangle (113.06, 85.19);

\path[draw=drawColor,line width= 0.6pt] (104.52, 82.35) --
	(113.06, 82.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	( 62.94, 81.82) --
	( 63.06, 82.60) --
	( 62.29, 82.60) --
	( 62.17, 81.82) --
	( 62.94, 81.82) --
	cycle
	( 63.32, 82.60) --
	( 63.19, 81.82) --
	( 63.84, 81.82) --
	( 63.79, 81.45) --
	( 63.15, 81.45) --
	( 62.95, 80.25) --
	( 62.69, 80.25) --
	( 62.87, 81.45) --
	( 62.11, 81.45) --
	( 61.91, 80.25) --
	( 61.66, 80.25) --
	( 61.85, 81.45) --
	( 61.22, 81.45) --
	( 61.28, 81.82) --
	( 61.91, 81.82) --
	( 62.04, 82.60) --
	( 61.40, 82.60) --
	( 61.46, 82.96) --
	( 62.09, 82.96) --
	( 62.29, 84.17) --
	( 62.55, 84.17) --
	( 62.34, 82.96) --
	( 63.12, 82.96) --
	( 63.31, 84.17) --
	( 63.57, 84.17) --
	( 63.37, 82.96) --
	( 64.02, 82.96) --
	( 63.97, 82.60) --
	( 63.32, 82.60) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 66.18, 81.54) --
	( 66.18, 81.54) --
	( 66.19, 81.68) --
	( 66.20, 81.80) --
	( 66.22, 81.93) --
	( 66.24, 82.05) --
	( 66.28, 82.16) --
	( 66.32, 82.27) --
	( 66.37, 82.37) --
	( 66.42, 82.47) --
	( 66.49, 82.57) --
	( 66.56, 82.66) --
	( 66.56, 82.66) --
	( 66.64, 82.75) --
	( 66.73, 82.83) --
	( 66.82, 82.90) --
	( 66.92, 82.96) --
	( 67.03, 83.02) --
	( 67.14, 83.06) --
	( 67.25, 83.09) --
	( 67.37, 83.11) --
	( 67.49, 83.13) --
	( 67.62, 83.13) --
	( 67.62, 83.13) --
	( 67.72, 83.13) --
	( 67.81, 83.12) --
	( 67.90, 83.11) --
	( 67.99, 83.10) --
	( 68.07, 83.07) --
	( 68.15, 83.05) --
	( 68.23, 83.02) --
	( 68.31, 82.98) --
	( 68.38, 82.94) --
	( 68.45, 82.89) --
	( 68.45, 82.89) --
	( 68.51, 82.84) --
	( 68.57, 82.79) --
	( 68.63, 82.74) --
	( 68.69, 82.68) --
	( 68.73, 82.63) --
	( 68.78, 82.57) --
	( 68.82, 82.51) --
	( 68.86, 82.45) --
	( 68.89, 82.38) --
	( 68.92, 82.32) --
	( 68.92, 82.32) --
	( 68.94, 82.25) --
	( 68.97, 82.18) --
	( 68.99, 82.11) --
	( 69.00, 82.04) --
	( 69.02, 81.97) --
	( 69.03, 81.90) --
	( 69.04, 81.83) --
	( 69.05, 81.75) --
	( 69.05, 81.68) --
	( 69.05, 81.60) --
	( 69.05, 81.60) --
	( 69.05, 81.46) --
	( 69.03, 81.33) --
	( 69.01, 81.20) --
	( 68.98, 81.08) --
	( 68.94, 80.96) --
	( 68.89, 80.85) --
	( 68.84, 80.75) --
	( 68.77, 80.64) --
	( 68.69, 80.55) --
	( 68.61, 80.46) --
	( 68.61, 80.46) --
	( 68.53, 80.39) --
	( 68.45, 80.32) --
	( 68.36, 80.27) --
	( 68.26, 80.22) --
	( 68.17, 80.18) --
	( 68.06, 80.14) --
	( 67.96, 80.12) --
	( 67.85, 80.10) --
	( 67.73, 80.09) --
	( 67.61, 80.08) --
	( 67.61, 80.08) --
	( 67.48, 80.09) --
	( 67.35, 80.10) --
	( 67.23, 80.12) --
	( 67.11, 80.15) --
	( 67.01, 80.19) --
	( 66.90, 80.24) --
	( 66.81, 80.30) --
	( 66.72, 80.37) --
	( 66.63, 80.44) --
	( 66.55, 80.52) --
	( 66.55, 80.52) --
	( 66.48, 80.61) --
	( 66.42, 80.71) --
	( 66.36, 80.80) --
	( 66.32, 80.90) --
	( 66.28, 81.00) --
	( 66.24, 81.10) --
	( 66.22, 81.21) --
	( 66.20, 81.32) --
	( 66.19, 81.43) --
	( 66.18, 81.54) --
	cycle
	( 67.52, 82.89) --
	( 67.52, 82.89) --
	( 67.38, 82.88) --
	( 67.25, 82.85) --
	( 67.14, 82.79) --
	( 67.04, 82.70) --
	( 66.96, 82.60) --
	( 66.89, 82.46) --
	( 66.83, 82.31) --
	( 66.80, 82.13) --
	( 66.77, 81.93) --
	( 66.77, 81.70) --
	( 66.77, 81.70) --
	( 66.77, 81.66) --
	( 66.77, 81.61) --
	( 66.77, 81.57) --
	( 66.77, 81.52) --
	( 66.78, 81.48) --
	( 66.78, 81.43) --
	( 66.79, 81.39) --
	( 66.80, 81.34) --
	( 66.81, 81.30) --
	( 66.82, 81.25) --
	( 66.82, 81.25) --
	( 66.83, 81.21) --
	( 66.84, 81.17) --
	( 66.85, 81.12) --
	( 66.87, 81.08) --
	( 66.88, 81.03) --
	( 66.90, 80.99) --
	( 66.91, 80.94) --
	( 66.93, 80.90) --
	( 66.95, 80.86) --
	( 66.97, 80.81) --
	( 66.97, 80.81) --
	( 66.99, 80.77) --
	( 67.01, 80.73) --
	( 67.04, 80.69) --
	( 67.07, 80.65) --
	( 67.09, 80.62) --
	( 67.12, 80.58) --
	( 67.16, 80.55) --
	( 67.19, 80.52) --
	( 67.22, 80.49) --
	( 67.26, 80.46) --
	( 67.26, 80.46) --
	( 67.30, 80.43) --
	( 67.34, 80.41) --
	( 67.38, 80.39) --
	( 67.43, 80.37) --
	( 67.47, 80.35) --
	( 67.51, 80.34) --
	( 67.56, 80.33) --
	( 67.61, 80.32) --
	( 67.66, 80.32) --
	( 67.71, 80.32) --
	( 67.71, 80.32) --
	( 67.77, 80.32) --
	( 67.82, 80.33) --
	( 67.88, 80.34) --
	( 67.93, 80.36) --
	( 67.99, 80.38) --
	( 68.04, 80.41) --
	( 68.09, 80.44) --
	( 68.14, 80.48) --
	( 68.19, 80.52) --
	( 68.23, 80.56) --
	( 68.23, 80.56) --
	( 68.28, 80.62) --
	( 68.32, 80.68) --
	( 68.35, 80.74) --
	( 68.38, 80.81) --
	( 68.41, 80.89) --
	( 68.43, 80.98) --
	( 68.45, 81.07) --
	( 68.46, 81.17) --
	( 68.46, 81.28) --
	( 68.47, 81.39) --
	( 68.47, 81.39) --
	( 68.46, 81.53) --
	( 68.46, 81.66) --
	( 68.44, 81.79) --
	( 68.43, 81.91) --
	( 68.40, 82.03) --
	( 68.38, 82.14) --
	( 68.34, 82.24) --
	( 68.31, 82.33) --
	( 68.26, 82.42) --
	( 68.21, 82.50) --
	( 68.21, 82.50) --
	( 68.16, 82.58) --
	( 68.11, 82.64) --
	( 68.05, 82.70) --
	( 67.98, 82.75) --
	( 67.92, 82.80) --
	( 67.84, 82.83) --
	( 67.77, 82.86) --
	( 67.69, 82.88) --
	( 67.61, 82.89) --
	( 67.52, 82.89) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 70.52, 80.98) --
	( 70.52, 80.98) --
	( 70.52, 80.90) --
	( 70.52, 80.83) --
	( 70.53, 80.76) --
	( 70.53, 80.70) --
	( 70.54, 80.65) --
	( 70.55, 80.60) --
	( 70.56, 80.56) --
	( 70.58, 80.53) --
	( 70.59, 80.50) --
	( 70.61, 80.47) --
	( 70.61, 80.47) --
	( 70.63, 80.46) --
	( 70.66, 80.44) --
	( 70.69, 80.42) --
	( 70.72, 80.41) --
	( 70.77, 80.40) --
	( 70.81, 80.39) --
	( 70.87, 80.38) --
	( 70.92, 80.37) --
	( 70.99, 80.36) --
	( 71.06, 80.36) --
	( 71.06, 80.36) --
	( 71.06, 80.35) --
	( 71.07, 80.34) --
	( 71.07, 80.33) --
	( 71.07, 80.32) --
	( 71.08, 80.31) --
	( 71.08, 80.30) --
	( 71.08, 80.29) --
	( 71.08, 80.27) --
	( 71.08, 80.26) --
	( 71.08, 80.24) --
	( 71.08, 80.24) --
	( 71.08, 80.23) --
	( 71.08, 80.21) --
	( 71.08, 80.20) --
	( 71.08, 80.19) --
	( 71.08, 80.18) --
	( 71.07, 80.17) --
	( 71.07, 80.16) --
	( 71.07, 80.15) --
	( 71.06, 80.14) --
	( 71.06, 80.14) --
	( 71.06, 80.14) --
	( 70.94, 80.14) --
	( 70.84, 80.14) --
	( 70.74, 80.14) --
	( 70.65, 80.14) --
	( 70.56, 80.15) --
	( 70.49, 80.15) --
	( 70.42, 80.15) --
	( 70.36, 80.15) --
	( 70.30, 80.15) --
	( 70.26, 80.15) --
	( 70.26, 80.15) --
	( 70.22, 80.15) --
	( 70.18, 80.15) --
	( 70.13, 80.15) --
	( 70.07, 80.15) --
	( 70.01, 80.15) --
	( 69.93, 80.14) --
	( 69.85, 80.14) --
	( 69.75, 80.14) --
	( 69.65, 80.14) --
	( 69.54, 80.14) --
	( 69.54, 80.14) --
	( 69.53, 80.14) --
	( 69.53, 80.15) --
	( 69.52, 80.16) --
	( 69.52, 80.17) --
	( 69.51, 80.18) --
	( 69.51, 80.19) --
	( 69.51, 80.20) --
	( 69.51, 80.21) --
	( 69.51, 80.23) --
	( 69.51, 80.24) --
	( 69.51, 80.24) --
	( 69.51, 80.26) --
	( 69.51, 80.27) --
	( 69.51, 80.29) --
	( 69.51, 80.30) --
	( 69.51, 80.31) --
	( 69.52, 80.32) --
	( 69.52, 80.33) --
	( 69.53, 80.34) --
	( 69.53, 80.35) --
	( 69.54, 80.36) --
	( 69.54, 80.36) --
	( 69.60, 80.36) --
	( 69.65, 80.37) --
	( 69.70, 80.38) --
	( 69.74, 80.39) --
	( 69.78, 80.40) --
	( 69.81, 80.41) --
	( 69.84, 80.42) --
	( 69.87, 80.44) --
	( 69.89, 80.46) --
	( 69.91, 80.47) --
	( 69.91, 80.47) --
	( 69.92, 80.50) --
	( 69.94, 80.53) --
	( 69.95, 80.56) --
	( 69.96, 80.60) --
	( 69.97, 80.65) --
	( 69.97, 80.70) --
	( 69.98, 80.76) --
	( 69.98, 80.83) --
	( 69.98, 80.90) --
	( 69.98, 80.98) --
	( 69.98, 82.80) --
	( 69.51, 82.80) --
	( 69.51, 82.80) --
	( 69.51, 82.80) --
	( 69.50, 82.80) --
	( 69.50, 82.81) --
	( 69.49, 82.81) --
	( 69.49, 82.81) --
	( 69.49, 82.82) --
	( 69.48, 82.82) --
	( 69.48, 82.83) --
	( 69.48, 82.83) --
	( 69.48, 82.84) --
	( 69.48, 82.93) --
	( 69.48, 82.93) --
	( 69.48, 82.96) --
	( 69.49, 82.98) --
	( 69.49, 83.00) --
	( 69.50, 83.02) --
	( 69.52, 83.03) --
	( 69.54, 83.05) --
	( 69.56, 83.06) --
	( 69.58, 83.06) --
	( 69.61, 83.07) --
	( 69.64, 83.07) --
	( 69.98, 83.07) --
	( 69.98, 83.34) --
	( 69.98, 83.34) --
	( 69.99, 83.48) --
	( 70.00, 83.62) --
	( 70.02, 83.75) --
	( 70.04, 83.88) --
	( 70.07, 84.00) --
	( 70.11, 84.11) --
	( 70.16, 84.21) --
	( 70.22, 84.31) --
	( 70.28, 84.40) --
	( 70.35, 84.49) --
	( 70.35, 84.49) --
	( 70.42, 84.57) --
	( 70.50, 84.64) --
	( 70.58, 84.70) --
	( 70.66, 84.75) --
	( 70.74, 84.79) --
	( 70.82, 84.83) --
	( 70.91, 84.86) --
	( 71.00, 84.88) --
	( 71.09, 84.89) --
	( 71.19, 84.90) --
	( 71.19, 84.90) --
	( 71.27, 84.90) --
	( 71.34, 84.89) --
	( 71.41, 84.88) --
	( 71.48, 84.87) --
	( 71.54, 84.86) --
	( 71.60, 84.84) --
	( 71.66, 84.83) --
	( 71.71, 84.80) --
	( 71.75, 84.78) --
	( 71.80, 84.75) --
	( 71.80, 84.75) --
	( 71.84, 84.72) --
	( 71.88, 84.69) --
	( 71.91, 84.65) --
	( 71.94, 84.62) --
	( 71.96, 84.58) --
	( 71.98, 84.55) --
	( 72.00, 84.51) --
	( 72.01, 84.48) --
	( 72.01, 84.44) --
	( 72.02, 84.41) --
	( 72.02, 84.41) --
	( 72.02, 84.39) --
	( 72.01, 84.36) --
	( 72.01, 84.35) --
	( 72.00, 84.33) --
	( 71.99, 84.31) --
	( 71.98, 84.29) --
	( 71.97, 84.27) --
	( 71.95, 84.25) --
	( 71.94, 84.23) --
	( 71.92, 84.21) --
	( 71.92, 84.21) --
	( 71.90, 84.20) --
	( 71.88, 84.18) --
	( 71.86, 84.17) --
	( 71.85, 84.16) --
	( 71.83, 84.15) --
	( 71.81, 84.14) --
	( 71.79, 84.13) --
	( 71.77, 84.13) --
	( 71.76, 84.13) --
	( 71.74, 84.13) --
	( 71.74, 84.13) --
	( 71.70, 84.13) --
	( 71.67, 84.14) --
	( 71.64, 84.15) --
	( 71.61, 84.16) --
	( 71.58, 84.18) --
	( 71.56, 84.21) --
	( 71.53, 84.23) --
	( 71.51, 84.27) --
	( 71.49, 84.30) --
	( 71.47, 84.35) --
	( 71.47, 84.35) --
	( 71.45, 84.38) --
	( 71.44, 84.41) --
	( 71.42, 84.44) --
	( 71.41, 84.47) --
	( 71.39, 84.50) --
	( 71.38, 84.52) --
	( 71.36, 84.54) --
	( 71.34, 84.56) --
	( 71.32, 84.58) --
	( 71.31, 84.59) --
	( 71.31, 84.59) --
	( 71.29, 84.61) --
	( 71.27, 84.62) --
	( 71.24, 84.63) --
	( 71.22, 84.64) --
	( 71.20, 84.65) --
	( 71.17, 84.65) --
	( 71.14, 84.66) --
	( 71.12, 84.66) --
	( 71.09, 84.66) --
	( 71.06, 84.66) --
	( 71.06, 84.66) --
	( 70.95, 84.65) --
	( 70.86, 84.62) --
	( 70.78, 84.56) --
	( 70.71, 84.47) --
	( 70.65, 84.36) --
	( 70.61, 84.23) --
	( 70.57, 84.07) --
	( 70.54, 83.89) --
	( 70.52, 83.68) --
	( 70.52, 83.45) --
	( 70.52, 83.07) --
	( 71.26, 83.07) --
	( 71.26, 83.07) --
	( 71.27, 83.07) --
	( 71.28, 83.07) --
	( 71.28, 83.06) --
	( 71.29, 83.06) --
	( 71.30, 83.06) --
	( 71.30, 83.05) --
	( 71.30, 83.05) --
	( 71.31, 83.04) --
	( 71.31, 83.03) --
	( 71.31, 83.02) --
	( 71.31, 82.89) --
	( 71.31, 82.89) --
	( 71.31, 82.87) --
	( 71.30, 82.86) --
	( 71.30, 82.84) --
	( 71.28, 82.83) --
	( 71.27, 82.82) --
	( 71.25, 82.81) --
	( 71.23, 82.81) --
	( 71.21, 82.80) --
	( 71.18, 82.80) --
	( 71.15, 82.80) --
	( 70.52, 82.80) --
	( 70.52, 80.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 73.75, 84.22) --
	( 73.75, 84.22) --
	( 73.75, 84.25) --
	( 73.75, 84.27) --
	( 73.76, 84.29) --
	( 73.76, 84.32) --
	( 73.78, 84.34) --
	( 73.79, 84.36) --
	( 73.80, 84.38) --
	( 73.82, 84.40) --
	( 73.84, 84.43) --
	( 73.86, 84.45) --
	( 73.86, 84.45) --
	( 73.89, 84.47) --
	( 73.91, 84.48) --
	( 73.93, 84.50) --
	( 73.96, 84.51) --
	( 73.98, 84.52) --
	( 74.00, 84.53) --
	( 74.03, 84.54) --
	( 74.05, 84.54) --
	( 74.08, 84.55) --
	( 74.10, 84.55) --
	( 74.10, 84.55) --
	( 74.13, 84.55) --
	( 74.15, 84.54) --
	( 74.18, 84.54) --
	( 74.20, 84.53) --
	( 74.22, 84.52) --
	( 74.25, 84.51) --
	( 74.27, 84.49) --
	( 74.29, 84.48) --
	( 74.31, 84.46) --
	( 74.33, 84.44) --
	( 74.33, 84.44) --
	( 74.35, 84.41) --
	( 74.36, 84.39) --
	( 74.38, 84.37) --
	( 74.39, 84.34) --
	( 74.40, 84.32) --
	( 74.41, 84.30) --
	( 74.42, 84.27) --
	( 74.42, 84.25) --
	( 74.43, 84.22) --
	( 74.43, 84.20) --
	( 74.43, 84.20) --
	( 74.43, 84.17) --
	( 74.42, 84.15) --
	( 74.42, 84.13) --
	( 74.41, 84.11) --
	( 74.40, 84.08) --
	( 74.39, 84.06) --
	( 74.37, 84.04) --
	( 74.36, 84.02) --
	( 74.34, 84.00) --
	( 74.32, 83.97) --
	( 74.32, 83.97) --
	( 74.30, 83.95) --
	( 74.27, 83.94) --
	( 74.25, 83.92) --
	( 74.23, 83.91) --
	( 74.20, 83.89) --
	( 74.18, 83.88) --
	( 74.15, 83.88) --
	( 74.13, 83.87) --
	( 74.10, 83.87) --
	( 74.08, 83.87) --
	( 74.08, 83.87) --
	( 74.05, 83.87) --
	( 74.03, 83.87) --
	( 74.00, 83.88) --
	( 73.98, 83.89) --
	( 73.96, 83.90) --
	( 73.93, 83.91) --
	( 73.91, 83.92) --
	( 73.89, 83.94) --
	( 73.87, 83.96) --
	( 73.85, 83.98) --
	( 73.85, 83.98) --
	( 73.83, 84.00) --
	( 73.81, 84.03) --
	( 73.80, 84.05) --
	( 73.78, 84.07) --
	( 73.77, 84.10) --
	( 73.76, 84.12) --
	( 73.76, 84.15) --
	( 73.75, 84.17) --
	( 73.75, 84.20) --
	( 73.75, 84.22) --
	cycle
	( 74.37, 80.98) --
	( 74.37, 80.98) --
	( 74.37, 80.90) --
	( 74.37, 80.83) --
	( 74.37, 80.76) --
	( 74.38, 80.70) --
	( 74.39, 80.65) --
	( 74.40, 80.60) --
	( 74.41, 80.56) --
	( 74.42, 80.53) --
	( 74.43, 80.50) --
	( 74.45, 80.47) --
	( 74.45, 80.47) --
	( 74.47, 80.46) --
	( 74.49, 80.44) --
	( 74.52, 80.42) --
	( 74.55, 80.41) --
	( 74.59, 80.40) --
	( 74.63, 80.39) --
	( 74.68, 80.38) --
	( 74.73, 80.37) --
	( 74.79, 80.36) --
	( 74.86, 80.36) --
	( 74.86, 80.36) --
	( 74.86, 80.35) --
	( 74.87, 80.34) --
	( 74.87, 80.33) --
	( 74.88, 80.32) --
	( 74.88, 80.31) --
	( 74.88, 80.30) --
	( 74.89, 80.29) --
	( 74.89, 80.27) --
	( 74.89, 80.26) --
	( 74.89, 80.24) --
	( 74.89, 80.24) --
	( 74.89, 80.23) --
	( 74.89, 80.21) --
	( 74.89, 80.20) --
	( 74.88, 80.19) --
	( 74.88, 80.18) --
	( 74.88, 80.17) --
	( 74.87, 80.16) --
	( 74.87, 80.15) --
	( 74.86, 80.14) --
	( 74.86, 80.14) --
	( 74.86, 80.14) --
	( 74.74, 80.14) --
	( 74.64, 80.14) --
	( 74.54, 80.14) --
	( 74.45, 80.14) --
	( 74.37, 80.15) --
	( 74.30, 80.15) --
	( 74.24, 80.15) --
	( 74.19, 80.15) --
	( 74.14, 80.15) --
	( 74.10, 80.15) --
	( 74.10, 80.15) --
	( 74.06, 80.15) --
	( 74.01, 80.15) --
	( 73.95, 80.15) --
	( 73.89, 80.15) --
	( 73.82, 80.15) --
	( 73.74, 80.14) --
	( 73.65, 80.14) --
	( 73.55, 80.14) --
	( 73.45, 80.14) --
	( 73.34, 80.14) --
	( 73.34, 80.14) --
	( 73.33, 80.14) --
	( 73.33, 80.15) --
	( 73.32, 80.16) --
	( 73.32, 80.17) --
	( 73.32, 80.18) --
	( 73.32, 80.19) --
	( 73.31, 80.20) --
	( 73.31, 80.21) --
	( 73.31, 80.23) --
	( 73.31, 80.24) --
	( 73.31, 80.24) --
	( 73.31, 80.26) --
	( 73.31, 80.27) --
	( 73.31, 80.29) --
	( 73.32, 80.30) --
	( 73.32, 80.31) --
	( 73.32, 80.32) --
	( 73.32, 80.33) --
	( 73.33, 80.34) --
	( 73.33, 80.35) --
	( 73.34, 80.36) --
	( 73.34, 80.36) --
	( 73.40, 80.36) --
	( 73.46, 80.37) --
	( 73.51, 80.38) --
	( 73.56, 80.39) --
	( 73.60, 80.40) --
	( 73.64, 80.41) --
	( 73.67, 80.43) --
	( 73.70, 80.44) --
	( 73.73, 80.46) --
	( 73.75, 80.48) --
	( 73.75, 80.48) --
	( 73.76, 80.50) --
	( 73.78, 80.53) --
	( 73.79, 80.56) --
	( 73.80, 80.60) --
	( 73.81, 80.65) --
	( 73.82, 80.70) --
	( 73.82, 80.76) --
	( 73.83, 80.83) --
	( 73.83, 80.90) --
	( 73.83, 80.98) --
	( 73.83, 82.30) --
	( 73.83, 82.30) --
	( 73.83, 82.36) --
	( 73.83, 82.41) --
	( 73.82, 82.46) --
	( 73.82, 82.50) --
	( 73.81, 82.54) --
	( 73.80, 82.57) --
	( 73.79, 82.60) --
	( 73.78, 82.62) --
	( 73.76, 82.65) --
	( 73.75, 82.66) --
	( 73.75, 82.66) --
	( 73.73, 82.68) --
	( 73.71, 82.69) --
	( 73.68, 82.70) --
	( 73.66, 82.72) --
	( 73.62, 82.73) --
	( 73.58, 82.74) --
	( 73.54, 82.74) --
	( 73.49, 82.75) --
	( 73.44, 82.76) --
	( 73.39, 82.77) --
	( 73.39, 82.77) --
	( 73.38, 82.79) --
	( 73.37, 82.81) --
	( 73.37, 82.83) --
	( 73.37, 82.85) --
	( 73.36, 82.87) --
	( 73.36, 82.89) --
	( 73.36, 82.91) --
	( 73.37, 82.93) --
	( 73.37, 82.94) --
	( 73.37, 82.96) --
	( 73.37, 82.96) --
	( 73.50, 82.97) --
	( 73.61, 82.99) --
	( 73.72, 83.01) --
	( 73.83, 83.03) --
	( 73.92, 83.05) --
	( 74.01, 83.07) --
	( 74.09, 83.09) --
	( 74.17, 83.11) --
	( 74.24, 83.13) --
	( 74.30, 83.15) --
	( 74.30, 83.15) --
	( 74.32, 83.15) --
	( 74.34, 83.15) --
	( 74.35, 83.15) --
	( 74.36, 83.15) --
	( 74.37, 83.14) --
	( 74.38, 83.14) --
	( 74.39, 83.13) --
	( 74.39, 83.12) --
	( 74.39, 83.12) --
	( 74.39, 83.11) --
	( 74.39, 83.11) --
	( 74.39, 83.10) --
	( 74.39, 83.10) --
	( 74.39, 83.10) --
	( 74.39, 83.09) --
	( 74.39, 83.09) --
	( 74.39, 83.08) --
	( 74.39, 83.08) --
	( 74.39, 83.07) --
	( 74.39, 83.06) --
	( 74.39, 83.06) --
	( 74.39, 83.06) --
	( 74.39, 83.05) --
	( 74.39, 83.04) --
	( 74.39, 83.03) --
	( 74.39, 83.02) --
	( 74.39, 83.01) --
	( 74.39, 83.00) --
	( 74.39, 82.98) --
	( 74.39, 82.97) --
	( 74.38, 82.95) --
	( 74.38, 82.93) --
	( 74.38, 82.93) --
	( 74.38, 82.91) --
	( 74.38, 82.89) --
	( 74.38, 82.88) --
	( 74.38, 82.86) --
	( 74.38, 82.84) --
	( 74.38, 82.82) --
	( 74.38, 82.80) --
	( 74.38, 82.78) --
	( 74.38, 82.77) --
	( 74.37, 82.75) --
	( 74.37, 82.75) --
	( 74.37, 82.73) --
	( 74.37, 82.71) --
	( 74.37, 82.69) --
	( 74.37, 82.67) --
	( 74.37, 82.65) --
	( 74.37, 82.63) --
	( 74.37, 82.61) --
	( 74.37, 82.59) --
	( 74.37, 82.57) --
	( 74.37, 82.55) --
	( 74.37, 82.55) --
	( 74.37, 82.52) --
	( 74.37, 82.50) --
	( 74.37, 82.48) --
	( 74.37, 82.46) --
	( 74.37, 82.44) --
	( 74.37, 82.41) --
	( 74.37, 82.39) --
	( 74.37, 82.37) --
	( 74.37, 82.35) --
	( 74.37, 82.33) --
	( 74.37, 80.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 76.23, 82.58) --
	( 76.23, 82.58) --
	( 76.33, 82.69) --
	( 76.43, 82.78) --
	( 76.54, 82.86) --
	( 76.65, 82.94) --
	( 76.76, 83.00) --
	( 76.87, 83.05) --
	( 76.99, 83.08) --
	( 77.10, 83.11) --
	( 77.22, 83.13) --
	( 77.35, 83.13) --
	( 77.35, 83.13) --
	( 77.42, 83.13) --
	( 77.49, 83.12) --
	( 77.56, 83.11) --
	( 77.62, 83.10) --
	( 77.68, 83.08) --
	( 77.74, 83.05) --
	( 77.79, 83.02) --
	( 77.83, 82.99) --
	( 77.87, 82.95) --
	( 77.91, 82.90) --
	( 77.91, 82.90) --
	( 77.94, 82.85) --
	( 77.98, 82.79) --
	( 78.00, 82.72) --
	( 78.03, 82.64) --
	( 78.05, 82.55) --
	( 78.06, 82.46) --
	( 78.08, 82.35) --
	( 78.09, 82.24) --
	( 78.09, 82.12) --
	( 78.09, 81.99) --
	( 78.09, 80.98) --
	( 78.09, 80.98) --
	( 78.09, 80.90) --
	( 78.10, 80.83) --
	( 78.10, 80.77) --
	( 78.10, 80.71) --
	( 78.11, 80.65) --
	( 78.12, 80.61) --
	( 78.13, 80.57) --
	( 78.14, 80.53) --
	( 78.15, 80.50) --
	( 78.17, 80.48) --
	( 78.17, 80.48) --
	( 78.19, 80.46) --
	( 78.21, 80.45) --
	( 78.24, 80.43) --
	( 78.27, 80.42) --
	( 78.30, 80.40) --
	( 78.34, 80.39) --
	( 78.39, 80.38) --
	( 78.44, 80.37) --
	( 78.49, 80.36) --
	( 78.55, 80.36) --
	( 78.55, 80.36) --
	( 78.55, 80.35) --
	( 78.56, 80.35) --
	( 78.56, 80.34) --
	( 78.56, 80.33) --
	( 78.57, 80.32) --
	( 78.57, 80.31) --
	( 78.57, 80.29) --
	( 78.57, 80.28) --
	( 78.57, 80.26) --
	( 78.57, 80.25) --
	( 78.57, 80.25) --
	( 78.57, 80.23) --
	( 78.57, 80.22) --
	( 78.57, 80.20) --
	( 78.57, 80.19) --
	( 78.57, 80.18) --
	( 78.56, 80.17) --
	( 78.56, 80.16) --
	( 78.56, 80.15) --
	( 78.55, 80.14) --
	( 78.55, 80.14) --
	( 78.55, 80.14) --
	( 78.44, 80.14) --
	( 78.33, 80.14) --
	( 78.24, 80.14) --
	( 78.15, 80.14) --
	( 78.08, 80.15) --
	( 78.01, 80.15) --
	( 77.95, 80.15) --
	( 77.90, 80.15) --
	( 77.86, 80.15) --
	( 77.83, 80.15) --
	( 77.83, 80.15) --
	( 77.80, 80.15) --
	( 77.76, 80.15) --
	( 77.71, 80.15) --
	( 77.66, 80.15) --
	( 77.59, 80.15) --
	( 77.52, 80.14) --
	( 77.44, 80.14) --
	( 77.34, 80.14) --
	( 77.24, 80.14) --
	( 77.13, 80.14) --
	( 77.13, 80.14) --
	( 77.13, 80.14) --
	( 77.12, 80.15) --
	( 77.12, 80.16) --
	( 77.12, 80.17) --
	( 77.11, 80.18) --
	( 77.11, 80.19) --
	( 77.11, 80.20) --
	( 77.11, 80.21) --
	( 77.11, 80.23) --
	( 77.11, 80.24) --
	( 77.11, 80.24) --
	( 77.11, 80.26) --
	( 77.11, 80.27) --
	( 77.11, 80.29) --
	( 77.11, 80.30) --
	( 77.11, 80.31) --
	( 77.12, 80.32) --
	( 77.12, 80.33) --
	( 77.12, 80.34) --
	( 77.13, 80.35) --
	( 77.13, 80.36) --
	( 77.13, 80.36) --
	( 77.19, 80.36) --
	( 77.24, 80.37) --
	( 77.28, 80.38) --
	( 77.32, 80.39) --
	( 77.36, 80.40) --
	( 77.39, 80.42) --
	( 77.42, 80.43) --
	( 77.45, 80.45) --
	( 77.47, 80.46) --
	( 77.48, 80.48) --
	( 77.48, 80.48) --
	( 77.50, 80.50) --
	( 77.51, 80.53) --
	( 77.52, 80.57) --
	( 77.53, 80.61) --
	( 77.54, 80.65) --
	( 77.54, 80.71) --
	( 77.55, 80.77) --
	( 77.55, 80.83) --
	( 77.55, 80.90) --
	( 77.55, 80.98) --
	( 77.55, 82.01) --
	( 77.55, 82.01) --
	( 77.55, 82.08) --
	( 77.55, 82.15) --
	( 77.55, 82.21) --
	( 77.54, 82.27) --
	( 77.53, 82.32) --
	( 77.53, 82.37) --
	( 77.52, 82.42) --
	( 77.50, 82.46) --
	( 77.49, 82.50) --
	( 77.48, 82.54) --
	( 77.48, 82.54) --
	( 77.45, 82.58) --
	( 77.42, 82.62) --
	( 77.39, 82.66) --
	( 77.35, 82.69) --
	( 77.32, 82.72) --
	( 77.28, 82.74) --
	( 77.24, 82.76) --
	( 77.20, 82.77) --
	( 77.16, 82.78) --
	( 77.11, 82.78) --
	( 77.11, 82.78) --
	( 77.03, 82.78) --
	( 76.95, 82.77) --
	( 76.86, 82.75) --
	( 76.78, 82.72) --
	( 76.70, 82.68) --
	( 76.62, 82.64) --
	( 76.53, 82.59) --
	( 76.45, 82.52) --
	( 76.37, 82.46) --
	( 76.28, 82.38) --
	( 76.28, 82.38) --
	( 76.26, 82.35) --
	( 76.24, 82.33) --
	( 76.22, 82.30) --
	( 76.21, 82.27) --
	( 76.20, 82.24) --
	( 76.19, 82.22) --
	( 76.18, 82.19) --
	( 76.17, 82.16) --
	( 76.17, 82.13) --
	( 76.17, 82.09) --
	( 76.17, 80.98) --
	( 76.17, 80.98) --
	( 76.17, 80.90) --
	( 76.17, 80.83) --
	( 76.17, 80.77) --
	( 76.18, 80.71) --
	( 76.18, 80.65) --
	( 76.19, 80.61) --
	( 76.20, 80.57) --
	( 76.21, 80.53) --
	( 76.22, 80.50) --
	( 76.23, 80.48) --
	( 76.23, 80.48) --
	( 76.25, 80.46) --
	( 76.27, 80.45) --
	( 76.29, 80.43) --
	( 76.32, 80.42) --
	( 76.35, 80.40) --
	( 76.39, 80.39) --
	( 76.43, 80.38) --
	( 76.47, 80.37) --
	( 76.52, 80.36) --
	( 76.58, 80.36) --
	( 76.58, 80.36) --
	( 76.58, 80.35) --
	( 76.59, 80.34) --
	( 76.59, 80.33) --
	( 76.60, 80.32) --
	( 76.60, 80.31) --
	( 76.60, 80.30) --
	( 76.61, 80.29) --
	( 76.61, 80.27) --
	( 76.61, 80.26) --
	( 76.61, 80.24) --
	( 76.61, 80.24) --
	( 76.61, 80.23) --
	( 76.61, 80.21) --
	( 76.61, 80.20) --
	( 76.60, 80.19) --
	( 76.60, 80.18) --
	( 76.60, 80.17) --
	( 76.59, 80.16) --
	( 76.59, 80.15) --
	( 76.58, 80.14) --
	( 76.58, 80.14) --
	( 76.58, 80.14) --
	( 76.47, 80.14) --
	( 76.37, 80.14) --
	( 76.28, 80.14) --
	( 76.19, 80.14) --
	( 76.12, 80.15) --
	( 76.06, 80.15) --
	( 76.01, 80.15) --
	( 75.96, 80.15) --
	( 75.93, 80.15) --
	( 75.90, 80.15) --
	( 75.90, 80.15) --
	( 75.86, 80.15) --
	( 75.81, 80.15) --
	( 75.76, 80.15) --
	( 75.69, 80.15) --
	( 75.62, 80.15) --
	( 75.54, 80.14) --
	( 75.46, 80.14) --
	( 75.36, 80.14) --
	( 75.26, 80.14) --
	( 75.15, 80.14) --
	( 75.15, 80.14) --
	( 75.15, 80.14) --
	( 75.14, 80.15) --
	( 75.14, 80.16) --
	( 75.14, 80.17) --
	( 75.13, 80.18) --
	( 75.13, 80.19) --
	( 75.13, 80.20) --
	( 75.13, 80.21) --
	( 75.13, 80.23) --
	( 75.13, 80.24) --
	( 75.13, 80.24) --
	( 75.13, 80.26) --
	( 75.13, 80.27) --
	( 75.13, 80.29) --
	( 75.13, 80.30) --
	( 75.13, 80.31) --
	( 75.14, 80.32) --
	( 75.14, 80.33) --
	( 75.14, 80.34) --
	( 75.15, 80.35) --
	( 75.15, 80.36) --
	( 75.15, 80.36) --
	( 75.22, 80.36) --
	( 75.27, 80.37) --
	( 75.32, 80.38) --
	( 75.37, 80.39) --
	( 75.41, 80.40) --
	( 75.45, 80.41) --
	( 75.48, 80.43) --
	( 75.51, 80.44) --
	( 75.53, 80.46) --
	( 75.55, 80.48) --
	( 75.55, 80.48) --
	( 75.57, 80.50) --
	( 75.58, 80.53) --
	( 75.59, 80.56) --
	( 75.60, 80.60) --
	( 75.61, 80.65) --
	( 75.62, 80.70) --
	( 75.63, 80.76) --
	( 75.63, 80.83) --
	( 75.63, 80.90) --
	( 75.63, 80.98) --
	( 75.63, 82.30) --
	( 75.63, 82.30) --
	( 75.63, 82.36) --
	( 75.63, 82.41) --
	( 75.63, 82.46) --
	( 75.62, 82.50) --
	( 75.61, 82.54) --
	( 75.60, 82.57) --
	( 75.59, 82.60) --
	( 75.58, 82.62) --
	( 75.57, 82.65) --
	( 75.55, 82.66) --
	( 75.55, 82.66) --
	( 75.54, 82.68) --
	( 75.51, 82.69) --
	( 75.49, 82.70) --
	( 75.46, 82.72) --
	( 75.42, 82.73) --
	( 75.38, 82.74) --
	( 75.34, 82.74) --
	( 75.29, 82.75) --
	( 75.24, 82.76) --
	( 75.19, 82.77) --
	( 75.19, 82.77) --
	( 75.18, 82.79) --
	( 75.17, 82.81) --
	( 75.17, 82.83) --
	( 75.17, 82.85) --
	( 75.16, 82.87) --
	( 75.16, 82.89) --
	( 75.16, 82.91) --
	( 75.17, 82.93) --
	( 75.17, 82.94) --
	( 75.17, 82.96) --
	( 75.17, 82.96) --
	( 75.28, 82.97) --
	( 75.38, 82.99) --
	( 75.47, 83.00) --
	( 75.57, 83.02) --
	( 75.65, 83.04) --
	( 75.74, 83.06) --
	( 75.82, 83.08) --
	( 75.89, 83.10) --
	( 75.96, 83.13) --
	( 76.03, 83.15) --
	( 76.03, 83.15) --
	( 76.04, 83.15) --
	( 76.05, 83.15) --
	( 76.06, 83.15) --
	( 76.07, 83.15) --
	( 76.08, 83.14) --
	( 76.09, 83.13) --
	( 76.09, 83.13) --
	( 76.10, 83.12) --
	( 76.11, 83.11) --
	( 76.11, 83.10) --
	( 76.11, 83.10) --
	( 76.12, 83.07) --
	( 76.13, 83.04) --
	( 76.14, 83.00) --
	( 76.15, 82.96) --
	( 76.15, 82.91) --
	( 76.16, 82.86) --
	( 76.16, 82.80) --
	( 76.16, 82.73) --
	( 76.17, 82.66) --
	( 76.17, 82.58) --
	( 76.17, 82.58) --
	( 76.17, 82.57) --
	( 76.17, 82.56) --
	( 76.17, 82.55) --
	( 76.18, 82.54) --
	( 76.18, 82.54) --
	( 76.19, 82.54) --
	( 76.20, 82.55) --
	( 76.21, 82.56) --
	( 76.22, 82.57) --
	( 76.23, 82.58) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 78.99, 81.09) --
	( 78.99, 81.09) --
	( 79.00, 81.09) --
	( 79.00, 81.10) --
	( 79.01, 81.11) --
	( 79.02, 81.11) --
	( 79.03, 81.11) --
	( 79.04, 81.12) --
	( 79.06, 81.12) --
	( 79.07, 81.12) --
	( 79.08, 81.12) --
	( 79.10, 81.12) --
	( 79.10, 81.12) --
	( 79.11, 81.12) --
	( 79.12, 81.12) --
	( 79.14, 81.12) --
	( 79.15, 81.12) --
	( 79.16, 81.12) --
	( 79.17, 81.11) --
	( 79.18, 81.11) --
	( 79.19, 81.10) --
	( 79.19, 81.10) --
	( 79.20, 81.10) --
	( 79.20, 81.10) --
	( 79.23, 81.00) --
	( 79.25, 80.92) --
	( 79.27, 80.84) --
	( 79.30, 80.76) --
	( 79.33, 80.70) --
	( 79.35, 80.64) --
	( 79.38, 80.59) --
	( 79.41, 80.54) --
	( 79.44, 80.50) --
	( 79.47, 80.47) --
	( 79.47, 80.47) --
	( 79.50, 80.44) --
	( 79.53, 80.41) --
	( 79.57, 80.38) --
	( 79.62, 80.36) --
	( 79.66, 80.35) --
	( 79.71, 80.33) --
	( 79.77, 80.32) --
	( 79.82, 80.31) --
	( 79.88, 80.31) --
	( 79.95, 80.31) --
	( 79.95, 80.31) --
	( 79.99, 80.31) --
	( 80.03, 80.31) --
	( 80.08, 80.32) --
	( 80.12, 80.32) --
	( 80.16, 80.34) --
	( 80.20, 80.35) --
	( 80.24, 80.37) --
	( 80.27, 80.38) --
	( 80.31, 80.40) --
	( 80.35, 80.43) --
	( 80.35, 80.43) --
	( 80.38, 80.45) --
	( 80.41, 80.48) --
	( 80.44, 80.51) --
	( 80.46, 80.54) --
	( 80.48, 80.58) --
	( 80.50, 80.61) --
	( 80.51, 80.65) --
	( 80.52, 80.69) --
	( 80.52, 80.74) --
	( 80.53, 80.78) --
	( 80.53, 80.78) --
	( 80.53, 80.82) --
	( 80.52, 80.87) --
	( 80.51, 80.91) --
	( 80.50, 80.95) --
	( 80.49, 80.98) --
	( 80.48, 81.02) --
	( 80.46, 81.05) --
	( 80.44, 81.08) --
	( 80.41, 81.11) --
	( 80.39, 81.14) --
	( 80.39, 81.14) --
	( 80.36, 81.17) --
	( 80.32, 81.20) --
	( 80.28, 81.23) --
	( 80.23, 81.26) --
	( 80.18, 81.29) --
	( 80.12, 81.32) --
	( 80.06, 81.35) --
	( 79.99, 81.38) --
	( 79.91, 81.41) --
	( 79.83, 81.45) --
	( 79.83, 81.45) --
	( 79.75, 81.48) --
	( 79.68, 81.52) --
	( 79.61, 81.55) --
	( 79.54, 81.59) --
	( 79.48, 81.62) --
	( 79.43, 81.66) --
	( 79.38, 81.70) --
	( 79.33, 81.74) --
	( 79.29, 81.77) --
	( 79.25, 81.81) --
	( 79.25, 81.81) --
	( 79.22, 81.85) --
	( 79.19, 81.90) --
	( 79.17, 81.95) --
	( 79.15, 82.00) --
	( 79.13, 82.05) --
	( 79.11, 82.11) --
	( 79.10, 82.17) --
	( 79.09, 82.24) --
	( 79.09, 82.30) --
	( 79.09, 82.37) --
	( 79.09, 82.37) --
	( 79.09, 82.44) --
	( 79.10, 82.50) --
	( 79.11, 82.56) --
	( 79.13, 82.61) --
	( 79.16, 82.67) --
	( 79.19, 82.72) --
	( 79.23, 82.77) --
	( 79.27, 82.82) --
	( 79.32, 82.87) --
	( 79.37, 82.91) --
	( 79.37, 82.91) --
	( 79.43, 82.95) --
	( 79.49, 82.99) --
	( 79.55, 83.02) --
	( 79.62, 83.05) --
	( 79.68, 83.08) --
	( 79.75, 83.10) --
	( 79.82, 83.11) --
	( 79.89, 83.13) --
	( 79.97, 83.13) --
	( 80.04, 83.13) --
	( 80.04, 83.13) --
	( 80.08, 83.13) --
	( 80.11, 83.13) --
	( 80.14, 83.13) --
	( 80.17, 83.13) --
	( 80.20, 83.13) --
	( 80.23, 83.13) --
	( 80.27, 83.12) --
	( 80.30, 83.12) --
	( 80.33, 83.12) --
	( 80.36, 83.11) --
	( 80.36, 83.11) --
	( 80.40, 83.11) --
	( 80.43, 83.10) --
	( 80.46, 83.10) --
	( 80.50, 83.09) --
	( 80.53, 83.08) --
	( 80.56, 83.08) --
	( 80.60, 83.07) --
	( 80.63, 83.06) --
	( 80.67, 83.06) --
	( 80.71, 83.05) --
	( 80.71, 83.05) --
	( 80.74, 83.04) --
	( 80.77, 83.03) --
	( 80.80, 83.03) --
	( 80.83, 83.02) --
	( 80.85, 83.02) --
	( 80.88, 83.01) --
	( 80.89, 83.01) --
	( 80.91, 83.01) --
	( 80.92, 83.01) --
	( 80.93, 83.00) --
	( 80.93, 83.00) --
	( 80.93, 82.98) --
	( 80.93, 82.96) --
	( 80.93, 82.94) --
	( 80.93, 82.91) --
	( 80.93, 82.87) --
	( 80.93, 82.84) --
	( 80.93, 82.80) --
	( 80.92, 82.76) --
	( 80.92, 82.71) --
	( 80.91, 82.67) --
	( 80.91, 82.67) --
	( 80.91, 82.62) --
	( 80.91, 82.57) --
	( 80.90, 82.53) --
	( 80.90, 82.49) --
	( 80.90, 82.45) --
	( 80.90, 82.41) --
	( 80.90, 82.38) --
	( 80.90, 82.34) --
	( 80.90, 82.31) --
	( 80.89, 82.28) --
	( 80.89, 82.28) --
	( 80.89, 82.28) --
	( 80.88, 82.27) --
	( 80.87, 82.27) --
	( 80.86, 82.26) --
	( 80.85, 82.26) --
	( 80.84, 82.26) --
	( 80.83, 82.25) --
	( 80.81, 82.25) --
	( 80.80, 82.25) --
	( 80.79, 82.25) --
	( 80.79, 82.25) --
	( 80.77, 82.25) --
	( 80.76, 82.25) --
	( 80.74, 82.25) --
	( 80.73, 82.25) --
	( 80.72, 82.26) --
	( 80.71, 82.26) --
	( 80.70, 82.26) --
	( 80.69, 82.27) --
	( 80.68, 82.27) --
	( 80.68, 82.28) --
	( 80.68, 82.28) --
	( 80.67, 82.32) --
	( 80.66, 82.36) --
	( 80.65, 82.39) --
	( 80.64, 82.43) --
	( 80.63, 82.46) --
	( 80.62, 82.50) --
	( 80.61, 82.53) --
	( 80.59, 82.56) --
	( 80.58, 82.59) --
	( 80.56, 82.62) --
	( 80.56, 82.62) --
	( 80.55, 82.64) --
	( 80.53, 82.67) --
	( 80.51, 82.69) --
	( 80.50, 82.71) --
	( 80.48, 82.73) --
	( 80.46, 82.75) --
	( 80.44, 82.77) --
	( 80.42, 82.78) --
	( 80.40, 82.80) --
	( 80.38, 82.81) --
	( 80.38, 82.81) --
	( 80.36, 82.82) --
	( 80.34, 82.83) --
	( 80.32, 82.84) --
	( 80.30, 82.85) --
	( 80.28, 82.86) --
	( 80.26, 82.87) --
	( 80.24, 82.87) --
	( 80.23, 82.88) --
	( 80.21, 82.88) --
	( 80.19, 82.89) --
	( 80.19, 82.89) --
	( 80.18, 82.89) --
	( 80.16, 82.90) --
	( 80.15, 82.90) --
	( 80.13, 82.90) --
	( 80.12, 82.90) --
	( 80.10, 82.90) --
	( 80.09, 82.91) --
	( 80.07, 82.91) --
	( 80.06, 82.91) --
	( 80.04, 82.91) --
	( 80.04, 82.91) --
	( 80.01, 82.91) --
	( 79.97, 82.90) --
	( 79.94, 82.90) --
	( 79.90, 82.89) --
	( 79.87, 82.88) --
	( 79.84, 82.87) --
	( 79.81, 82.85) --
	( 79.77, 82.83) --
	( 79.74, 82.81) --
	( 79.71, 82.79) --
	( 79.71, 82.79) --
	( 79.69, 82.76) --
	( 79.66, 82.74) --
	( 79.64, 82.71) --
	( 79.62, 82.68) --
	( 79.60, 82.65) --
	( 79.59, 82.62) --
	( 79.58, 82.59) --
	( 79.57, 82.55) --
	( 79.57, 82.51) --
	( 79.57, 82.47) --
	( 79.57, 82.47) --
	( 79.57, 82.45) --
	( 79.57, 82.43) --
	( 79.57, 82.41) --
	( 79.57, 82.39) --
	( 79.58, 82.37) --
	( 79.58, 82.35) --
	( 79.58, 82.33) --
	( 79.59, 82.31) --
	( 79.60, 82.29) --
	( 79.60, 82.28) --
	( 79.60, 82.28) --
	( 79.61, 82.26) --
	( 79.62, 82.24) --
	( 79.63, 82.23) --
	( 79.63, 82.21) --
	( 79.64, 82.20) --
	( 79.65, 82.18) --
	( 79.66, 82.17) --
	( 79.67, 82.16) --
	( 79.67, 82.15) --
	( 79.68, 82.13) --
	( 79.68, 82.13) --
	( 79.69, 82.12) --
	( 79.70, 82.11) --
	( 79.72, 82.10) --
	( 79.73, 82.09) --
	( 79.74, 82.08) --
	( 79.76, 82.07) --
	( 79.78, 82.06) --
	( 79.80, 82.05) --
	( 79.82, 82.03) --
	( 79.84, 82.02) --
	( 79.84, 82.02) --
	( 79.86, 82.01) --
	( 79.88, 82.00) --
	( 79.90, 81.99) --
	( 79.92, 81.98) --
	( 79.93, 81.97) --
	( 79.95, 81.96) --
	( 79.97, 81.96) --
	( 79.98, 81.95) --
	( 80.00, 81.94) --
	( 80.02, 81.94) --
	( 80.02, 81.94) --
	( 80.03, 81.93) --
	( 80.05, 81.92) --
	( 80.07, 81.91) --
	( 80.09, 81.91) --
	( 80.11, 81.90) --
	( 80.13, 81.89) --
	( 80.16, 81.88) --
	( 80.19, 81.87) --
	( 80.22, 81.85) --
	( 80.25, 81.84) --
	( 80.25, 81.84) --
	( 80.40, 81.78) --
	( 80.53, 81.71) --
	( 80.65, 81.63) --
	( 80.76, 81.55) --
	( 80.85, 81.47) --
	( 80.92, 81.37) --
	( 80.97, 81.27) --
	( 81.01, 81.17) --
	( 81.04, 81.06) --
	( 81.04, 80.94) --
	( 81.04, 80.94) --
	( 81.04, 80.89) --
	( 81.04, 80.85) --
	( 81.03, 80.80) --
	( 81.03, 80.76) --
	( 81.02, 80.72) --
	( 81.00, 80.67) --
	( 80.99, 80.63) --
	( 80.97, 80.59) --
	( 80.95, 80.56) --
	( 80.93, 80.52) --
	( 80.93, 80.52) --
	( 80.91, 80.49) --
	( 80.88, 80.45) --
	( 80.86, 80.42) --
	( 80.83, 80.39) --
	( 80.80, 80.37) --
	( 80.77, 80.34) --
	( 80.74, 80.32) --
	( 80.71, 80.29) --
	( 80.68, 80.27) --
	( 80.64, 80.25) --
	( 80.64, 80.25) --
	( 80.61, 80.23) --
	( 80.57, 80.22) --
	( 80.54, 80.20) --
	( 80.50, 80.19) --
	( 80.47, 80.17) --
	( 80.43, 80.16) --
	( 80.40, 80.15) --
	( 80.36, 80.14) --
	( 80.33, 80.13) --
	( 80.29, 80.12) --
	( 80.29, 80.12) --
	( 80.26, 80.11) --
	( 80.23, 80.11) --
	( 80.19, 80.10) --
	( 80.16, 80.10) --
	( 80.13, 80.09) --
	( 80.09, 80.09) --
	( 80.06, 80.09) --
	( 80.03, 80.08) --
	( 79.99, 80.08) --
	( 79.96, 80.08) --
	( 79.96, 80.08) --
	( 79.90, 80.08) --
	( 79.83, 80.09) --
	( 79.77, 80.09) --
	( 79.70, 80.09) --
	( 79.64, 80.10) --
	( 79.58, 80.11) --
	( 79.52, 80.12) --
	( 79.46, 80.13) --
	( 79.40, 80.14) --
	( 79.34, 80.16) --
	( 79.34, 80.16) --
	( 79.33, 80.16) --
	( 79.32, 80.16) --
	( 79.31, 80.16) --
	( 79.30, 80.16) --
	( 79.29, 80.17) --
	( 79.27, 80.17) --
	( 79.26, 80.17) --
	( 79.24, 80.17) --
	( 79.23, 80.17) --
	( 79.21, 80.17) --
	( 79.21, 80.17) --
	( 79.19, 80.17) --
	( 79.18, 80.17) --
	( 79.17, 80.17) --
	( 79.15, 80.17) --
	( 79.13, 80.16) --
	( 79.12, 80.16) --
	( 79.10, 80.16) --
	( 79.08, 80.16) --
	( 79.06, 80.15) --
	( 79.04, 80.15) --
	( 79.04, 80.15) --
	( 79.04, 80.22) --
	( 79.04, 80.30) --
	( 79.03, 80.38) --
	( 79.03, 80.47) --
	( 79.02, 80.56) --
	( 79.02, 80.66) --
	( 79.01, 80.76) --
	( 79.01, 80.86) --
	( 79.00, 80.97) --
	( 78.99, 81.09) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 81.61, 83.07) --
	( 81.92, 83.07) --
	( 81.92, 83.07) --
	( 81.92, 83.11) --
	( 81.92, 83.15) --
	( 81.92, 83.19) --
	( 81.92, 83.23) --
	( 81.92, 83.26) --
	( 81.92, 83.30) --
	( 81.92, 83.33) --
	( 81.92, 83.36) --
	( 81.91, 83.40) --
	( 81.91, 83.43) --
	( 81.91, 83.43) --
	( 81.91, 83.46) --
	( 81.91, 83.48) --
	( 81.91, 83.51) --
	( 81.91, 83.54) --
	( 81.91, 83.56) --
	( 81.91, 83.58) --
	( 81.91, 83.60) --
	( 81.91, 83.62) --
	( 81.91, 83.63) --
	( 81.91, 83.65) --
	( 81.91, 83.65) --
	( 81.91, 83.66) --
	( 81.91, 83.68) --
	( 81.91, 83.69) --
	( 81.91, 83.70) --
	( 81.91, 83.71) --
	( 81.91, 83.72) --
	( 81.91, 83.73) --
	( 81.91, 83.74) --
	( 81.90, 83.75) --
	( 81.90, 83.76) --
	( 81.90, 83.76) --
	( 81.90, 83.77) --
	( 81.90, 83.77) --
	( 81.90, 83.78) --
	( 81.90, 83.79) --
	( 81.90, 83.79) --
	( 81.90, 83.80) --
	( 81.90, 83.80) --
	( 81.90, 83.81) --
	( 81.90, 83.81) --
	( 81.90, 83.82) --
	( 81.90, 83.82) --
	( 81.90, 83.82) --
	( 81.90, 83.83) --
	( 81.90, 83.83) --
	( 81.90, 83.83) --
	( 81.90, 83.84) --
	( 81.90, 83.84) --
	( 81.90, 83.84) --
	( 81.90, 83.85) --
	( 81.90, 83.85) --
	( 81.90, 83.85) --
	( 81.90, 83.85) --
	( 81.90, 83.86) --
	( 81.90, 83.86) --
	( 81.90, 83.87) --
	( 81.90, 83.87) --
	( 81.90, 83.88) --
	( 81.91, 83.88) --
	( 81.91, 83.89) --
	( 81.91, 83.89) --
	( 81.92, 83.89) --
	( 81.92, 83.90) --
	( 81.92, 83.90) --
	( 81.93, 83.90) --
	( 81.94, 83.91) --
	( 81.94, 83.91) --
	( 81.95, 83.91) --
	( 81.95, 83.92) --
	( 81.96, 83.92) --
	( 81.96, 83.92) --
	( 81.97, 83.92) --
	( 81.97, 83.93) --
	( 81.98, 83.93) --
	( 81.98, 83.93) --
	( 81.99, 83.93) --
	( 81.99, 83.93) --
	( 82.00, 83.93) --
	( 82.01, 83.94) --
	( 82.02, 83.94) --
	( 82.03, 83.94) --
	( 82.04, 83.94) --
	( 82.05, 83.95) --
	( 82.06, 83.95) --
	( 82.07, 83.95) --
	( 82.07, 83.95) --
	( 82.08, 83.96) --
	( 82.09, 83.96) --
	( 82.10, 83.96) --
	( 82.11, 83.97) --
	( 82.12, 83.97) --
	( 82.13, 83.97) --
	( 82.13, 83.98) --
	( 82.14, 83.98) --
	( 82.15, 83.98) --
	( 82.16, 83.98) --
	( 82.16, 83.98) --
	( 82.16, 83.99) --
	( 82.17, 83.99) --
	( 82.18, 84.00) --
	( 82.19, 84.00) --
	( 82.20, 84.00) --
	( 82.21, 84.01) --
	( 82.22, 84.02) --
	( 82.24, 84.02) --
	( 82.25, 84.03) --
	( 82.26, 84.03) --
	( 82.26, 84.03) --
	( 82.27, 84.04) --
	( 82.28, 84.05) --
	( 82.30, 84.05) --
	( 82.31, 84.06) --
	( 82.32, 84.06) --
	( 82.33, 84.07) --
	( 82.34, 84.07) --
	( 82.35, 84.08) --
	( 82.36, 84.08) --
	( 82.37, 84.09) --
	( 82.37, 84.09) --
	( 82.37, 84.09) --
	( 82.38, 84.09) --
	( 82.39, 84.10) --
	( 82.40, 84.10) --
	( 82.40, 84.10) --
	( 82.41, 84.10) --
	( 82.41, 84.11) --
	( 82.42, 84.11) --
	( 82.42, 84.11) --
	( 82.43, 84.11) --
	( 82.43, 84.11) --
	( 82.44, 84.11) --
	( 82.45, 84.10) --
	( 82.46, 84.10) --
	( 82.46, 84.10) --
	( 82.47, 84.09) --
	( 82.47, 84.09) --
	( 82.48, 84.08) --
	( 82.48, 84.07) --
	( 82.48, 84.06) --
	( 82.48, 84.05) --
	( 82.48, 84.05) --
	( 82.48, 83.99) --
	( 82.47, 83.93) --
	( 82.47, 83.87) --
	( 82.47, 83.80) --
	( 82.46, 83.73) --
	( 82.46, 83.66) --
	( 82.46, 83.58) --
	( 82.46, 83.50) --
	( 82.46, 83.42) --
	( 82.46, 83.33) --
	( 82.46, 83.07) --
	( 83.27, 83.07) --
	( 83.27, 83.07) --
	( 83.28, 83.07) --
	( 83.29, 83.07) --
	( 83.30, 83.06) --
	( 83.31, 83.06) --
	( 83.31, 83.06) --
	( 83.32, 83.05) --
	( 83.32, 83.05) --
	( 83.32, 83.04) --
	( 83.32, 83.03) --
	( 83.33, 83.02) --
	( 83.33, 82.89) --
	( 83.33, 82.89) --
	( 83.32, 82.87) --
	( 83.32, 82.86) --
	( 83.31, 82.84) --
	( 83.30, 82.83) --
	( 83.28, 82.82) --
	( 83.27, 82.81) --
	( 83.25, 82.81) --
	( 83.22, 82.80) --
	( 83.19, 82.80) --
	( 83.16, 82.80) --
	( 82.46, 82.80) --
	( 82.46, 81.08) --
	( 82.46, 81.08) --
	( 82.46, 81.02) --
	( 82.46, 80.96) --
	( 82.46, 80.90) --
	( 82.46, 80.85) --
	( 82.47, 80.80) --
	( 82.47, 80.75) --
	( 82.48, 80.71) --
	( 82.49, 80.67) --
	( 82.49, 80.63) --
	( 82.50, 80.60) --
	( 82.50, 80.60) --
	( 82.51, 80.57) --
	( 82.53, 80.55) --
	( 82.54, 80.53) --
	( 82.55, 80.51) --
	( 82.57, 80.49) --
	( 82.59, 80.48) --
	( 82.61, 80.47) --
	( 82.63, 80.46) --
	( 82.66, 80.46) --
	( 82.68, 80.45) --
	( 82.68, 80.45) --
	( 82.74, 80.46) --
	( 82.80, 80.46) --
	( 82.86, 80.47) --
	( 82.92, 80.49) --
	( 82.98, 80.50) --
	( 83.03, 80.52) --
	( 83.09, 80.55) --
	( 83.14, 80.58) --
	( 83.19, 80.61) --
	( 83.24, 80.65) --
	( 83.24, 80.65) --
	( 83.26, 80.64) --
	( 83.28, 80.64) --
	( 83.29, 80.63) --
	( 83.31, 80.63) --
	( 83.32, 80.61) --
	( 83.33, 80.60) --
	( 83.34, 80.59) --
	( 83.35, 80.57) --
	( 83.35, 80.55) --
	( 83.36, 80.53) --
	( 83.36, 80.53) --
	( 83.28, 80.45) --
	( 83.19, 80.37) --
	( 83.11, 80.30) --
	( 83.02, 80.24) --
	( 82.93, 80.19) --
	( 82.84, 80.15) --
	( 82.74, 80.12) --
	( 82.64, 80.10) --
	( 82.54, 80.09) --
	( 82.44, 80.08) --
	( 82.44, 80.08) --
	( 82.34, 80.09) --
	( 82.25, 80.11) --
	( 82.17, 80.14) --
	( 82.11, 80.19) --
	( 82.05, 80.25) --
	( 82.00, 80.32) --
	( 81.96, 80.41) --
	( 81.94, 80.51) --
	( 81.92, 80.63) --
	( 81.92, 80.75) --
	( 81.92, 82.80) --
	( 81.52, 82.80) --
	( 81.52, 82.80) --
	( 81.51, 82.80) --
	( 81.50, 82.80) --
	( 81.50, 82.81) --
	( 81.49, 82.81) --
	( 81.49, 82.81) --
	( 81.49, 82.82) --
	( 81.49, 82.82) --
	( 81.48, 82.83) --
	( 81.48, 82.83) --
	( 81.48, 82.84) --
	( 81.48, 82.93) --
	( 81.48, 82.93) --
	( 81.48, 82.96) --
	( 81.49, 82.98) --
	( 81.49, 83.00) --
	( 81.50, 83.02) --
	( 81.51, 83.03) --
	( 81.53, 83.05) --
	( 81.54, 83.06) --
	( 81.56, 83.06) --
	( 81.58, 83.07) --
	( 81.61, 83.07) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 85.45, 81.73) --
	( 84.92, 81.59) --
	( 84.92, 81.59) --
	( 84.79, 81.55) --
	( 84.68, 81.51) --
	( 84.59, 81.45) --
	( 84.50, 81.39) --
	( 84.43, 81.32) --
	( 84.37, 81.24) --
	( 84.33, 81.16) --
	( 84.30, 81.06) --
	( 84.28, 80.96) --
	( 84.27, 80.84) --
	( 84.27, 80.84) --
	( 84.27, 80.81) --
	( 84.28, 80.77) --
	( 84.28, 80.74) --
	( 84.29, 80.70) --
	( 84.30, 80.67) --
	( 84.32, 80.63) --
	( 84.33, 80.60) --
	( 84.35, 80.57) --
	( 84.37, 80.54) --
	( 84.39, 80.51) --
	( 84.39, 80.51) --
	( 84.42, 80.48) --
	( 84.45, 80.45) --
	( 84.48, 80.43) --
	( 84.51, 80.41) --
	( 84.55, 80.40) --
	( 84.59, 80.38) --
	( 84.63, 80.37) --
	( 84.67, 80.36) --
	( 84.71, 80.36) --
	( 84.76, 80.36) --
	( 84.76, 80.36) --
	( 84.81, 80.36) --
	( 84.86, 80.37) --
	( 84.91, 80.38) --
	( 84.97, 80.41) --
	( 85.03, 80.43) --
	( 85.09, 80.46) --
	( 85.15, 80.50) --
	( 85.22, 80.55) --
	( 85.29, 80.60) --
	( 85.36, 80.65) --
	( 85.36, 80.65) --
	( 85.38, 80.67) --
	( 85.39, 80.68) --
	( 85.41, 80.70) --
	( 85.42, 80.71) --
	( 85.43, 80.73) --
	( 85.44, 80.75) --
	( 85.45, 80.77) --
	( 85.45, 80.79) --
	( 85.45, 80.81) --
	( 85.45, 80.83) --
	( 85.45, 81.73) --
	cycle
	( 85.45, 80.47) --
	( 85.44, 80.47) --
	( 85.30, 80.37) --
	( 85.30, 80.37) --
	( 85.26, 80.33) --
	( 85.22, 80.30) --
	( 85.18, 80.27) --
	( 85.14, 80.25) --
	( 85.10, 80.22) --
	( 85.06, 80.20) --
	( 85.03, 80.18) --
	( 85.00, 80.17) --
	( 84.97, 80.15) --
	( 84.94, 80.14) --
	( 84.94, 80.14) --
	( 84.91, 80.13) --
	( 84.88, 80.12) --
	( 84.84, 80.11) --
	( 84.81, 80.10) --
	( 84.77, 80.10) --
	( 84.73, 80.09) --
	( 84.69, 80.09) --
	( 84.65, 80.08) --
	( 84.61, 80.08) --
	( 84.56, 80.08) --
	( 84.56, 80.08) --
	( 84.49, 80.08) --
	( 84.41, 80.09) --
	( 84.34, 80.10) --
	( 84.28, 80.11) --
	( 84.21, 80.13) --
	( 84.15, 80.15) --
	( 84.09, 80.17) --
	( 84.04, 80.20) --
	( 83.99, 80.23) --
	( 83.94, 80.26) --
	( 83.94, 80.26) --
	( 83.90, 80.30) --
	( 83.86, 80.34) --
	( 83.82, 80.38) --
	( 83.79, 80.43) --
	( 83.77, 80.49) --
	( 83.74, 80.54) --
	( 83.73, 80.61) --
	( 83.72, 80.67) --
	( 83.71, 80.74) --
	( 83.71, 80.82) --
	( 83.71, 80.82) --
	( 83.71, 80.88) --
	( 83.72, 80.95) --
	( 83.74, 81.01) --
	( 83.76, 81.07) --
	( 83.78, 81.14) --
	( 83.82, 81.19) --
	( 83.86, 81.25) --
	( 83.90, 81.31) --
	( 83.96, 81.36) --
	( 84.02, 81.41) --
	( 84.02, 81.41) --
	( 84.08, 81.46) --
	( 84.15, 81.51) --
	( 84.22, 81.56) --
	( 84.29, 81.60) --
	( 84.37, 81.64) --
	( 84.46, 81.68) --
	( 84.54, 81.71) --
	( 84.64, 81.75) --
	( 84.73, 81.78) --
	( 84.83, 81.80) --
	( 85.41, 81.95) --
	( 85.41, 81.95) --
	( 85.42, 81.95) --
	( 85.43, 81.95) --
	( 85.43, 81.96) --
	( 85.44, 81.96) --
	( 85.44, 81.97) --
	( 85.45, 81.98) --
	( 85.45, 81.99) --
	( 85.45, 82.00) --
	( 85.45, 82.01) --
	( 85.45, 82.02) --
	( 85.45, 82.02) --
	( 85.45, 82.19) --
	( 85.43, 82.34) --
	( 85.40, 82.48) --
	( 85.37, 82.59) --
	( 85.32, 82.69) --
	( 85.26, 82.77) --
	( 85.18, 82.83) --
	( 85.10, 82.87) --
	( 85.01, 82.90) --
	( 84.90, 82.91) --
	( 84.90, 82.91) --
	( 84.86, 82.91) --
	( 84.81, 82.91) --
	( 84.77, 82.90) --
	( 84.73, 82.90) --
	( 84.69, 82.89) --
	( 84.65, 82.88) --
	( 84.61, 82.87) --
	( 84.58, 82.86) --
	( 84.54, 82.85) --
	( 84.51, 82.84) --
	( 84.51, 82.84) --
	( 84.48, 82.82) --
	( 84.45, 82.80) --
	( 84.42, 82.79) --
	( 84.40, 82.77) --
	( 84.38, 82.75) --
	( 84.37, 82.73) --
	( 84.35, 82.70) --
	( 84.34, 82.68) --
	( 84.34, 82.65) --
	( 84.34, 82.62) --
	( 84.34, 82.62) --
	( 84.34, 82.60) --
	( 84.34, 82.59) --
	( 84.34, 82.57) --
	( 84.34, 82.56) --
	( 84.34, 82.54) --
	( 84.34, 82.53) --
	( 84.34, 82.52) --
	( 84.35, 82.51) --
	( 84.35, 82.50) --
	( 84.35, 82.49) --
	( 84.35, 82.49) --
	( 84.36, 82.48) --
	( 84.36, 82.47) --
	( 84.36, 82.46) --
	( 84.36, 82.45) --
	( 84.37, 82.44) --
	( 84.37, 82.43) --
	( 84.37, 82.41) --
	( 84.37, 82.40) --
	( 84.37, 82.38) --
	( 84.37, 82.37) --
	( 84.37, 82.37) --
	( 84.37, 82.35) --
	( 84.37, 82.34) --
	( 84.36, 82.32) --
	( 84.36, 82.31) --
	( 84.35, 82.29) --
	( 84.34, 82.28) --
	( 84.33, 82.26) --
	( 84.32, 82.24) --
	( 84.30, 82.23) --
	( 84.29, 82.21) --
	( 84.29, 82.21) --
	( 84.27, 82.20) --
	( 84.25, 82.19) --
	( 84.24, 82.18) --
	( 84.22, 82.17) --
	( 84.19, 82.16) --
	( 84.17, 82.15) --
	( 84.15, 82.15) --
	( 84.12, 82.14) --
	( 84.10, 82.14) --
	( 84.07, 82.14) --
	( 84.07, 82.14) --
	( 84.03, 82.14) --
	( 83.99, 82.15) --
	( 83.95, 82.16) --
	( 83.92, 82.18) --
	( 83.89, 82.20) --
	( 83.87, 82.23) --
	( 83.86, 82.26) --
	( 83.85, 82.29) --
	( 83.84, 82.33) --
	( 83.84, 82.38) --
	( 83.84, 82.38) --
	( 83.84, 82.44) --
	( 83.85, 82.49) --
	( 83.87, 82.54) --
	( 83.89, 82.60) --
	( 83.92, 82.65) --
	( 83.96, 82.70) --
	( 84.01, 82.75) --
	( 84.06, 82.80) --
	( 84.12, 82.85) --
	( 84.19, 82.89) --
	( 84.19, 82.89) --
	( 84.26, 82.94) --
	( 84.33, 82.98) --
	( 84.41, 83.02) --
	( 84.48, 83.05) --
	( 84.56, 83.07) --
	( 84.64, 83.10) --
	( 84.72, 83.11) --
	( 84.80, 83.12) --
	( 84.88, 83.13) --
	( 84.96, 83.13) --
	( 84.96, 83.13) --
	( 85.15, 83.12) --
	( 85.33, 83.09) --
	( 85.48, 83.03) --
	( 85.62, 82.95) --
	( 85.73, 82.85) --
	( 85.82, 82.72) --
	( 85.89, 82.57) --
	( 85.94, 82.40) --
	( 85.97, 82.20) --
	( 85.98, 81.99) --
	( 85.98, 80.97) --
	( 85.98, 80.97) --
	( 85.99, 80.93) --
	( 85.99, 80.90) --
	( 85.99, 80.86) --
	( 85.99, 80.83) --
	( 85.99, 80.80) --
	( 85.99, 80.77) --
	( 85.99, 80.74) --
	( 85.99, 80.72) --
	( 85.99, 80.70) --
	( 85.99, 80.67) --
	( 85.99, 80.67) --
	( 86.00, 80.65) --
	( 86.00, 80.63) --
	( 86.01, 80.61) --
	( 86.01, 80.59) --
	( 86.02, 80.57) --
	( 86.03, 80.55) --
	( 86.03, 80.54) --
	( 86.04, 80.52) --
	( 86.06, 80.50) --
	( 86.07, 80.48) --
	( 86.07, 80.48) --
	( 86.08, 80.46) --
	( 86.10, 80.45) --
	( 86.11, 80.44) --
	( 86.13, 80.43) --
	( 86.15, 80.42) --
	( 86.17, 80.41) --
	( 86.19, 80.40) --
	( 86.21, 80.40) --
	( 86.23, 80.40) --
	( 86.26, 80.39) --
	( 86.26, 80.39) --
	( 86.27, 80.40) --
	( 86.29, 80.40) --
	( 86.30, 80.40) --
	( 86.32, 80.40) --
	( 86.33, 80.41) --
	( 86.35, 80.41) --
	( 86.36, 80.42) --
	( 86.38, 80.43) --
	( 86.39, 80.44) --
	( 86.40, 80.45) --
	( 86.40, 80.45) --
	( 86.41, 80.46) --
	( 86.42, 80.47) --
	( 86.43, 80.47) --
	( 86.44, 80.48) --
	( 86.45, 80.49) --
	( 86.45, 80.49) --
	( 86.46, 80.50) --
	( 86.46, 80.50) --
	( 86.46, 80.50) --
	( 86.47, 80.50) --
	( 86.47, 80.50) --
	( 86.47, 80.50) --
	( 86.47, 80.50) --
	( 86.48, 80.50) --
	( 86.48, 80.49) --
	( 86.49, 80.49) --
	( 86.50, 80.49) --
	( 86.50, 80.48) --
	( 86.51, 80.48) --
	( 86.51, 80.47) --
	( 86.52, 80.46) --
	( 86.52, 80.46) --
	( 86.53, 80.45) --
	( 86.53, 80.45) --
	( 86.54, 80.44) --
	( 86.54, 80.43) --
	( 86.55, 80.42) --
	( 86.55, 80.42) --
	( 86.55, 80.41) --
	( 86.55, 80.40) --
	( 86.56, 80.39) --
	( 86.56, 80.39) --
	( 86.56, 80.39) --
	( 86.56, 80.38) --
	( 86.55, 80.38) --
	( 86.55, 80.37) --
	( 86.54, 80.36) --
	( 86.54, 80.35) --
	( 86.53, 80.35) --
	( 86.52, 80.33) --
	( 86.51, 80.32) --
	( 86.50, 80.31) --
	( 86.48, 80.30) --
	( 86.48, 80.30) --
	( 86.47, 80.28) --
	( 86.45, 80.27) --
	( 86.43, 80.25) --
	( 86.42, 80.24) --
	( 86.40, 80.22) --
	( 86.37, 80.21) --
	( 86.35, 80.20) --
	( 86.32, 80.18) --
	( 86.30, 80.17) --
	( 86.27, 80.15) --
	( 86.27, 80.15) --
	( 86.24, 80.14) --
	( 86.21, 80.13) --
	( 86.18, 80.12) --
	( 86.16, 80.11) --
	( 86.13, 80.10) --
	( 86.10, 80.09) --
	( 86.07, 80.09) --
	( 86.04, 80.09) --
	( 86.01, 80.08) --
	( 85.98, 80.08) --
	( 85.98, 80.08) --
	( 85.90, 80.09) --
	( 85.83, 80.10) --
	( 85.76, 80.12) --
	( 85.70, 80.14) --
	( 85.64, 80.18) --
	( 85.59, 80.22) --
	( 85.55, 80.27) --
	( 85.51, 80.33) --
	( 85.48, 80.40) --
	( 85.45, 80.47) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 87.82, 82.58) --
	( 87.82, 82.58) --
	( 87.92, 82.69) --
	( 88.02, 82.78) --
	( 88.13, 82.86) --
	( 88.24, 82.94) --
	( 88.35, 83.00) --
	( 88.46, 83.05) --
	( 88.57, 83.08) --
	( 88.69, 83.11) --
	( 88.81, 83.13) --
	( 88.93, 83.13) --
	( 88.93, 83.13) --
	( 89.01, 83.13) --
	( 89.08, 83.12) --
	( 89.15, 83.11) --
	( 89.21, 83.10) --
	( 89.27, 83.08) --
	( 89.32, 83.05) --
	( 89.37, 83.02) --
	( 89.42, 82.99) --
	( 89.46, 82.95) --
	( 89.50, 82.90) --
	( 89.50, 82.90) --
	( 89.53, 82.85) --
	( 89.56, 82.79) --
	( 89.59, 82.72) --
	( 89.61, 82.64) --
	( 89.63, 82.55) --
	( 89.65, 82.46) --
	( 89.66, 82.35) --
	( 89.67, 82.24) --
	( 89.68, 82.12) --
	( 89.68, 81.99) --
	( 89.68, 80.98) --
	( 89.68, 80.98) --
	( 89.68, 80.90) --
	( 89.68, 80.83) --
	( 89.69, 80.77) --
	( 89.69, 80.71) --
	( 89.70, 80.65) --
	( 89.71, 80.61) --
	( 89.72, 80.57) --
	( 89.73, 80.53) --
	( 89.74, 80.50) --
	( 89.76, 80.48) --
	( 89.76, 80.48) --
	( 89.77, 80.46) --
	( 89.80, 80.45) --
	( 89.82, 80.43) --
	( 89.86, 80.42) --
	( 89.89, 80.40) --
	( 89.93, 80.39) --
	( 89.98, 80.38) --
	( 90.02, 80.37) --
	( 90.08, 80.36) --
	( 90.14, 80.36) --
	( 90.14, 80.36) --
	( 90.14, 80.35) --
	( 90.14, 80.35) --
	( 90.15, 80.34) --
	( 90.15, 80.33) --
	( 90.16, 80.32) --
	( 90.16, 80.31) --
	( 90.16, 80.29) --
	( 90.16, 80.28) --
	( 90.16, 80.26) --
	( 90.16, 80.25) --
	( 90.16, 80.25) --
	( 90.16, 80.23) --
	( 90.16, 80.22) --
	( 90.16, 80.20) --
	( 90.16, 80.19) --
	( 90.16, 80.18) --
	( 90.15, 80.17) --
	( 90.15, 80.16) --
	( 90.14, 80.15) --
	( 90.14, 80.14) --
	( 90.14, 80.14) --
	( 90.14, 80.14) --
	( 90.02, 80.14) --
	( 89.92, 80.14) --
	( 89.83, 80.14) --
	( 89.74, 80.14) --
	( 89.66, 80.15) --
	( 89.60, 80.15) --
	( 89.54, 80.15) --
	( 89.49, 80.15) --
	( 89.45, 80.15) --
	( 89.41, 80.15) --
	( 89.41, 80.15) --
	( 89.39, 80.15) --
	( 89.35, 80.15) --
	( 89.30, 80.15) --
	( 89.24, 80.15) --
	( 89.18, 80.15) --
	( 89.11, 80.14) --
	( 89.02, 80.14) --
	( 88.93, 80.14) --
	( 88.83, 80.14) --
	( 88.72, 80.14) --
	( 88.72, 80.14) --
	( 88.72, 80.14) --
	( 88.71, 80.15) --
	( 88.71, 80.16) --
	( 88.70, 80.17) --
	( 88.70, 80.18) --
	( 88.70, 80.19) --
	( 88.70, 80.20) --
	( 88.70, 80.21) --
	( 88.69, 80.23) --
	( 88.69, 80.24) --
	( 88.69, 80.24) --
	( 88.69, 80.26) --
	( 88.70, 80.27) --
	( 88.70, 80.29) --
	( 88.70, 80.30) --
	( 88.70, 80.31) --
	( 88.70, 80.32) --
	( 88.71, 80.33) --
	( 88.71, 80.34) --
	( 88.72, 80.35) --
	( 88.72, 80.36) --
	( 88.72, 80.36) --
	( 88.77, 80.36) --
	( 88.82, 80.37) --
	( 88.87, 80.38) --
	( 88.91, 80.39) --
	( 88.95, 80.40) --
	( 88.98, 80.42) --
	( 89.01, 80.43) --
	( 89.03, 80.45) --
	( 89.05, 80.46) --
	( 89.07, 80.48) --
	( 89.07, 80.48) --
	( 89.08, 80.50) --
	( 89.10, 80.53) --
	( 89.11, 80.57) --
	( 89.12, 80.61) --
	( 89.12, 80.65) --
	( 89.13, 80.71) --
	( 89.14, 80.77) --
	( 89.14, 80.83) --
	( 89.14, 80.90) --
	( 89.14, 80.98) --
	( 89.14, 82.01) --
	( 89.14, 82.01) --
	( 89.14, 82.08) --
	( 89.14, 82.15) --
	( 89.14, 82.21) --
	( 89.13, 82.27) --
	( 89.12, 82.32) --
	( 89.11, 82.37) --
	( 89.10, 82.42) --
	( 89.09, 82.46) --
	( 89.08, 82.50) --
	( 89.06, 82.54) --
	( 89.06, 82.54) --
	( 89.04, 82.58) --
	( 89.01, 82.62) --
	( 88.98, 82.66) --
	( 88.94, 82.69) --
	( 88.91, 82.72) --
	( 88.87, 82.74) --
	( 88.83, 82.76) --
	( 88.79, 82.77) --
	( 88.75, 82.78) --
	( 88.70, 82.78) --
	( 88.70, 82.78) --
	( 88.62, 82.78) --
	( 88.53, 82.77) --
	( 88.45, 82.75) --
	( 88.37, 82.72) --
	( 88.29, 82.68) --
	( 88.20, 82.64) --
	( 88.12, 82.59) --
	( 88.04, 82.52) --
	( 87.95, 82.46) --
	( 87.87, 82.38) --
	( 87.87, 82.38) --
	( 87.85, 82.35) --
	( 87.83, 82.33) --
	( 87.81, 82.30) --
	( 87.80, 82.27) --
	( 87.78, 82.24) --
	( 87.77, 82.22) --
	( 87.77, 82.19) --
	( 87.76, 82.16) --
	( 87.76, 82.13) --
	( 87.75, 82.09) --
	( 87.75, 80.98) --
	( 87.75, 80.98) --
	( 87.76, 80.90) --
	( 87.76, 80.83) --
	( 87.76, 80.77) --
	( 87.77, 80.71) --
	( 87.77, 80.65) --
	( 87.78, 80.61) --
	( 87.79, 80.57) --
	( 87.80, 80.53) --
	( 87.81, 80.50) --
	( 87.82, 80.48) --
	( 87.82, 80.48) --
	( 87.84, 80.46) --
	( 87.86, 80.45) --
	( 87.88, 80.43) --
	( 87.91, 80.42) --
	( 87.94, 80.40) --
	( 87.98, 80.39) --
	( 88.02, 80.38) --
	( 88.06, 80.37) --
	( 88.11, 80.36) --
	( 88.16, 80.36) --
	( 88.16, 80.36) --
	( 88.17, 80.35) --
	( 88.18, 80.34) --
	( 88.18, 80.33) --
	( 88.18, 80.32) --
	( 88.19, 80.31) --
	( 88.19, 80.30) --
	( 88.19, 80.29) --
	( 88.19, 80.27) --
	( 88.20, 80.26) --
	( 88.20, 80.24) --
	( 88.20, 80.24) --
	( 88.20, 80.23) --
	( 88.20, 80.21) --
	( 88.19, 80.20) --
	( 88.19, 80.19) --
	( 88.19, 80.18) --
	( 88.19, 80.17) --
	( 88.18, 80.16) --
	( 88.18, 80.15) --
	( 88.17, 80.14) --
	( 88.16, 80.14) --
	( 88.16, 80.14) --
	( 88.05, 80.14) --
	( 87.95, 80.14) --
	( 87.86, 80.14) --
	( 87.78, 80.14) --
	( 87.71, 80.15) --
	( 87.65, 80.15) --
	( 87.59, 80.15) --
	( 87.55, 80.15) --
	( 87.52, 80.15) --
	( 87.49, 80.15) --
	( 87.49, 80.15) --
	( 87.45, 80.15) --
	( 87.40, 80.15) --
	( 87.35, 80.15) --
	( 87.28, 80.15) --
	( 87.21, 80.15) --
	( 87.13, 80.14) --
	( 87.05, 80.14) --
	( 86.95, 80.14) --
	( 86.85, 80.14) --
	( 86.74, 80.14) --
	( 86.74, 80.14) --
	( 86.74, 80.14) --
	( 86.73, 80.15) --
	( 86.73, 80.16) --
	( 86.73, 80.17) --
	( 86.72, 80.18) --
	( 86.72, 80.19) --
	( 86.72, 80.20) --
	( 86.72, 80.21) --
	( 86.72, 80.23) --
	( 86.72, 80.24) --
	( 86.72, 80.24) --
	( 86.72, 80.26) --
	( 86.72, 80.27) --
	( 86.72, 80.29) --
	( 86.72, 80.30) --
	( 86.72, 80.31) --
	( 86.73, 80.32) --
	( 86.73, 80.33) --
	( 86.73, 80.34) --
	( 86.74, 80.35) --
	( 86.74, 80.36) --
	( 86.74, 80.36) --
	( 86.80, 80.36) --
	( 86.86, 80.37) --
	( 86.91, 80.38) --
	( 86.96, 80.39) --
	( 87.00, 80.40) --
	( 87.04, 80.41) --
	( 87.07, 80.43) --
	( 87.10, 80.44) --
	( 87.12, 80.46) --
	( 87.14, 80.48) --
	( 87.14, 80.48) --
	( 87.16, 80.50) --
	( 87.17, 80.53) --
	( 87.18, 80.56) --
	( 87.19, 80.60) --
	( 87.20, 80.65) --
	( 87.21, 80.70) --
	( 87.21, 80.76) --
	( 87.22, 80.83) --
	( 87.22, 80.90) --
	( 87.22, 80.98) --
	( 87.22, 82.30) --
	( 87.22, 82.30) --
	( 87.22, 82.36) --
	( 87.22, 82.41) --
	( 87.21, 82.46) --
	( 87.21, 82.50) --
	( 87.20, 82.54) --
	( 87.19, 82.57) --
	( 87.18, 82.60) --
	( 87.17, 82.62) --
	( 87.16, 82.65) --
	( 87.14, 82.66) --
	( 87.14, 82.66) --
	( 87.12, 82.68) --
	( 87.10, 82.69) --
	( 87.08, 82.70) --
	( 87.05, 82.72) --
	( 87.01, 82.73) --
	( 86.97, 82.74) --
	( 86.93, 82.74) --
	( 86.88, 82.75) --
	( 86.83, 82.76) --
	( 86.78, 82.77) --
	( 86.78, 82.77) --
	( 86.77, 82.79) --
	( 86.76, 82.81) --
	( 86.76, 82.83) --
	( 86.75, 82.85) --
	( 86.75, 82.87) --
	( 86.75, 82.89) --
	( 86.75, 82.91) --
	( 86.75, 82.93) --
	( 86.76, 82.94) --
	( 86.76, 82.96) --
	( 86.76, 82.96) --
	( 86.87, 82.97) --
	( 86.97, 82.99) --
	( 87.06, 83.00) --
	( 87.15, 83.02) --
	( 87.24, 83.04) --
	( 87.33, 83.06) --
	( 87.40, 83.08) --
	( 87.48, 83.10) --
	( 87.55, 83.13) --
	( 87.62, 83.15) --
	( 87.62, 83.15) --
	( 87.63, 83.15) --
	( 87.64, 83.15) --
	( 87.65, 83.15) --
	( 87.66, 83.15) --
	( 87.67, 83.14) --
	( 87.67, 83.13) --
	( 87.68, 83.13) --
	( 87.69, 83.12) --
	( 87.70, 83.11) --
	( 87.70, 83.10) --
	( 87.70, 83.10) --
	( 87.71, 83.07) --
	( 87.72, 83.04) --
	( 87.73, 83.00) --
	( 87.74, 82.96) --
	( 87.74, 82.91) --
	( 87.75, 82.86) --
	( 87.75, 82.80) --
	( 87.75, 82.73) --
	( 87.75, 82.66) --
	( 87.75, 82.58) --
	( 87.75, 82.58) --
	( 87.76, 82.57) --
	( 87.76, 82.56) --
	( 87.76, 82.55) --
	( 87.77, 82.54) --
	( 87.77, 82.54) --
	( 87.78, 82.54) --
	( 87.79, 82.55) --
	( 87.80, 82.56) --
	( 87.81, 82.57) --
	( 87.82, 82.58) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 92.96, 80.77) --
	( 92.96, 80.77) --
	( 92.91, 80.69) --
	( 92.86, 80.62) --
	( 92.81, 80.55) --
	( 92.76, 80.49) --
	( 92.71, 80.43) --
	( 92.66, 80.38) --
	( 92.61, 80.34) --
	( 92.56, 80.29) --
	( 92.51, 80.26) --
	( 92.45, 80.23) --
	( 92.45, 80.23) --
	( 92.40, 80.20) --
	( 92.34, 80.17) --
	( 92.29, 80.15) --
	( 92.23, 80.13) --
	( 92.17, 80.12) --
	( 92.11, 80.11) --
	( 92.05, 80.10) --
	( 91.98, 80.09) --
	( 91.92, 80.08) --
	( 91.85, 80.08) --
	( 91.85, 80.08) --
	( 91.73, 80.09) --
	( 91.61, 80.10) --
	( 91.49, 80.12) --
	( 91.39, 80.15) --
	( 91.29, 80.18) --
	( 91.19, 80.23) --
	( 91.10, 80.28) --
	( 91.01, 80.34) --
	( 90.93, 80.41) --
	( 90.86, 80.48) --
	( 90.86, 80.48) --
	( 90.79, 80.57) --
	( 90.73, 80.66) --
	( 90.68, 80.75) --
	( 90.63, 80.85) --
	( 90.59, 80.96) --
	( 90.56, 81.07) --
	( 90.54, 81.18) --
	( 90.52, 81.30) --
	( 90.51, 81.43) --
	( 90.50, 81.56) --
	( 90.50, 81.56) --
	( 90.51, 81.70) --
	( 90.52, 81.83) --
	( 90.54, 81.95) --
	( 90.57, 82.07) --
	( 90.61, 82.19) --
	( 90.66, 82.30) --
	( 90.71, 82.41) --
	( 90.78, 82.51) --
	( 90.85, 82.60) --
	( 90.93, 82.69) --
	( 90.93, 82.69) --
	( 91.02, 82.78) --
	( 91.11, 82.85) --
	( 91.20, 82.92) --
	( 91.29, 82.97) --
	( 91.39, 83.02) --
	( 91.49, 83.06) --
	( 91.59, 83.09) --
	( 91.69, 83.12) --
	( 91.79, 83.13) --
	( 91.90, 83.13) --
	( 91.90, 83.13) --
	( 91.99, 83.13) --
	( 92.08, 83.13) --
	( 92.17, 83.12) --
	( 92.25, 83.11) --
	( 92.33, 83.09) --
	( 92.40, 83.07) --
	( 92.47, 83.05) --
	( 92.54, 83.02) --
	( 92.60, 82.99) --
	( 92.66, 82.95) --
	( 92.66, 82.95) --
	( 92.71, 82.92) --
	( 92.76, 82.88) --
	( 92.80, 82.84) --
	( 92.84, 82.79) --
	( 92.87, 82.75) --
	( 92.89, 82.70) --
	( 92.91, 82.65) --
	( 92.93, 82.60) --
	( 92.93, 82.55) --
	( 92.94, 82.49) --
	( 92.94, 82.49) --
	( 92.94, 82.46) --
	( 92.93, 82.44) --
	( 92.93, 82.41) --
	( 92.92, 82.39) --
	( 92.91, 82.36) --
	( 92.90, 82.34) --
	( 92.89, 82.32) --
	( 92.87, 82.30) --
	( 92.85, 82.28) --
	( 92.83, 82.27) --
	( 92.83, 82.27) --
	( 92.81, 82.25) --
	( 92.79, 82.24) --
	( 92.77, 82.23) --
	( 92.74, 82.22) --
	( 92.72, 82.21) --
	( 92.70, 82.20) --
	( 92.68, 82.19) --
	( 92.65, 82.19) --
	( 92.63, 82.19) --
	( 92.61, 82.19) --
	( 92.61, 82.19) --
	( 92.56, 82.19) --
	( 92.52, 82.20) --
	( 92.48, 82.21) --
	( 92.45, 82.23) --
	( 92.42, 82.25) --
	( 92.40, 82.28) --
	( 92.38, 82.31) --
	( 92.37, 82.34) --
	( 92.35, 82.39) --
	( 92.35, 82.43) --
	( 92.35, 82.43) --
	( 92.34, 82.46) --
	( 92.34, 82.49) --
	( 92.34, 82.52) --
	( 92.33, 82.54) --
	( 92.33, 82.57) --
	( 92.32, 82.59) --
	( 92.32, 82.61) --
	( 92.31, 82.63) --
	( 92.31, 82.65) --
	( 92.30, 82.67) --
	( 92.30, 82.67) --
	( 92.29, 82.68) --
	( 92.29, 82.70) --
	( 92.28, 82.72) --
	( 92.26, 82.73) --
	( 92.25, 82.75) --
	( 92.24, 82.77) --
	( 92.22, 82.78) --
	( 92.20, 82.80) --
	( 92.18, 82.81) --
	( 92.16, 82.83) --
	( 92.16, 82.83) --
	( 92.14, 82.84) --
	( 92.11, 82.86) --
	( 92.09, 82.87) --
	( 92.06, 82.88) --
	( 92.03, 82.89) --
	( 92.00, 82.90) --
	( 91.97, 82.90) --
	( 91.94, 82.90) --
	( 91.90, 82.91) --
	( 91.86, 82.91) --
	( 91.86, 82.91) --
	( 91.80, 82.90) --
	( 91.73, 82.90) --
	( 91.67, 82.88) --
	( 91.61, 82.86) --
	( 91.55, 82.83) --
	( 91.50, 82.79) --
	( 91.45, 82.75) --
	( 91.40, 82.70) --
	( 91.35, 82.65) --
	( 91.30, 82.59) --
	( 91.30, 82.59) --
	( 91.26, 82.52) --
	( 91.23, 82.45) --
	( 91.19, 82.37) --
	( 91.17, 82.29) --
	( 91.14, 82.21) --
	( 91.12, 82.12) --
	( 91.11, 82.02) --
	( 91.10, 81.92) --
	( 91.09, 81.82) --
	( 91.09, 81.71) --
	( 91.09, 81.71) --
	( 91.09, 81.60) --
	( 91.10, 81.49) --
	( 91.11, 81.38) --
	( 91.13, 81.28) --
	( 91.15, 81.18) --
	( 91.18, 81.09) --
	( 91.22, 81.01) --
	( 91.26, 80.92) --
	( 91.30, 80.84) --
	( 91.35, 80.77) --
	( 91.35, 80.77) --
	( 91.41, 80.70) --
	( 91.46, 80.64) --
	( 91.52, 80.59) --
	( 91.58, 80.54) --
	( 91.65, 80.50) --
	( 91.71, 80.47) --
	( 91.78, 80.45) --
	( 91.85, 80.43) --
	( 91.92, 80.42) --
	( 92.00, 80.41) --
	( 92.00, 80.41) --
	( 92.09, 80.42) --
	( 92.18, 80.43) --
	( 92.27, 80.45) --
	( 92.35, 80.49) --
	( 92.44, 80.53) --
	( 92.52, 80.58) --
	( 92.59, 80.63) --
	( 92.67, 80.70) --
	( 92.74, 80.78) --
	( 92.81, 80.86) --
	( 92.81, 80.86) --
	( 92.84, 80.86) --
	( 92.86, 80.85) --
	( 92.87, 80.85) --
	( 92.89, 80.84) --
	( 92.91, 80.83) --
	( 92.92, 80.82) --
	( 92.93, 80.81) --
	( 92.94, 80.80) --
	( 92.95, 80.78) --
	( 92.96, 80.77) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 94.00, 82.07) --
	( 95.24, 82.09) --
	( 95.24, 82.09) --
	( 95.25, 82.09) --
	( 95.27, 82.09) --
	( 95.29, 82.10) --
	( 95.30, 82.10) --
	( 95.31, 82.11) --
	( 95.32, 82.12) --
	( 95.33, 82.13) --
	( 95.33, 82.15) --
	( 95.33, 82.16) --
	( 95.33, 82.18) --
	( 95.33, 82.18) --
	( 95.33, 82.26) --
	( 95.33, 82.33) --
	( 95.32, 82.39) --
	( 95.31, 82.46) --
	( 95.29, 82.51) --
	( 95.28, 82.57) --
	( 95.25, 82.61) --
	( 95.23, 82.66) --
	( 95.20, 82.70) --
	( 95.17, 82.73) --
	( 95.17, 82.73) --
	( 95.14, 82.76) --
	( 95.10, 82.79) --
	( 95.06, 82.82) --
	( 95.03, 82.84) --
	( 94.99, 82.85) --
	( 94.95, 82.87) --
	( 94.90, 82.88) --
	( 94.86, 82.89) --
	( 94.82, 82.89) --
	( 94.77, 82.89) --
	( 94.77, 82.89) --
	( 94.75, 82.89) --
	( 94.73, 82.89) --
	( 94.72, 82.89) --
	( 94.70, 82.89) --
	( 94.68, 82.89) --
	( 94.66, 82.89) --
	( 94.65, 82.88) --
	( 94.63, 82.88) --
	( 94.61, 82.88) --
	( 94.59, 82.87) --
	( 94.59, 82.87) --
	( 94.58, 82.87) --
	( 94.56, 82.86) --
	( 94.54, 82.85) --
	( 94.52, 82.84) --
	( 94.50, 82.84) --
	( 94.48, 82.82) --
	( 94.45, 82.81) --
	( 94.43, 82.80) --
	( 94.41, 82.79) --
	( 94.38, 82.77) --
	( 94.38, 82.77) --
	( 94.36, 82.76) --
	( 94.33, 82.74) --
	( 94.31, 82.72) --
	( 94.28, 82.70) --
	( 94.26, 82.67) --
	( 94.24, 82.64) --
	( 94.22, 82.62) --
	( 94.20, 82.59) --
	( 94.17, 82.55) --
	( 94.15, 82.52) --
	( 94.15, 82.52) --
	( 94.13, 82.48) --
	( 94.11, 82.44) --
	( 94.10, 82.40) --
	( 94.08, 82.36) --
	( 94.06, 82.31) --
	( 94.05, 82.27) --
	( 94.04, 82.22) --
	( 94.02, 82.17) --
	( 94.01, 82.12) --
	( 94.00, 82.07) --
	cycle
	( 95.79, 80.78) --
	( 95.79, 80.78) --
	( 95.81, 80.78) --
	( 95.83, 80.77) --
	( 95.85, 80.77) --
	( 95.87, 80.76) --
	( 95.88, 80.75) --
	( 95.89, 80.74) --
	( 95.91, 80.72) --
	( 95.92, 80.71) --
	( 95.92, 80.69) --
	( 95.93, 80.67) --
	( 95.93, 80.67) --
	( 95.84, 80.56) --
	( 95.74, 80.46) --
	( 95.63, 80.37) --
	( 95.53, 80.30) --
	( 95.41, 80.23) --
	( 95.29, 80.18) --
	( 95.17, 80.14) --
	( 95.04, 80.11) --
	( 94.91, 80.09) --
	( 94.77, 80.08) --
	( 94.77, 80.08) --
	( 94.64, 80.09) --
	( 94.51, 80.10) --
	( 94.39, 80.12) --
	( 94.28, 80.15) --
	( 94.17, 80.19) --
	( 94.07, 80.24) --
	( 93.98, 80.30) --
	( 93.89, 80.36) --
	( 93.81, 80.43) --
	( 93.73, 80.52) --
	( 93.73, 80.52) --
	( 93.67, 80.59) --
	( 93.62, 80.68) --
	( 93.57, 80.76) --
	( 93.53, 80.86) --
	( 93.49, 80.95) --
	( 93.46, 81.06) --
	( 93.44, 81.17) --
	( 93.43, 81.28) --
	( 93.42, 81.40) --
	( 93.41, 81.52) --
	( 93.41, 81.52) --
	( 93.42, 81.66) --
	( 93.43, 81.80) --
	( 93.45, 81.93) --
	( 93.48, 82.05) --
	( 93.52, 82.17) --
	( 93.57, 82.29) --
	( 93.62, 82.39) --
	( 93.69, 82.50) --
	( 93.76, 82.59) --
	( 93.84, 82.68) --
	( 93.84, 82.68) --
	( 93.93, 82.77) --
	( 94.02, 82.84) --
	( 94.11, 82.91) --
	( 94.20, 82.96) --
	( 94.29, 83.01) --
	( 94.38, 83.05) --
	( 94.48, 83.08) --
	( 94.58, 83.10) --
	( 94.67, 83.12) --
	( 94.77, 83.12) --
	( 94.77, 83.12) --
	( 94.99, 83.11) --
	( 95.18, 83.07) --
	( 95.36, 83.01) --
	( 95.51, 82.93) --
	( 95.63, 82.83) --
	( 95.74, 82.70) --
	( 95.82, 82.54) --
	( 95.87, 82.36) --
	( 95.91, 82.16) --
	( 95.92, 81.94) --
	( 95.92, 81.94) --
	( 95.92, 81.92) --
	( 95.91, 81.90) --
	( 95.91, 81.88) --
	( 95.90, 81.86) --
	( 95.89, 81.85) --
	( 95.87, 81.84) --
	( 95.86, 81.83) --
	( 95.84, 81.83) --
	( 95.82, 81.82) --
	( 95.79, 81.82) --
	( 93.98, 81.84) --
	( 93.98, 81.84) --
	( 93.99, 81.72) --
	( 93.99, 81.62) --
	( 94.00, 81.51) --
	( 94.02, 81.41) --
	( 94.04, 81.32) --
	( 94.06, 81.23) --
	( 94.09, 81.14) --
	( 94.12, 81.06) --
	( 94.16, 80.98) --
	( 94.20, 80.90) --
	( 94.20, 80.90) --
	( 94.26, 80.81) --
	( 94.32, 80.73) --
	( 94.39, 80.65) --
	( 94.46, 80.59) --
	( 94.53, 80.54) --
	( 94.61, 80.49) --
	( 94.69, 80.46) --
	( 94.77, 80.43) --
	( 94.86, 80.42) --
	( 94.94, 80.41) --
	( 94.94, 80.41) --
	( 95.00, 80.42) --
	( 95.05, 80.42) --
	( 95.10, 80.42) --
	( 95.15, 80.43) --
	( 95.20, 80.43) --
	( 95.25, 80.44) --
	( 95.29, 80.45) --
	( 95.33, 80.47) --
	( 95.37, 80.48) --
	( 95.41, 80.49) --
	( 95.41, 80.49) --
	( 95.44, 80.51) --
	( 95.48, 80.53) --
	( 95.52, 80.55) --
	( 95.56, 80.58) --
	( 95.59, 80.61) --
	( 95.63, 80.64) --
	( 95.67, 80.67) --
	( 95.71, 80.70) --
	( 95.75, 80.74) --
	( 95.79, 80.78) --
	cycle;

\path[fill=fillColor,nonzero rule]
	( 96.52, 81.09) --
	( 96.52, 81.09) --
	( 96.53, 81.09) --
	( 96.54, 81.10) --
	( 96.55, 81.11) --
	( 96.56, 81.11) --
	( 96.57, 81.11) --
	( 96.58, 81.12) --
	( 96.59, 81.12) --
	( 96.60, 81.12) --
	( 96.62, 81.12) --
	( 96.63, 81.12) --
	( 96.63, 81.12) --
	( 96.64, 81.12) --
	( 96.66, 81.12) --
	( 96.67, 81.12) --
	( 96.68, 81.12) --
	( 96.69, 81.12) --
	( 96.70, 81.11) --
	( 96.71, 81.11) --
	( 96.72, 81.10) --
	( 96.73, 81.10) --
	( 96.74, 81.10) --
	( 96.74, 81.10) --
	( 96.76, 81.00) --
	( 96.78, 80.92) --
	( 96.81, 80.84) --
	( 96.83, 80.76) --
	( 96.86, 80.70) --
	( 96.89, 80.64) --
	( 96.92, 80.59) --
	( 96.94, 80.54) --
	( 96.97, 80.50) --
	( 97.00, 80.47) --
	( 97.00, 80.47) --
	( 97.03, 80.44) --
	( 97.07, 80.41) --
	( 97.11, 80.38) --
	( 97.15, 80.36) --
	( 97.20, 80.35) --
	( 97.25, 80.33) --
	( 97.30, 80.32) --
	( 97.36, 80.31) --
	( 97.42, 80.31) --
	( 97.48, 80.31) --
	( 97.48, 80.31) --
	( 97.53, 80.31) --
	( 97.57, 80.31) --
	( 97.61, 80.32) --
	( 97.65, 80.32) --
	( 97.69, 80.34) --
	( 97.73, 80.35) --
	( 97.77, 80.37) --
	( 97.81, 80.38) --
	( 97.85, 80.40) --
	( 97.88, 80.43) --
	( 97.88, 80.43) --
	( 97.92, 80.45) --
	( 97.95, 80.48) --
	( 97.97, 80.51) --
	( 98.00, 80.54) --
	( 98.02, 80.58) --
	( 98.03, 80.61) --
	( 98.04, 80.65) --
	( 98.05, 80.69) --
	( 98.06, 80.74) --
	( 98.06, 80.78) --
	( 98.06, 80.78) --
	( 98.06, 80.82) --
	( 98.06, 80.87) --
	( 98.05, 80.91) --
	( 98.04, 80.95) --
	( 98.03, 80.98) --
	( 98.01, 81.02) --
	( 97.99, 81.05) --
	( 97.97, 81.08) --
	( 97.95, 81.11) --
	( 97.92, 81.14) --
	( 97.92, 81.14) --
	( 97.89, 81.17) --
	( 97.85, 81.20) --
	( 97.81, 81.23) --
	( 97.77, 81.26) --
	( 97.71, 81.29) --
	( 97.65, 81.32) --
	( 97.59, 81.35) --
	( 97.52, 81.38) --
	( 97.45, 81.41) --
	( 97.37, 81.45) --
	( 97.37, 81.45) --
	( 97.29, 81.48) --
	( 97.21, 81.52) --
	( 97.14, 81.55) --
	( 97.08, 81.59) --
	( 97.02, 81.62) --
	( 96.96, 81.66) --
	( 96.91, 81.70) --
	( 96.87, 81.74) --
	( 96.83, 81.77) --
	( 96.79, 81.81) --
	( 96.79, 81.81) --
	( 96.76, 81.85) --
	( 96.73, 81.90) --
	( 96.70, 81.95) --
	( 96.68, 82.00) --
	( 96.66, 82.05) --
	( 96.65, 82.11) --
	( 96.64, 82.17) --
	( 96.63, 82.24) --
	( 96.62, 82.30) --
	( 96.62, 82.37) --
	( 96.62, 82.37) --
	( 96.62, 82.44) --
	( 96.63, 82.50) --
	( 96.65, 82.56) --
	( 96.67, 82.61) --
	( 96.69, 82.67) --
	( 96.72, 82.72) --
	( 96.76, 82.77) --
	( 96.80, 82.82) --
	( 96.85, 82.87) --
	( 96.91, 82.91) --
	( 96.91, 82.91) --
	( 96.96, 82.95) --
	( 97.02, 82.99) --
	( 97.09, 83.02) --
	( 97.15, 83.05) --
	( 97.22, 83.08) --
	( 97.29, 83.10) --
	( 97.36, 83.11) --
	( 97.43, 83.13) --
	( 97.50, 83.13) --
	( 97.58, 83.13) --
	( 97.58, 83.13) --
	( 97.61, 83.13) --
	( 97.64, 83.13) --
	( 97.67, 83.13) --
	( 97.71, 83.13) --
	( 97.74, 83.13) --
	( 97.77, 83.13) --
	( 97.80, 83.12) --
	( 97.83, 83.12) --
	( 97.87, 83.12) --
	( 97.90, 83.11) --
	( 97.90, 83.11) --
	( 97.93, 83.11) --
	( 97.96, 83.10) --
	( 98.00, 83.10) --
	( 98.03, 83.09) --
	( 98.07, 83.08) --
	( 98.10, 83.08) --
	( 98.13, 83.07) --
	( 98.17, 83.06) --
	( 98.20, 83.06) --
	( 98.24, 83.05) --
	( 98.24, 83.05) --
	( 98.28, 83.04) --
	( 98.31, 83.03) --
	( 98.34, 83.03) --
	( 98.36, 83.02) --
	( 98.39, 83.02) --
	( 98.41, 83.01) --
	( 98.43, 83.01) --
	( 98.45, 83.01) --
	( 98.46, 83.01) --
	( 98.47, 83.00) --
	( 98.47, 83.00) --
	( 98.47, 82.98) --
	( 98.47, 82.96) --
	( 98.47, 82.94) --
	( 98.47, 82.91) --
	( 98.46, 82.87) --
	( 98.46, 82.84) --
	( 98.46, 82.80) --
	( 98.46, 82.76) --
	( 98.45, 82.71) --
	( 98.45, 82.67) --
	( 98.45, 82.67) --
	( 98.45, 82.62) --
	( 98.44, 82.57) --
	( 98.44, 82.53) --
	( 98.44, 82.49) --
	( 98.43, 82.45) --
	( 98.43, 82.41) --
	( 98.43, 82.38) --
	( 98.43, 82.34) --
	( 98.43, 82.31) --
	( 98.43, 82.28) --
	( 98.43, 82.28) --
	( 98.42, 82.28) --
	( 98.41, 82.27) --
	( 98.41, 82.27) --
	( 98.40, 82.26) --
	( 98.39, 82.26) --
	( 98.37, 82.26) --
	( 98.36, 82.25) --
	( 98.35, 82.25) --
	( 98.33, 82.25) --
	( 98.32, 82.25) --
	( 98.32, 82.25) --
	( 98.31, 82.25) --
	( 98.29, 82.25) --
	( 98.28, 82.25) --
	( 98.27, 82.25) --
	( 98.25, 82.26) --
	( 98.24, 82.26) --
	( 98.23, 82.26) --
	( 98.23, 82.27) --
	( 98.22, 82.27) --
	( 98.21, 82.28) --
	( 98.21, 82.28) --
	( 98.20, 82.32) --
	( 98.20, 82.36) --
	( 98.19, 82.39) --
	( 98.18, 82.43) --
	( 98.17, 82.46) --
	( 98.15, 82.50) --
	( 98.14, 82.53) --
	( 98.13, 82.56) --
	( 98.11, 82.59) --
	( 98.10, 82.62) --
	( 98.10, 82.62) --
	( 98.08, 82.64) --
	( 98.07, 82.67) --
	( 98.05, 82.69) --
	( 98.03, 82.71) --
	( 98.01, 82.73) --
	( 98.00, 82.75) --
	( 97.98, 82.77) --
	( 97.96, 82.78) --
	( 97.94, 82.80) --
	( 97.91, 82.81) --
	( 97.91, 82.81) --
	( 97.89, 82.82) --
	( 97.87, 82.83) --
	( 97.85, 82.84) --
	( 97.83, 82.85) --
	( 97.82, 82.86) --
	( 97.80, 82.87) --
	( 97.78, 82.87) --
	( 97.76, 82.88) --
	( 97.75, 82.88) --
	( 97.73, 82.89) --
	( 97.73, 82.89) --
	( 97.71, 82.89) --
	( 97.70, 82.90) --
	( 97.68, 82.90) --
	( 97.67, 82.90) --
	( 97.65, 82.90) --
	( 97.64, 82.90) --
	( 97.62, 82.91) --
	( 97.61, 82.91) --
	( 97.59, 82.91) --
	( 97.58, 82.91) --
	( 97.58, 82.91) --
	( 97.54, 82.91) --
	( 97.51, 82.90) --
	( 97.47, 82.90) --
	( 97.44, 82.89) --
	( 97.41, 82.88) --
	( 97.37, 82.87) --
	( 97.34, 82.85) --
	( 97.31, 82.83) --
	( 97.28, 82.81) --
	( 97.25, 82.79) --
	( 97.25, 82.79) --
	( 97.22, 82.76) --
	( 97.19, 82.74) --
	( 97.17, 82.71) --
	( 97.15, 82.68) --
	( 97.14, 82.65) --
	( 97.12, 82.62) --
	( 97.11, 82.59) --
	( 97.11, 82.55) --
	( 97.10, 82.51) --
	( 97.10, 82.47) --
	( 97.10, 82.47) --
	( 97.10, 82.45) --
	( 97.10, 82.43) --
	( 97.10, 82.41) --
	( 97.11, 82.39) --
	( 97.11, 82.37) --
	( 97.11, 82.35) --
	( 97.12, 82.33) --
	( 97.12, 82.31) --
	( 97.13, 82.29) --
	( 97.14, 82.28) --
	( 97.14, 82.28) --
	( 97.15, 82.26) --
	( 97.15, 82.24) --
	( 97.16, 82.23) --
	( 97.17, 82.21) --
	( 97.18, 82.20) --
	( 97.18, 82.18) --
	( 97.19, 82.17) --
	( 97.20, 82.16) --
	( 97.21, 82.15) --
	( 97.22, 82.13) --
	( 97.22, 82.13) --
	( 97.23, 82.12) --
	( 97.24, 82.11) --
	( 97.25, 82.10) --
	( 97.26, 82.09) --
	( 97.28, 82.08) --
	( 97.29, 82.07) --
	( 97.31, 82.06) --
	( 97.33, 82.05) --
	( 97.35, 82.03) --
	( 97.37, 82.02) --
	( 97.37, 82.02) --
	( 97.39, 82.01) --
	( 97.41, 82.00) --
	( 97.43, 81.99) --
	( 97.45, 81.98) --
	( 97.47, 81.97) --
	( 97.49, 81.96) --
	( 97.50, 81.96) --
	( 97.52, 81.95) --
	( 97.53, 81.94) --
	( 97.55, 81.94) --
	( 97.55, 81.94) --
	( 97.57, 81.93) --
	( 97.58, 81.92) --
	( 97.60, 81.91) --
	( 97.62, 81.91) --
	( 97.64, 81.90) --
	( 97.67, 81.89) --
	( 97.69, 81.88) --
	( 97.72, 81.87) --
	( 97.75, 81.85) --
	( 97.78, 81.84) --
	( 97.78, 81.84) --
	( 97.93, 81.78) --
	( 98.07, 81.71) --
	( 98.19, 81.63) --
	( 98.29, 81.55) --
	( 98.38, 81.47) --
	( 98.45, 81.37) --
	( 98.51, 81.27) --
	( 98.55, 81.17) --
	( 98.57, 81.06) --
	( 98.58, 80.94) --
	( 98.58, 80.94) --
	( 98.58, 80.89) --
	( 98.57, 80.85) --
	( 98.57, 80.80) --
	( 98.56, 80.76) --
	( 98.55, 80.72) --
	( 98.54, 80.67) --
	( 98.52, 80.63) --
	( 98.51, 80.59) --
	( 98.49, 80.56) --
	( 98.47, 80.52) --
	( 98.47, 80.52) --
	( 98.44, 80.49) --
	( 98.42, 80.45) --
	( 98.39, 80.42) --
	( 98.37, 80.39) --
	( 98.34, 80.37) --
	( 98.31, 80.34) --
	( 98.28, 80.32) --
	( 98.25, 80.29) --
	( 98.21, 80.27) --
	( 98.18, 80.25) --
	( 98.18, 80.25) --
	( 98.14, 80.23) --
	( 98.11, 80.22) --
	( 98.07, 80.20) --
	( 98.04, 80.19) --
	( 98.00, 80.17) --
	( 97.97, 80.16) --
	( 97.93, 80.15) --
	( 97.90, 80.14) --
	( 97.86, 80.13) --
	( 97.83, 80.12) --
	( 97.83, 80.12) --
	( 97.79, 80.11) --
	( 97.76, 80.11) --
	( 97.73, 80.10) --
	( 97.69, 80.10) --
	( 97.66, 80.09) --
	( 97.63, 80.09) --
	( 97.59, 80.09) --
	( 97.56, 80.08) --
	( 97.53, 80.08) --
	( 97.50, 80.08) --
	( 97.50, 80.08) --
	( 97.43, 80.08) --
	( 97.37, 80.09) --
	( 97.30, 80.09) --
	( 97.24, 80.09) --
	( 97.18, 80.10) --
	( 97.11, 80.11) --
	( 97.05, 80.12) --
	( 97.00, 80.13) --
	( 96.94, 80.14) --
	( 96.88, 80.16) --
	( 96.88, 80.16) --
	( 96.87, 80.16) --
	( 96.86, 80.16) --
	( 96.85, 80.16) --
	( 96.83, 80.16) --
	( 96.82, 80.17) --
	( 96.81, 80.17) --
	( 96.79, 80.17) --
	( 96.78, 80.17) --
	( 96.76, 80.17) --
	( 96.74, 80.17) --
	( 96.74, 80.17) --
	( 96.73, 80.17) --
	( 96.71, 80.17) --
	( 96.70, 80.17) --
	( 96.68, 80.17) --
	( 96.67, 80.16) --
	( 96.65, 80.16) --
	( 96.63, 80.16) --
	( 96.61, 80.16) --
	( 96.59, 80.15) --
	( 96.57, 80.15) --
	( 96.57, 80.15) --
	( 96.57, 80.22) --
	( 96.57, 80.30) --
	( 96.57, 80.38) --
	( 96.56, 80.47) --
	( 96.56, 80.56) --
	( 96.55, 80.66) --
	( 96.55, 80.76) --
	( 96.54, 80.86) --
	( 96.53, 80.97) --
	( 96.52, 81.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (491.44, 99.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,nonzero rule]
	(120.62, 81.82) --
	(120.75, 82.60) --
	(119.98, 82.60) --
	(119.85, 81.82) --
	(120.62, 81.82) --
	cycle
	(121.01, 82.60) --
	(120.88, 81.82) --
	(121.52, 81.82) --
	(121.47, 81.45) --
	(120.84, 81.45) --
	(120.63, 80.25) --
	(120.38, 80.25) --
	(120.56, 81.45) --
	(119.80, 81.45) --
	(119.60, 80.25) --
	(119.35, 80.25) --
	(119.54, 81.45) --
	(118.90, 81.45) --
	(118.96, 81.82) --
	(119.60, 81.82) --
	(119.72, 82.60) --
	(119.09, 82.60) --
	(119.14, 82.96) --
	(119.77, 82.96) --
	(119.97, 84.17) --
	(120.23, 84.17) --
	(120.03, 82.96) --
	(120.80, 82.96) --
	(120.99, 84.17) --
	(121.25, 84.17) --
	(121.05, 82.96) --
	(121.71, 82.96) --
	(121.65, 82.60) --
	(121.01, 82.60) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(123.87, 81.54) --
	(123.87, 81.54) --
	(123.87, 81.68) --
	(123.88, 81.80) --
	(123.90, 81.93) --
	(123.93, 82.05) --
	(123.96, 82.16) --
	(124.00, 82.27) --
	(124.05, 82.37) --
	(124.11, 82.47) --
	(124.17, 82.57) --
	(124.24, 82.66) --
	(124.24, 82.66) --
	(124.33, 82.75) --
	(124.42, 82.83) --
	(124.51, 82.90) --
	(124.61, 82.96) --
	(124.71, 83.02) --
	(124.82, 83.06) --
	(124.94, 83.09) --
	(125.06, 83.11) --
	(125.18, 83.13) --
	(125.31, 83.13) --
	(125.31, 83.13) --
	(125.41, 83.13) --
	(125.50, 83.12) --
	(125.59, 83.11) --
	(125.68, 83.10) --
	(125.76, 83.07) --
	(125.84, 83.05) --
	(125.92, 83.02) --
	(125.99, 82.98) --
	(126.06, 82.94) --
	(126.13, 82.89) --
	(126.13, 82.89) --
	(126.20, 82.84) --
	(126.26, 82.79) --
	(126.32, 82.74) --
	(126.37, 82.68) --
	(126.42, 82.63) --
	(126.47, 82.57) --
	(126.51, 82.51) --
	(126.54, 82.45) --
	(126.58, 82.38) --
	(126.60, 82.32) --
	(126.60, 82.32) --
	(126.63, 82.25) --
	(126.65, 82.18) --
	(126.67, 82.11) --
	(126.69, 82.04) --
	(126.70, 81.97) --
	(126.72, 81.90) --
	(126.73, 81.83) --
	(126.73, 81.75) --
	(126.74, 81.68) --
	(126.74, 81.60) --
	(126.74, 81.60) --
	(126.73, 81.46) --
	(126.72, 81.33) --
	(126.70, 81.20) --
	(126.67, 81.08) --
	(126.63, 80.96) --
	(126.58, 80.85) --
	(126.52, 80.75) --
	(126.45, 80.64) --
	(126.38, 80.55) --
	(126.30, 80.46) --
	(126.30, 80.46) --
	(126.22, 80.39) --
	(126.13, 80.32) --
	(126.04, 80.27) --
	(125.95, 80.22) --
	(125.85, 80.18) --
	(125.75, 80.14) --
	(125.64, 80.12) --
	(125.53, 80.10) --
	(125.42, 80.09) --
	(125.30, 80.08) --
	(125.30, 80.08) --
	(125.16, 80.09) --
	(125.04, 80.10) --
	(124.92, 80.12) --
	(124.80, 80.15) --
	(124.69, 80.19) --
	(124.59, 80.24) --
	(124.49, 80.30) --
	(124.40, 80.37) --
	(124.32, 80.44) --
	(124.24, 80.52) --
	(124.24, 80.52) --
	(124.17, 80.61) --
	(124.11, 80.71) --
	(124.05, 80.80) --
	(124.00, 80.90) --
	(123.96, 81.00) --
	(123.93, 81.10) --
	(123.90, 81.21) --
	(123.88, 81.32) --
	(123.87, 81.43) --
	(123.87, 81.54) --
	cycle
	(125.21, 82.89) --
	(125.21, 82.89) --
	(125.06, 82.88) --
	(124.94, 82.85) --
	(124.82, 82.79) --
	(124.72, 82.70) --
	(124.64, 82.60) --
	(124.57, 82.46) --
	(124.52, 82.31) --
	(124.48, 82.13) --
	(124.46, 81.93) --
	(124.45, 81.70) --
	(124.45, 81.70) --
	(124.45, 81.66) --
	(124.46, 81.61) --
	(124.46, 81.57) --
	(124.46, 81.52) --
	(124.47, 81.48) --
	(124.47, 81.43) --
	(124.48, 81.39) --
	(124.49, 81.34) --
	(124.49, 81.30) --
	(124.50, 81.25) --
	(124.50, 81.25) --
	(124.51, 81.21) --
	(124.53, 81.17) --
	(124.54, 81.12) --
	(124.55, 81.08) --
	(124.57, 81.03) --
	(124.58, 80.99) --
	(124.60, 80.94) --
	(124.62, 80.90) --
	(124.64, 80.86) --
	(124.66, 80.81) --
	(124.66, 80.81) --
	(124.68, 80.77) --
	(124.70, 80.73) --
	(124.73, 80.69) --
	(124.75, 80.65) --
	(124.78, 80.62) --
	(124.81, 80.58) --
	(124.84, 80.55) --
	(124.88, 80.52) --
	(124.91, 80.49) --
	(124.95, 80.46) --
	(124.95, 80.46) --
	(124.99, 80.43) --
	(125.03, 80.41) --
	(125.07, 80.39) --
	(125.11, 80.37) --
	(125.16, 80.35) --
	(125.20, 80.34) --
	(125.25, 80.33) --
	(125.29, 80.32) --
	(125.34, 80.32) --
	(125.39, 80.32) --
	(125.39, 80.32) --
	(125.45, 80.32) --
	(125.51, 80.33) --
	(125.57, 80.34) --
	(125.62, 80.36) --
	(125.67, 80.38) --
	(125.73, 80.41) --
	(125.78, 80.44) --
	(125.83, 80.48) --
	(125.87, 80.52) --
	(125.92, 80.56) --
	(125.92, 80.56) --
	(125.96, 80.62) --
	(126.00, 80.68) --
	(126.04, 80.74) --
	(126.07, 80.81) --
	(126.10, 80.89) --
	(126.12, 80.98) --
	(126.13, 81.07) --
	(126.14, 81.17) --
	(126.15, 81.28) --
	(126.15, 81.39) --
	(126.15, 81.39) --
	(126.15, 81.53) --
	(126.14, 81.66) --
	(126.13, 81.79) --
	(126.11, 81.91) --
	(126.09, 82.03) --
	(126.06, 82.14) --
	(126.03, 82.24) --
	(125.99, 82.33) --
	(125.95, 82.42) --
	(125.90, 82.50) --
	(125.90, 82.50) --
	(125.85, 82.58) --
	(125.79, 82.64) --
	(125.73, 82.70) --
	(125.67, 82.75) --
	(125.60, 82.80) --
	(125.53, 82.83) --
	(125.45, 82.86) --
	(125.38, 82.88) --
	(125.29, 82.89) --
	(125.21, 82.89) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(128.21, 80.98) --
	(128.21, 80.98) --
	(128.21, 80.90) --
	(128.21, 80.83) --
	(128.21, 80.76) --
	(128.22, 80.70) --
	(128.23, 80.65) --
	(128.24, 80.60) --
	(128.25, 80.56) --
	(128.26, 80.53) --
	(128.28, 80.50) --
	(128.29, 80.47) --
	(128.29, 80.47) --
	(128.32, 80.46) --
	(128.34, 80.44) --
	(128.37, 80.42) --
	(128.41, 80.41) --
	(128.45, 80.40) --
	(128.50, 80.39) --
	(128.55, 80.38) --
	(128.61, 80.37) --
	(128.67, 80.36) --
	(128.74, 80.36) --
	(128.74, 80.36) --
	(128.75, 80.35) --
	(128.75, 80.34) --
	(128.76, 80.33) --
	(128.76, 80.32) --
	(128.76, 80.31) --
	(128.77, 80.30) --
	(128.77, 80.29) --
	(128.77, 80.27) --
	(128.77, 80.26) --
	(128.77, 80.24) --
	(128.77, 80.24) --
	(128.77, 80.23) --
	(128.77, 80.21) --
	(128.77, 80.20) --
	(128.77, 80.19) --
	(128.76, 80.18) --
	(128.76, 80.17) --
	(128.76, 80.16) --
	(128.75, 80.15) --
	(128.75, 80.14) --
	(128.74, 80.14) --
	(128.74, 80.14) --
	(128.63, 80.14) --
	(128.52, 80.14) --
	(128.43, 80.14) --
	(128.33, 80.14) --
	(128.25, 80.15) --
	(128.17, 80.15) --
	(128.11, 80.15) --
	(128.04, 80.15) --
	(127.99, 80.15) --
	(127.94, 80.15) --
	(127.94, 80.15) --
	(127.91, 80.15) --
	(127.87, 80.15) --
	(127.82, 80.15) --
	(127.76, 80.15) --
	(127.69, 80.15) --
	(127.62, 80.14) --
	(127.53, 80.14) --
	(127.44, 80.14) --
	(127.34, 80.14) --
	(127.23, 80.14) --
	(127.23, 80.14) --
	(127.22, 80.14) --
	(127.21, 80.15) --
	(127.21, 80.16) --
	(127.20, 80.17) --
	(127.20, 80.18) --
	(127.20, 80.19) --
	(127.20, 80.20) --
	(127.19, 80.21) --
	(127.19, 80.23) --
	(127.19, 80.24) --
	(127.19, 80.24) --
	(127.19, 80.26) --
	(127.19, 80.27) --
	(127.20, 80.29) --
	(127.20, 80.30) --
	(127.20, 80.31) --
	(127.20, 80.32) --
	(127.21, 80.33) --
	(127.21, 80.34) --
	(127.22, 80.35) --
	(127.23, 80.36) --
	(127.23, 80.36) --
	(127.28, 80.36) --
	(127.33, 80.37) --
	(127.38, 80.38) --
	(127.42, 80.39) --
	(127.46, 80.40) --
	(127.50, 80.41) --
	(127.53, 80.42) --
	(127.56, 80.44) --
	(127.58, 80.46) --
	(127.59, 80.47) --
	(127.59, 80.47) --
	(127.61, 80.50) --
	(127.62, 80.53) --
	(127.63, 80.56) --
	(127.64, 80.60) --
	(127.65, 80.65) --
	(127.66, 80.70) --
	(127.66, 80.76) --
	(127.67, 80.83) --
	(127.67, 80.90) --
	(127.67, 80.98) --
	(127.67, 82.80) --
	(127.20, 82.80) --
	(127.20, 82.80) --
	(127.19, 82.80) --
	(127.19, 82.80) --
	(127.18, 82.81) --
	(127.18, 82.81) --
	(127.17, 82.81) --
	(127.17, 82.82) --
	(127.17, 82.82) --
	(127.17, 82.83) --
	(127.17, 82.83) --
	(127.17, 82.84) --
	(127.17, 82.93) --
	(127.17, 82.93) --
	(127.17, 82.96) --
	(127.17, 82.98) --
	(127.18, 83.00) --
	(127.19, 83.02) --
	(127.20, 83.03) --
	(127.22, 83.05) --
	(127.24, 83.06) --
	(127.27, 83.06) --
	(127.29, 83.07) --
	(127.32, 83.07) --
	(127.67, 83.07) --
	(127.67, 83.34) --
	(127.67, 83.34) --
	(127.67, 83.48) --
	(127.69, 83.62) --
	(127.70, 83.75) --
	(127.73, 83.88) --
	(127.76, 84.00) --
	(127.80, 84.11) --
	(127.85, 84.21) --
	(127.90, 84.31) --
	(127.96, 84.40) --
	(128.03, 84.49) --
	(128.03, 84.49) --
	(128.11, 84.57) --
	(128.18, 84.64) --
	(128.26, 84.70) --
	(128.34, 84.75) --
	(128.43, 84.79) --
	(128.51, 84.83) --
	(128.60, 84.86) --
	(128.69, 84.88) --
	(128.78, 84.89) --
	(128.87, 84.90) --
	(128.87, 84.90) --
	(128.95, 84.90) --
	(129.03, 84.89) --
	(129.10, 84.88) --
	(129.17, 84.87) --
	(129.23, 84.86) --
	(129.29, 84.84) --
	(129.34, 84.83) --
	(129.39, 84.80) --
	(129.44, 84.78) --
	(129.48, 84.75) --
	(129.48, 84.75) --
	(129.53, 84.72) --
	(129.56, 84.69) --
	(129.60, 84.65) --
	(129.62, 84.62) --
	(129.65, 84.58) --
	(129.67, 84.55) --
	(129.68, 84.51) --
	(129.69, 84.48) --
	(129.70, 84.44) --
	(129.70, 84.41) --
	(129.70, 84.41) --
	(129.70, 84.39) --
	(129.70, 84.36) --
	(129.69, 84.35) --
	(129.69, 84.33) --
	(129.68, 84.31) --
	(129.67, 84.29) --
	(129.66, 84.27) --
	(129.64, 84.25) --
	(129.62, 84.23) --
	(129.61, 84.21) --
	(129.61, 84.21) --
	(129.59, 84.20) --
	(129.57, 84.18) --
	(129.55, 84.17) --
	(129.53, 84.16) --
	(129.51, 84.15) --
	(129.50, 84.14) --
	(129.48, 84.13) --
	(129.46, 84.13) --
	(129.44, 84.13) --
	(129.42, 84.13) --
	(129.42, 84.13) --
	(129.39, 84.13) --
	(129.36, 84.14) --
	(129.33, 84.15) --
	(129.30, 84.16) --
	(129.27, 84.18) --
	(129.24, 84.21) --
	(129.22, 84.23) --
	(129.19, 84.27) --
	(129.17, 84.30) --
	(129.15, 84.35) --
	(129.15, 84.35) --
	(129.14, 84.38) --
	(129.12, 84.41) --
	(129.11, 84.44) --
	(129.09, 84.47) --
	(129.08, 84.50) --
	(129.06, 84.52) --
	(129.05, 84.54) --
	(129.03, 84.56) --
	(129.01, 84.58) --
	(128.99, 84.59) --
	(128.99, 84.59) --
	(128.97, 84.61) --
	(128.95, 84.62) --
	(128.93, 84.63) --
	(128.91, 84.64) --
	(128.88, 84.65) --
	(128.86, 84.65) --
	(128.83, 84.66) --
	(128.80, 84.66) --
	(128.77, 84.66) --
	(128.74, 84.66) --
	(128.74, 84.66) --
	(128.64, 84.65) --
	(128.55, 84.62) --
	(128.47, 84.56) --
	(128.40, 84.47) --
	(128.34, 84.36) --
	(128.29, 84.23) --
	(128.25, 84.07) --
	(128.23, 83.89) --
	(128.21, 83.68) --
	(128.21, 83.45) --
	(128.21, 83.07) --
	(128.94, 83.07) --
	(128.94, 83.07) --
	(128.95, 83.07) --
	(128.96, 83.07) --
	(128.97, 83.06) --
	(128.98, 83.06) --
	(128.98, 83.06) --
	(128.99, 83.05) --
	(128.99, 83.05) --
	(128.99, 83.04) --
	(128.99, 83.03) --
	(129.00, 83.02) --
	(129.00, 82.89) --
	(129.00, 82.89) --
	(128.99, 82.87) --
	(128.99, 82.86) --
	(128.98, 82.84) --
	(128.97, 82.83) --
	(128.96, 82.82) --
	(128.94, 82.81) --
	(128.92, 82.81) --
	(128.90, 82.80) --
	(128.87, 82.80) --
	(128.84, 82.80) --
	(128.21, 82.80) --
	(128.21, 80.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(132.00, 82.58) --
	(132.00, 82.58) --
	(132.00, 82.57) --
	(132.00, 82.56) --
	(132.00, 82.55) --
	(132.00, 82.54) --
	(132.01, 82.54) --
	(132.01, 82.54) --
	(132.02, 82.54) --
	(132.03, 82.55) --
	(132.03, 82.55) --
	(132.04, 82.57) --
	(132.04, 82.57) --
	(132.05, 82.57) --
	(132.05, 82.57) --
	(132.05, 82.57) --
	(132.05, 82.57) --
	(132.05, 82.58) --
	(132.05, 82.58) --
	(132.06, 82.58) --
	(132.06, 82.58) --
	(132.06, 82.58) --
	(132.06, 82.58) --
	(132.06, 82.58) --
	(132.16, 82.69) --
	(132.27, 82.78) --
	(132.37, 82.86) --
	(132.48, 82.94) --
	(132.58, 83.00) --
	(132.68, 83.05) --
	(132.79, 83.08) --
	(132.89, 83.11) --
	(132.99, 83.13) --
	(133.09, 83.13) --
	(133.09, 83.13) --
	(133.14, 83.13) --
	(133.19, 83.13) --
	(133.24, 83.12) --
	(133.29, 83.11) --
	(133.33, 83.10) --
	(133.38, 83.08) --
	(133.42, 83.06) --
	(133.46, 83.04) --
	(133.50, 83.02) --
	(133.54, 82.99) --
	(133.54, 82.99) --
	(133.57, 82.96) --
	(133.61, 82.93) --
	(133.64, 82.90) --
	(133.66, 82.87) --
	(133.69, 82.83) --
	(133.71, 82.80) --
	(133.73, 82.76) --
	(133.75, 82.72) --
	(133.76, 82.68) --
	(133.77, 82.64) --
	(133.77, 82.64) --
	(133.78, 82.62) --
	(133.78, 82.61) --
	(133.79, 82.61) --
	(133.79, 82.60) --
	(133.80, 82.60) --
	(133.81, 82.60) --
	(133.82, 82.61) --
	(133.83, 82.61) --
	(133.84, 82.62) --
	(133.85, 82.63) --
	(133.85, 82.63) --
	(133.88, 82.67) --
	(133.92, 82.70) --
	(133.95, 82.73) --
	(133.99, 82.77) --
	(134.02, 82.80) --
	(134.06, 82.83) --
	(134.10, 82.85) --
	(134.14, 82.88) --
	(134.18, 82.90) --
	(134.22, 82.93) --
	(134.22, 82.93) --
	(134.26, 82.95) --
	(134.30, 82.97) --
	(134.34, 82.99) --
	(134.38, 83.01) --
	(134.42, 83.03) --
	(134.45, 83.04) --
	(134.49, 83.05) --
	(134.53, 83.07) --
	(134.57, 83.08) --
	(134.60, 83.09) --
	(134.60, 83.09) --
	(134.64, 83.10) --
	(134.68, 83.10) --
	(134.71, 83.11) --
	(134.75, 83.12) --
	(134.79, 83.12) --
	(134.82, 83.13) --
	(134.86, 83.13) --
	(134.90, 83.13) --
	(134.93, 83.13) --
	(134.97, 83.13) --
	(134.97, 83.13) --
	(135.05, 83.13) --
	(135.12, 83.12) --
	(135.19, 83.11) --
	(135.26, 83.09) --
	(135.32, 83.06) --
	(135.37, 83.03) --
	(135.42, 83.00) --
	(135.46, 82.96) --
	(135.50, 82.91) --
	(135.53, 82.86) --
	(135.53, 82.86) --
	(135.55, 82.80) --
	(135.58, 82.73) --
	(135.60, 82.67) --
	(135.62, 82.59) --
	(135.63, 82.51) --
	(135.65, 82.43) --
	(135.66, 82.34) --
	(135.66, 82.25) --
	(135.67, 82.15) --
	(135.67, 82.05) --
	(135.67, 80.98) --
	(135.67, 80.98) --
	(135.67, 80.90) --
	(135.67, 80.83) --
	(135.68, 80.76) --
	(135.68, 80.70) --
	(135.69, 80.65) --
	(135.69, 80.60) --
	(135.70, 80.56) --
	(135.71, 80.53) --
	(135.73, 80.50) --
	(135.74, 80.47) --
	(135.74, 80.47) --
	(135.76, 80.46) --
	(135.78, 80.44) --
	(135.80, 80.42) --
	(135.83, 80.41) --
	(135.87, 80.40) --
	(135.91, 80.39) --
	(135.95, 80.38) --
	(136.00, 80.37) --
	(136.05, 80.36) --
	(136.10, 80.36) --
	(136.10, 80.36) --
	(136.11, 80.35) --
	(136.11, 80.35) --
	(136.12, 80.34) --
	(136.12, 80.33) --
	(136.12, 80.32) --
	(136.13, 80.31) --
	(136.13, 80.29) --
	(136.13, 80.28) --
	(136.13, 80.26) --
	(136.13, 80.25) --
	(136.13, 80.25) --
	(136.13, 80.23) --
	(136.13, 80.22) --
	(136.13, 80.20) --
	(136.13, 80.19) --
	(136.12, 80.18) --
	(136.12, 80.17) --
	(136.12, 80.16) --
	(136.11, 80.15) --
	(136.11, 80.14) --
	(136.10, 80.14) --
	(136.10, 80.14) --
	(135.99, 80.14) --
	(135.89, 80.14) --
	(135.80, 80.14) --
	(135.71, 80.14) --
	(135.64, 80.15) --
	(135.57, 80.15) --
	(135.52, 80.15) --
	(135.47, 80.15) --
	(135.43, 80.15) --
	(135.40, 80.15) --
	(135.40, 80.15) --
	(135.37, 80.15) --
	(135.34, 80.15) --
	(135.29, 80.15) --
	(135.23, 80.15) --
	(135.17, 80.15) --
	(135.09, 80.14) --
	(135.01, 80.14) --
	(134.92, 80.14) --
	(134.82, 80.14) --
	(134.71, 80.14) --
	(134.71, 80.14) --
	(134.70, 80.14) --
	(134.70, 80.15) --
	(134.70, 80.16) --
	(134.69, 80.17) --
	(134.69, 80.18) --
	(134.69, 80.19) --
	(134.69, 80.20) --
	(134.68, 80.22) --
	(134.68, 80.23) --
	(134.68, 80.25) --
	(134.68, 80.25) --
	(134.68, 80.26) --
	(134.68, 80.28) --
	(134.69, 80.29) --
	(134.69, 80.31) --
	(134.69, 80.32) --
	(134.69, 80.33) --
	(134.70, 80.34) --
	(134.70, 80.35) --
	(134.70, 80.35) --
	(134.71, 80.36) --
	(134.71, 80.36) --
	(134.76, 80.36) --
	(134.81, 80.37) --
	(134.86, 80.38) --
	(134.90, 80.39) --
	(134.94, 80.40) --
	(134.97, 80.41) --
	(135.00, 80.43) --
	(135.02, 80.44) --
	(135.04, 80.46) --
	(135.06, 80.48) --
	(135.06, 80.48) --
	(135.07, 80.50) --
	(135.08, 80.53) --
	(135.10, 80.56) --
	(135.11, 80.61) --
	(135.11, 80.65) --
	(135.12, 80.71) --
	(135.12, 80.77) --
	(135.13, 80.83) --
	(135.13, 80.90) --
	(135.13, 80.98) --
	(135.13, 82.17) --
	(135.13, 82.17) --
	(135.13, 82.24) --
	(135.13, 82.30) --
	(135.12, 82.35) --
	(135.11, 82.40) --
	(135.11, 82.45) --
	(135.09, 82.50) --
	(135.08, 82.54) --
	(135.07, 82.58) --
	(135.05, 82.61) --
	(135.03, 82.64) --
	(135.03, 82.64) --
	(135.01, 82.67) --
	(134.98, 82.69) --
	(134.96, 82.71) --
	(134.93, 82.73) --
	(134.90, 82.75) --
	(134.87, 82.76) --
	(134.84, 82.77) --
	(134.80, 82.78) --
	(134.77, 82.78) --
	(134.73, 82.78) --
	(134.73, 82.78) --
	(134.63, 82.78) --
	(134.53, 82.76) --
	(134.44, 82.74) --
	(134.35, 82.71) --
	(134.26, 82.67) --
	(134.17, 82.62) --
	(134.08, 82.56) --
	(133.99, 82.49) --
	(133.91, 82.42) --
	(133.83, 82.33) --
	(133.83, 82.33) --
	(133.83, 82.31) --
	(133.83, 82.29) --
	(133.83, 82.27) --
	(133.83, 82.25) --
	(133.83, 82.22) --
	(133.83, 82.19) --
	(133.83, 82.16) --
	(133.83, 82.13) --
	(133.83, 82.09) --
	(133.83, 82.06) --
	(133.83, 80.98) --
	(133.83, 80.98) --
	(133.83, 80.90) --
	(133.84, 80.83) --
	(133.84, 80.76) --
	(133.84, 80.70) --
	(133.85, 80.65) --
	(133.86, 80.60) --
	(133.87, 80.56) --
	(133.88, 80.53) --
	(133.89, 80.50) --
	(133.90, 80.47) --
	(133.90, 80.47) --
	(133.92, 80.46) --
	(133.94, 80.44) --
	(133.96, 80.42) --
	(133.99, 80.41) --
	(134.02, 80.40) --
	(134.05, 80.39) --
	(134.09, 80.38) --
	(134.14, 80.37) --
	(134.18, 80.36) --
	(134.23, 80.36) --
	(134.23, 80.36) --
	(134.24, 80.35) --
	(134.24, 80.35) --
	(134.25, 80.34) --
	(134.25, 80.33) --
	(134.25, 80.32) --
	(134.26, 80.30) --
	(134.26, 80.29) --
	(134.26, 80.28) --
	(134.26, 80.26) --
	(134.26, 80.25) --
	(134.26, 80.25) --
	(134.26, 80.23) --
	(134.26, 80.21) --
	(134.26, 80.20) --
	(134.26, 80.19) --
	(134.25, 80.18) --
	(134.25, 80.17) --
	(134.25, 80.16) --
	(134.24, 80.15) --
	(134.24, 80.14) --
	(134.23, 80.14) --
	(134.23, 80.14) --
	(134.12, 80.14) --
	(134.02, 80.14) --
	(133.93, 80.14) --
	(133.85, 80.14) --
	(133.78, 80.15) --
	(133.71, 80.15) --
	(133.66, 80.15) --
	(133.62, 80.15) --
	(133.59, 80.15) --
	(133.57, 80.15) --
	(133.57, 80.15) --
	(133.54, 80.15) --
	(133.50, 80.15) --
	(133.45, 80.15) --
	(133.40, 80.15) --
	(133.33, 80.15) --
	(133.26, 80.14) --
	(133.18, 80.14) --
	(133.08, 80.14) --
	(132.98, 80.14) --
	(132.87, 80.14) --
	(132.87, 80.14) --
	(132.87, 80.14) --
	(132.86, 80.15) --
	(132.86, 80.16) --
	(132.86, 80.17) --
	(132.85, 80.18) --
	(132.85, 80.19) --
	(132.85, 80.20) --
	(132.85, 80.21) --
	(132.85, 80.23) --
	(132.85, 80.24) --
	(132.85, 80.24) --
	(132.85, 80.26) --
	(132.85, 80.27) --
	(132.85, 80.29) --
	(132.85, 80.30) --
	(132.85, 80.31) --
	(132.86, 80.32) --
	(132.86, 80.33) --
	(132.86, 80.34) --
	(132.87, 80.35) --
	(132.87, 80.36) --
	(132.87, 80.36) --
	(132.93, 80.36) --
	(132.98, 80.37) --
	(133.03, 80.38) --
	(133.07, 80.39) --
	(133.10, 80.40) --
	(133.14, 80.41) --
	(133.17, 80.42) --
	(133.19, 80.44) --
	(133.21, 80.46) --
	(133.23, 80.47) --
	(133.23, 80.47) --
	(133.24, 80.50) --
	(133.25, 80.53) --
	(133.26, 80.56) --
	(133.27, 80.60) --
	(133.28, 80.65) --
	(133.28, 80.70) --
	(133.29, 80.76) --
	(133.29, 80.83) --
	(133.29, 80.90) --
	(133.30, 80.98) --
	(133.30, 82.16) --
	(133.30, 82.16) --
	(133.29, 82.28) --
	(133.28, 82.38) --
	(133.25, 82.48) --
	(133.22, 82.56) --
	(133.18, 82.63) --
	(133.13, 82.68) --
	(133.08, 82.72) --
	(133.01, 82.76) --
	(132.93, 82.78) --
	(132.85, 82.78) --
	(132.85, 82.78) --
	(132.78, 82.78) --
	(132.71, 82.77) --
	(132.64, 82.75) --
	(132.57, 82.72) --
	(132.50, 82.68) --
	(132.43, 82.64) --
	(132.35, 82.59) --
	(132.27, 82.52) --
	(132.19, 82.46) --
	(132.11, 82.38) --
	(132.11, 82.38) --
	(132.09, 82.36) --
	(132.07, 82.33) --
	(132.05, 82.30) --
	(132.04, 82.28) --
	(132.03, 82.25) --
	(132.02, 82.22) --
	(132.01, 82.19) --
	(132.00, 82.16) --
	(132.00, 82.13) --
	(132.00, 82.09) --
	(132.00, 80.98) --
	(132.00, 80.98) --
	(132.00, 80.92) --
	(132.00, 80.87) --
	(132.00, 80.82) --
	(132.00, 80.78) --
	(132.01, 80.74) --
	(132.01, 80.70) --
	(132.01, 80.66) --
	(132.02, 80.63) --
	(132.02, 80.60) --
	(132.03, 80.57) --
	(132.03, 80.57) --
	(132.04, 80.55) --
	(132.05, 80.53) --
	(132.06, 80.51) --
	(132.07, 80.49) --
	(132.08, 80.47) --
	(132.09, 80.46) --
	(132.10, 80.45) --
	(132.11, 80.43) --
	(132.13, 80.42) --
	(132.14, 80.41) --
	(132.14, 80.41) --
	(132.16, 80.41) --
	(132.17, 80.40) --
	(132.19, 80.39) --
	(132.22, 80.39) --
	(132.24, 80.38) --
	(132.27, 80.38) --
	(132.30, 80.37) --
	(132.33, 80.37) --
	(132.37, 80.36) --
	(132.41, 80.36) --
	(132.41, 80.36) --
	(132.41, 80.35) --
	(132.42, 80.34) --
	(132.42, 80.34) --
	(132.42, 80.33) --
	(132.43, 80.31) --
	(132.43, 80.30) --
	(132.43, 80.29) --
	(132.43, 80.28) --
	(132.43, 80.26) --
	(132.44, 80.25) --
	(132.44, 80.25) --
	(132.43, 80.23) --
	(132.43, 80.22) --
	(132.43, 80.20) --
	(132.43, 80.19) --
	(132.43, 80.18) --
	(132.42, 80.17) --
	(132.42, 80.16) --
	(132.42, 80.15) --
	(132.41, 80.14) --
	(132.41, 80.14) --
	(132.41, 80.14) --
	(132.30, 80.14) --
	(132.20, 80.14) --
	(132.10, 80.14) --
	(132.02, 80.14) --
	(131.95, 80.15) --
	(131.89, 80.15) --
	(131.84, 80.15) --
	(131.79, 80.15) --
	(131.76, 80.15) --
	(131.73, 80.15) --
	(131.73, 80.15) --
	(131.69, 80.15) --
	(131.65, 80.15) --
	(131.59, 80.15) --
	(131.53, 80.15) --
	(131.46, 80.15) --
	(131.38, 80.14) --
	(131.30, 80.14) --
	(131.21, 80.14) --
	(131.11, 80.14) --
	(131.00, 80.14) --
	(131.00, 80.14) --
	(130.99, 80.14) --
	(130.99, 80.15) --
	(130.98, 80.16) --
	(130.98, 80.17) --
	(130.98, 80.18) --
	(130.98, 80.19) --
	(130.97, 80.20) --
	(130.97, 80.21) --
	(130.97, 80.23) --
	(130.97, 80.24) --
	(130.97, 80.24) --
	(130.97, 80.26) --
	(130.97, 80.27) --
	(130.97, 80.29) --
	(130.98, 80.30) --
	(130.98, 80.31) --
	(130.98, 80.32) --
	(130.98, 80.33) --
	(130.99, 80.34) --
	(130.99, 80.35) --
	(131.00, 80.36) --
	(131.00, 80.36) --
	(131.06, 80.36) --
	(131.11, 80.37) --
	(131.16, 80.38) --
	(131.20, 80.39) --
	(131.24, 80.40) --
	(131.28, 80.41) --
	(131.31, 80.43) --
	(131.34, 80.44) --
	(131.36, 80.46) --
	(131.38, 80.48) --
	(131.38, 80.48) --
	(131.40, 80.50) --
	(131.41, 80.53) --
	(131.42, 80.56) --
	(131.43, 80.61) --
	(131.44, 80.65) --
	(131.45, 80.71) --
	(131.45, 80.77) --
	(131.46, 80.83) --
	(131.46, 80.90) --
	(131.46, 80.98) --
	(131.46, 82.30) --
	(131.46, 82.30) --
	(131.46, 82.36) --
	(131.46, 82.41) --
	(131.46, 82.46) --
	(131.45, 82.50) --
	(131.44, 82.54) --
	(131.43, 82.57) --
	(131.42, 82.60) --
	(131.41, 82.62) --
	(131.40, 82.65) --
	(131.38, 82.66) --
	(131.38, 82.66) --
	(131.36, 82.68) --
	(131.34, 82.69) --
	(131.32, 82.70) --
	(131.29, 82.72) --
	(131.25, 82.73) --
	(131.21, 82.74) --
	(131.17, 82.74) --
	(131.12, 82.75) --
	(131.07, 82.76) --
	(131.02, 82.77) --
	(131.02, 82.77) --
	(131.01, 82.79) --
	(131.00, 82.81) --
	(131.00, 82.83) --
	(131.00, 82.85) --
	(130.99, 82.87) --
	(130.99, 82.89) --
	(130.99, 82.91) --
	(131.00, 82.93) --
	(131.00, 82.94) --
	(131.00, 82.96) --
	(131.00, 82.96) --
	(131.11, 82.97) --
	(131.21, 82.99) --
	(131.30, 83.00) --
	(131.40, 83.02) --
	(131.48, 83.04) --
	(131.57, 83.06) --
	(131.65, 83.08) --
	(131.72, 83.10) --
	(131.79, 83.13) --
	(131.86, 83.15) --
	(131.86, 83.15) --
	(131.87, 83.15) --
	(131.88, 83.15) --
	(131.89, 83.15) --
	(131.90, 83.15) --
	(131.91, 83.14) --
	(131.92, 83.13) --
	(131.92, 83.13) --
	(131.93, 83.12) --
	(131.94, 83.11) --
	(131.94, 83.10) --
	(131.94, 83.10) --
	(131.95, 83.07) --
	(131.96, 83.04) --
	(131.97, 83.00) --
	(131.98, 82.96) --
	(131.98, 82.91) --
	(131.99, 82.86) --
	(131.99, 82.80) --
	(131.99, 82.73) --
	(132.00, 82.66) --
	(132.00, 82.58) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(138.18, 81.73) --
	(137.64, 81.59) --
	(137.64, 81.59) --
	(137.52, 81.55) --
	(137.41, 81.51) --
	(137.31, 81.45) --
	(137.23, 81.39) --
	(137.16, 81.32) --
	(137.10, 81.24) --
	(137.06, 81.16) --
	(137.03, 81.06) --
	(137.01, 80.96) --
	(137.00, 80.84) --
	(137.00, 80.84) --
	(137.00, 80.81) --
	(137.01, 80.77) --
	(137.01, 80.74) --
	(137.02, 80.70) --
	(137.03, 80.67) --
	(137.04, 80.63) --
	(137.06, 80.60) --
	(137.08, 80.57) --
	(137.10, 80.54) --
	(137.12, 80.51) --
	(137.12, 80.51) --
	(137.15, 80.48) --
	(137.18, 80.45) --
	(137.21, 80.43) --
	(137.24, 80.41) --
	(137.28, 80.40) --
	(137.32, 80.38) --
	(137.36, 80.37) --
	(137.40, 80.36) --
	(137.44, 80.36) --
	(137.49, 80.36) --
	(137.49, 80.36) --
	(137.54, 80.36) --
	(137.59, 80.37) --
	(137.64, 80.38) --
	(137.70, 80.41) --
	(137.76, 80.43) --
	(137.82, 80.46) --
	(137.88, 80.50) --
	(137.95, 80.55) --
	(138.02, 80.60) --
	(138.09, 80.65) --
	(138.09, 80.65) --
	(138.10, 80.67) --
	(138.12, 80.68) --
	(138.14, 80.70) --
	(138.15, 80.71) --
	(138.16, 80.73) --
	(138.17, 80.75) --
	(138.17, 80.77) --
	(138.18, 80.79) --
	(138.18, 80.81) --
	(138.18, 80.83) --
	(138.18, 81.73) --
	cycle
	(138.18, 80.47) --
	(138.17, 80.47) --
	(138.03, 80.37) --
	(138.03, 80.37) --
	(137.99, 80.33) --
	(137.95, 80.30) --
	(137.91, 80.27) --
	(137.87, 80.25) --
	(137.83, 80.22) --
	(137.79, 80.20) --
	(137.76, 80.18) --
	(137.73, 80.17) --
	(137.69, 80.15) --
	(137.66, 80.14) --
	(137.66, 80.14) --
	(137.64, 80.13) --
	(137.60, 80.12) --
	(137.57, 80.11) --
	(137.54, 80.10) --
	(137.50, 80.10) --
	(137.46, 80.09) --
	(137.42, 80.09) --
	(137.38, 80.08) --
	(137.34, 80.08) --
	(137.29, 80.08) --
	(137.29, 80.08) --
	(137.22, 80.08) --
	(137.14, 80.09) --
	(137.07, 80.10) --
	(137.01, 80.11) --
	(136.94, 80.13) --
	(136.88, 80.15) --
	(136.82, 80.17) --
	(136.77, 80.20) --
	(136.72, 80.23) --
	(136.67, 80.26) --
	(136.67, 80.26) --
	(136.62, 80.30) --
	(136.58, 80.34) --
	(136.55, 80.38) --
	(136.52, 80.43) --
	(136.49, 80.49) --
	(136.47, 80.54) --
	(136.46, 80.61) --
	(136.45, 80.67) --
	(136.44, 80.74) --
	(136.44, 80.82) --
	(136.44, 80.82) --
	(136.44, 80.88) --
	(136.45, 80.95) --
	(136.46, 81.01) --
	(136.49, 81.07) --
	(136.51, 81.14) --
	(136.55, 81.19) --
	(136.59, 81.25) --
	(136.63, 81.31) --
	(136.69, 81.36) --
	(136.75, 81.41) --
	(136.75, 81.41) --
	(136.81, 81.46) --
	(136.88, 81.51) --
	(136.95, 81.56) --
	(137.02, 81.60) --
	(137.10, 81.64) --
	(137.19, 81.68) --
	(137.27, 81.71) --
	(137.36, 81.75) --
	(137.46, 81.78) --
	(137.56, 81.80) --
	(138.14, 81.95) --
	(138.14, 81.95) --
	(138.15, 81.95) --
	(138.16, 81.95) --
	(138.16, 81.96) --
	(138.17, 81.96) --
	(138.17, 81.97) --
	(138.18, 81.98) --
	(138.18, 81.99) --
	(138.18, 82.00) --
	(138.18, 82.01) --
	(138.18, 82.02) --
	(138.18, 82.02) --
	(138.18, 82.19) --
	(138.16, 82.34) --
	(138.13, 82.48) --
	(138.09, 82.59) --
	(138.04, 82.69) --
	(137.98, 82.77) --
	(137.91, 82.83) --
	(137.83, 82.87) --
	(137.74, 82.90) --
	(137.63, 82.91) --
	(137.63, 82.91) --
	(137.59, 82.91) --
	(137.54, 82.91) --
	(137.50, 82.90) --
	(137.46, 82.90) --
	(137.42, 82.89) --
	(137.38, 82.88) --
	(137.34, 82.87) --
	(137.31, 82.86) --
	(137.27, 82.85) --
	(137.24, 82.84) --
	(137.24, 82.84) --
	(137.20, 82.82) --
	(137.18, 82.80) --
	(137.15, 82.79) --
	(137.13, 82.77) --
	(137.11, 82.75) --
	(137.09, 82.73) --
	(137.08, 82.70) --
	(137.07, 82.68) --
	(137.07, 82.65) --
	(137.07, 82.62) --
	(137.07, 82.62) --
	(137.07, 82.60) --
	(137.07, 82.59) --
	(137.07, 82.57) --
	(137.07, 82.56) --
	(137.07, 82.54) --
	(137.07, 82.53) --
	(137.07, 82.52) --
	(137.08, 82.51) --
	(137.08, 82.50) --
	(137.08, 82.49) --
	(137.08, 82.49) --
	(137.08, 82.48) --
	(137.09, 82.47) --
	(137.09, 82.46) --
	(137.09, 82.45) --
	(137.10, 82.44) --
	(137.10, 82.43) --
	(137.10, 82.41) --
	(137.10, 82.40) --
	(137.10, 82.38) --
	(137.10, 82.37) --
	(137.10, 82.37) --
	(137.10, 82.35) --
	(137.10, 82.34) --
	(137.09, 82.32) --
	(137.09, 82.31) --
	(137.08, 82.29) --
	(137.07, 82.28) --
	(137.06, 82.26) --
	(137.05, 82.24) --
	(137.03, 82.23) --
	(137.02, 82.21) --
	(137.02, 82.21) --
	(137.00, 82.20) --
	(136.98, 82.19) --
	(136.96, 82.18) --
	(136.94, 82.17) --
	(136.92, 82.16) --
	(136.90, 82.15) --
	(136.88, 82.15) --
	(136.85, 82.14) --
	(136.83, 82.14) --
	(136.80, 82.14) --
	(136.80, 82.14) --
	(136.76, 82.14) --
	(136.72, 82.15) --
	(136.68, 82.16) --
	(136.65, 82.18) --
	(136.62, 82.20) --
	(136.60, 82.23) --
	(136.59, 82.26) --
	(136.57, 82.29) --
	(136.57, 82.33) --
	(136.57, 82.38) --
	(136.57, 82.38) --
	(136.57, 82.44) --
	(136.58, 82.49) --
	(136.60, 82.54) --
	(136.62, 82.60) --
	(136.65, 82.65) --
	(136.69, 82.70) --
	(136.74, 82.75) --
	(136.79, 82.80) --
	(136.85, 82.85) --
	(136.92, 82.89) --
	(136.92, 82.89) --
	(136.99, 82.94) --
	(137.06, 82.98) --
	(137.14, 83.02) --
	(137.21, 83.05) --
	(137.29, 83.07) --
	(137.37, 83.10) --
	(137.44, 83.11) --
	(137.52, 83.12) --
	(137.61, 83.13) --
	(137.69, 83.13) --
	(137.69, 83.13) --
	(137.88, 83.12) --
	(138.06, 83.09) --
	(138.21, 83.03) --
	(138.34, 82.95) --
	(138.46, 82.85) --
	(138.55, 82.72) --
	(138.62, 82.57) --
	(138.67, 82.40) --
	(138.70, 82.20) --
	(138.71, 81.99) --
	(138.71, 80.97) --
	(138.71, 80.97) --
	(138.71, 80.93) --
	(138.71, 80.90) --
	(138.71, 80.86) --
	(138.72, 80.83) --
	(138.72, 80.80) --
	(138.72, 80.77) --
	(138.72, 80.74) --
	(138.72, 80.72) --
	(138.72, 80.70) --
	(138.72, 80.67) --
	(138.72, 80.67) --
	(138.73, 80.65) --
	(138.73, 80.63) --
	(138.73, 80.61) --
	(138.74, 80.59) --
	(138.75, 80.57) --
	(138.75, 80.55) --
	(138.76, 80.54) --
	(138.77, 80.52) --
	(138.78, 80.50) --
	(138.80, 80.48) --
	(138.80, 80.48) --
	(138.81, 80.46) --
	(138.83, 80.45) --
	(138.84, 80.44) --
	(138.86, 80.43) --
	(138.88, 80.42) --
	(138.90, 80.41) --
	(138.92, 80.40) --
	(138.94, 80.40) --
	(138.96, 80.40) --
	(138.99, 80.39) --
	(138.99, 80.39) --
	(139.00, 80.40) --
	(139.02, 80.40) --
	(139.03, 80.40) --
	(139.05, 80.40) --
	(139.06, 80.41) --
	(139.08, 80.41) --
	(139.09, 80.42) --
	(139.10, 80.43) --
	(139.12, 80.44) --
	(139.13, 80.45) --
	(139.13, 80.45) --
	(139.14, 80.46) --
	(139.15, 80.47) --
	(139.16, 80.47) --
	(139.17, 80.48) --
	(139.18, 80.49) --
	(139.18, 80.49) --
	(139.19, 80.50) --
	(139.19, 80.50) --
	(139.19, 80.50) --
	(139.20, 80.50) --
	(139.20, 80.50) --
	(139.20, 80.50) --
	(139.20, 80.50) --
	(139.21, 80.50) --
	(139.21, 80.49) --
	(139.22, 80.49) --
	(139.22, 80.49) --
	(139.23, 80.48) --
	(139.24, 80.48) --
	(139.24, 80.47) --
	(139.25, 80.46) --
	(139.25, 80.46) --
	(139.26, 80.45) --
	(139.26, 80.45) --
	(139.27, 80.44) --
	(139.27, 80.43) --
	(139.28, 80.42) --
	(139.28, 80.42) --
	(139.28, 80.41) --
	(139.28, 80.40) --
	(139.28, 80.39) --
	(139.29, 80.39) --
	(139.29, 80.39) --
	(139.28, 80.38) --
	(139.28, 80.38) --
	(139.28, 80.37) --
	(139.27, 80.36) --
	(139.27, 80.35) --
	(139.26, 80.35) --
	(139.25, 80.33) --
	(139.24, 80.32) --
	(139.23, 80.31) --
	(139.21, 80.30) --
	(139.21, 80.30) --
	(139.20, 80.28) --
	(139.18, 80.27) --
	(139.16, 80.25) --
	(139.14, 80.24) --
	(139.12, 80.22) --
	(139.10, 80.21) --
	(139.08, 80.20) --
	(139.05, 80.18) --
	(139.03, 80.17) --
	(139.00, 80.15) --
	(139.00, 80.15) --
	(138.97, 80.14) --
	(138.94, 80.13) --
	(138.91, 80.12) --
	(138.88, 80.11) --
	(138.86, 80.10) --
	(138.83, 80.09) --
	(138.80, 80.09) --
	(138.77, 80.09) --
	(138.74, 80.08) --
	(138.71, 80.08) --
	(138.71, 80.08) --
	(138.63, 80.09) --
	(138.56, 80.10) --
	(138.49, 80.12) --
	(138.43, 80.14) --
	(138.37, 80.18) --
	(138.32, 80.22) --
	(138.28, 80.27) --
	(138.24, 80.33) --
	(138.21, 80.40) --
	(138.18, 80.47) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(140.53, 82.58) --
	(140.95, 81.97) --
	(140.95, 81.97) --
	(140.96, 81.95) --
	(140.97, 81.94) --
	(140.99, 81.93) --
	(141.00, 81.92) --
	(141.01, 81.92) --
	(141.03, 81.92) --
	(141.04, 81.92) --
	(141.05, 81.93) --
	(141.07, 81.94) --
	(141.08, 81.96) --
	(141.52, 82.58) --
	(141.52, 82.58) --
	(141.54, 82.60) --
	(141.55, 82.62) --
	(141.56, 82.64) --
	(141.57, 82.66) --
	(141.58, 82.68) --
	(141.59, 82.69) --
	(141.59, 82.71) --
	(141.60, 82.72) --
	(141.60, 82.74) --
	(141.60, 82.75) --
	(141.60, 82.75) --
	(141.59, 82.76) --
	(141.59, 82.77) --
	(141.59, 82.78) --
	(141.59, 82.79) --
	(141.58, 82.80) --
	(141.58, 82.80) --
	(141.57, 82.81) --
	(141.56, 82.81) --
	(141.56, 82.82) --
	(141.55, 82.82) --
	(141.55, 82.82) --
	(141.54, 82.82) --
	(141.52, 82.83) --
	(141.51, 82.83) --
	(141.49, 82.83) --
	(141.48, 82.84) --
	(141.46, 82.84) --
	(141.43, 82.84) --
	(141.41, 82.85) --
	(141.38, 82.85) --
	(141.36, 82.86) --
	(141.36, 82.86) --
	(141.35, 82.86) --
	(141.34, 82.87) --
	(141.34, 82.88) --
	(141.34, 82.88) --
	(141.33, 82.89) --
	(141.33, 82.91) --
	(141.33, 82.92) --
	(141.32, 82.93) --
	(141.32, 82.95) --
	(141.32, 82.96) --
	(141.32, 82.96) --
	(141.32, 82.98) --
	(141.32, 82.99) --
	(141.32, 83.01) --
	(141.33, 83.02) --
	(141.33, 83.03) --
	(141.33, 83.04) --
	(141.34, 83.05) --
	(141.34, 83.06) --
	(141.35, 83.07) --
	(141.36, 83.08) --
	(141.36, 83.08) --
	(141.45, 83.08) --
	(141.54, 83.08) --
	(141.62, 83.07) --
	(141.69, 83.07) --
	(141.75, 83.07) --
	(141.80, 83.07) --
	(141.85, 83.07) --
	(141.88, 83.07) --
	(141.91, 83.07) --
	(141.93, 83.07) --
	(141.93, 83.07) --
	(141.96, 83.07) --
	(142.00, 83.07) --
	(142.04, 83.07) --
	(142.08, 83.07) --
	(142.13, 83.07) --
	(142.18, 83.07) --
	(142.24, 83.07) --
	(142.29, 83.08) --
	(142.36, 83.08) --
	(142.42, 83.08) --
	(142.42, 83.08) --
	(142.43, 83.07) --
	(142.43, 83.07) --
	(142.44, 83.06) --
	(142.44, 83.05) --
	(142.44, 83.04) --
	(142.45, 83.02) --
	(142.45, 83.01) --
	(142.45, 83.00) --
	(142.45, 82.98) --
	(142.45, 82.96) --
	(142.45, 82.96) --
	(142.45, 82.95) --
	(142.45, 82.93) --
	(142.45, 82.92) --
	(142.45, 82.91) --
	(142.44, 82.90) --
	(142.44, 82.89) --
	(142.44, 82.88) --
	(142.43, 82.87) --
	(142.43, 82.86) --
	(142.42, 82.86) --
	(142.42, 82.86) --
	(142.38, 82.85) --
	(142.34, 82.85) --
	(142.30, 82.84) --
	(142.27, 82.83) --
	(142.23, 82.82) --
	(142.20, 82.81) --
	(142.17, 82.80) --
	(142.13, 82.79) --
	(142.11, 82.78) --
	(142.08, 82.77) --
	(142.08, 82.77) --
	(142.05, 82.75) --
	(142.02, 82.73) --
	(141.99, 82.71) --
	(141.96, 82.69) --
	(141.93, 82.66) --
	(141.90, 82.63) --
	(141.87, 82.60) --
	(141.83, 82.56) --
	(141.80, 82.52) --
	(141.76, 82.48) --
	(141.19, 81.75) --
	(141.19, 81.75) --
	(141.18, 81.74) --
	(141.18, 81.73) --
	(141.18, 81.72) --
	(141.17, 81.71) --
	(141.17, 81.70) --
	(141.17, 81.69) --
	(141.18, 81.68) --
	(141.18, 81.67) --
	(141.18, 81.66) --
	(141.19, 81.65) --
	(141.81, 80.79) --
	(141.81, 80.79) --
	(141.83, 80.76) --
	(141.85, 80.73) --
	(141.87, 80.71) --
	(141.89, 80.68) --
	(141.91, 80.66) --
	(141.93, 80.63) --
	(141.95, 80.61) --
	(141.96, 80.59) --
	(141.98, 80.57) --
	(142.00, 80.55) --
	(142.00, 80.55) --
	(142.02, 80.53) --
	(142.03, 80.52) --
	(142.05, 80.50) --
	(142.07, 80.49) --
	(142.09, 80.47) --
	(142.11, 80.46) --
	(142.13, 80.45) --
	(142.14, 80.44) --
	(142.16, 80.43) --
	(142.18, 80.42) --
	(142.18, 80.42) --
	(142.20, 80.42) --
	(142.22, 80.41) --
	(142.24, 80.41) --
	(142.25, 80.40) --
	(142.27, 80.40) --
	(142.28, 80.39) --
	(142.29, 80.39) --
	(142.30, 80.39) --
	(142.31, 80.38) --
	(142.32, 80.38) --
	(142.32, 80.38) --
	(142.33, 80.38) --
	(142.34, 80.38) --
	(142.35, 80.38) --
	(142.36, 80.37) --
	(142.38, 80.37) --
	(142.40, 80.37) --
	(142.42, 80.37) --
	(142.44, 80.36) --
	(142.46, 80.36) --
	(142.49, 80.36) --
	(142.49, 80.36) --
	(142.49, 80.35) --
	(142.50, 80.34) --
	(142.50, 80.33) --
	(142.51, 80.32) --
	(142.51, 80.31) --
	(142.51, 80.30) --
	(142.52, 80.29) --
	(142.52, 80.27) --
	(142.52, 80.26) --
	(142.52, 80.24) --
	(142.52, 80.24) --
	(142.52, 80.23) --
	(142.52, 80.21) --
	(142.52, 80.20) --
	(142.51, 80.19) --
	(142.51, 80.18) --
	(142.51, 80.17) --
	(142.50, 80.16) --
	(142.50, 80.15) --
	(142.49, 80.14) --
	(142.49, 80.14) --
	(142.49, 80.14) --
	(142.39, 80.14) --
	(142.30, 80.14) --
	(142.22, 80.14) --
	(142.15, 80.14) --
	(142.09, 80.15) --
	(142.04, 80.15) --
	(141.99, 80.15) --
	(141.96, 80.15) --
	(141.93, 80.15) --
	(141.91, 80.15) --
	(141.91, 80.15) --
	(141.87, 80.15) --
	(141.82, 80.15) --
	(141.76, 80.15) --
	(141.70, 80.15) --
	(141.63, 80.15) --
	(141.56, 80.14) --
	(141.48, 80.14) --
	(141.39, 80.14) --
	(141.30, 80.14) --
	(141.20, 80.14) --
	(141.20, 80.14) --
	(141.20, 80.14) --
	(141.19, 80.15) --
	(141.19, 80.16) --
	(141.18, 80.17) --
	(141.18, 80.18) --
	(141.18, 80.19) --
	(141.17, 80.20) --
	(141.17, 80.21) --
	(141.17, 80.23) --
	(141.17, 80.24) --
	(141.17, 80.24) --
	(141.17, 80.26) --
	(141.17, 80.27) --
	(141.17, 80.29) --
	(141.18, 80.30) --
	(141.18, 80.31) --
	(141.18, 80.32) --
	(141.19, 80.33) --
	(141.19, 80.34) --
	(141.20, 80.35) --
	(141.20, 80.36) --
	(141.20, 80.36) --
	(141.21, 80.36) --
	(141.21, 80.36) --
	(141.22, 80.36) --
	(141.22, 80.36) --
	(141.23, 80.36) --
	(141.24, 80.36) --
	(141.25, 80.36) --
	(141.25, 80.36) --
	(141.26, 80.37) --
	(141.27, 80.37) --
	(141.27, 80.37) --
	(141.28, 80.37) --
	(141.29, 80.37) --
	(141.30, 80.37) --
	(141.30, 80.38) --
	(141.31, 80.38) --
	(141.32, 80.38) --
	(141.32, 80.38) --
	(141.33, 80.38) --
	(141.33, 80.38) --
	(141.33, 80.38) --
	(141.33, 80.38) --
	(141.34, 80.38) --
	(141.34, 80.38) --
	(141.34, 80.38) --
	(141.35, 80.38) --
	(141.35, 80.38) --
	(141.36, 80.38) --
	(141.36, 80.39) --
	(141.37, 80.39) --
	(141.37, 80.39) --
	(141.38, 80.39) --
	(141.38, 80.39) --
	(141.38, 80.39) --
	(141.39, 80.40) --
	(141.39, 80.40) --
	(141.40, 80.40) --
	(141.40, 80.40) --
	(141.41, 80.40) --
	(141.41, 80.41) --
	(141.41, 80.41) --
	(141.41, 80.41) --
	(141.41, 80.41) --
	(141.41, 80.41) --
	(141.41, 80.41) --
	(141.42, 80.42) --
	(141.42, 80.42) --
	(141.42, 80.42) --
	(141.42, 80.42) --
	(141.42, 80.43) --
	(141.42, 80.43) --
	(141.43, 80.43) --
	(141.43, 80.43) --
	(141.43, 80.44) --
	(141.43, 80.44) --
	(141.43, 80.44) --
	(141.43, 80.44) --
	(141.44, 80.45) --
	(141.44, 80.45) --
	(141.44, 80.46) --
	(141.44, 80.46) --
	(141.44, 80.46) --
	(141.44, 80.47) --
	(141.44, 80.47) --
	(141.43, 80.48) --
	(141.43, 80.48) --
	(141.43, 80.48) --
	(141.43, 80.49) --
	(141.43, 80.49) --
	(141.42, 80.50) --
	(141.42, 80.50) --
	(141.42, 80.51) --
	(141.42, 80.52) --
	(141.42, 80.52) --
	(141.41, 80.53) --
	(141.41, 80.53) --
	(141.41, 80.53) --
	(141.41, 80.54) --
	(141.40, 80.55) --
	(141.40, 80.56) --
	(141.40, 80.56) --
	(141.39, 80.57) --
	(141.39, 80.58) --
	(141.38, 80.59) --
	(141.38, 80.60) --
	(141.37, 80.61) --
	(141.36, 80.62) --
	(141.36, 80.62) --
	(141.36, 80.63) --
	(141.35, 80.64) --
	(141.34, 80.65) --
	(141.34, 80.66) --
	(141.33, 80.67) --
	(141.32, 80.68) --
	(141.32, 80.69) --
	(141.31, 80.70) --
	(141.30, 80.71) --
	(141.29, 80.72) --
	(140.90, 81.26) --
	(140.90, 81.26) --
	(140.89, 81.27) --
	(140.89, 81.28) --
	(140.88, 81.28) --
	(140.88, 81.29) --
	(140.87, 81.29) --
	(140.87, 81.29) --
	(140.86, 81.30) --
	(140.86, 81.30) --
	(140.86, 81.30) --
	(140.85, 81.30) --
	(140.85, 81.30) --
	(140.85, 81.31) --
	(140.84, 81.31) --
	(140.84, 81.31) --
	(140.84, 81.31) --
	(140.83, 81.31) --
	(140.83, 81.31) --
	(140.83, 81.31) --
	(140.82, 81.30) --
	(140.82, 81.30) --
	(140.82, 81.30) --
	(140.82, 81.30) --
	(140.82, 81.30) --
	(140.81, 81.30) --
	(140.81, 81.29) --
	(140.81, 81.29) --
	(140.80, 81.28) --
	(140.80, 81.28) --
	(140.79, 81.27) --
	(140.79, 81.27) --
	(140.78, 81.26) --
	(140.78, 81.25) --
	(140.35, 80.63) --
	(140.35, 80.63) --
	(140.33, 80.60) --
	(140.32, 80.57) --
	(140.31, 80.54) --
	(140.30, 80.52) --
	(140.29, 80.50) --
	(140.29, 80.48) --
	(140.29, 80.46) --
	(140.29, 80.45) --
	(140.29, 80.43) --
	(140.30, 80.42) --
	(140.30, 80.42) --
	(140.31, 80.42) --
	(140.32, 80.41) --
	(140.33, 80.40) --
	(140.35, 80.39) --
	(140.37, 80.39) --
	(140.39, 80.38) --
	(140.41, 80.37) --
	(140.44, 80.37) --
	(140.47, 80.36) --
	(140.50, 80.36) --
	(140.50, 80.36) --
	(140.50, 80.35) --
	(140.51, 80.34) --
	(140.51, 80.33) --
	(140.52, 80.32) --
	(140.52, 80.31) --
	(140.52, 80.30) --
	(140.53, 80.29) --
	(140.53, 80.27) --
	(140.53, 80.26) --
	(140.53, 80.24) --
	(140.53, 80.24) --
	(140.53, 80.23) --
	(140.53, 80.21) --
	(140.53, 80.20) --
	(140.53, 80.19) --
	(140.52, 80.18) --
	(140.52, 80.17) --
	(140.52, 80.16) --
	(140.51, 80.15) --
	(140.50, 80.14) --
	(140.50, 80.14) --
	(140.50, 80.14) --
	(140.40, 80.14) --
	(140.31, 80.14) --
	(140.23, 80.14) --
	(140.16, 80.14) --
	(140.10, 80.15) --
	(140.05, 80.15) --
	(140.01, 80.15) --
	(139.97, 80.15) --
	(139.94, 80.15) --
	(139.93, 80.15) --
	(139.93, 80.15) --
	(139.90, 80.15) --
	(139.88, 80.15) --
	(139.86, 80.15) --
	(139.85, 80.15) --
	(139.83, 80.15) --
	(139.81, 80.15) --
	(139.80, 80.15) --
	(139.78, 80.15) --
	(139.77, 80.15) --
	(139.76, 80.15) --
	(139.76, 80.15) --
	(139.74, 80.14) --
	(139.73, 80.14) --
	(139.72, 80.14) --
	(139.70, 80.14) --
	(139.69, 80.14) --
	(139.68, 80.14) --
	(139.66, 80.14) --
	(139.65, 80.14) --
	(139.63, 80.14) --
	(139.61, 80.14) --
	(139.61, 80.14) --
	(139.60, 80.14) --
	(139.58, 80.14) --
	(139.56, 80.14) --
	(139.55, 80.14) --
	(139.53, 80.14) --
	(139.51, 80.14) --
	(139.49, 80.14) --
	(139.48, 80.14) --
	(139.46, 80.14) --
	(139.44, 80.14) --
	(139.44, 80.14) --
	(139.43, 80.14) --
	(139.43, 80.15) --
	(139.42, 80.16) --
	(139.42, 80.17) --
	(139.41, 80.18) --
	(139.41, 80.19) --
	(139.41, 80.20) --
	(139.41, 80.21) --
	(139.40, 80.23) --
	(139.40, 80.24) --
	(139.40, 80.24) --
	(139.40, 80.26) --
	(139.41, 80.27) --
	(139.41, 80.29) --
	(139.41, 80.30) --
	(139.41, 80.31) --
	(139.42, 80.32) --
	(139.42, 80.33) --
	(139.43, 80.34) --
	(139.43, 80.35) --
	(139.44, 80.36) --
	(139.44, 80.36) --
	(139.47, 80.36) --
	(139.49, 80.36) --
	(139.52, 80.36) --
	(139.54, 80.37) --
	(139.57, 80.37) --
	(139.59, 80.37) --
	(139.61, 80.37) --
	(139.63, 80.38) --
	(139.64, 80.38) --
	(139.66, 80.38) --
	(139.66, 80.38) --
	(139.67, 80.39) --
	(139.69, 80.39) --
	(139.70, 80.40) --
	(139.72, 80.41) --
	(139.74, 80.42) --
	(139.76, 80.43) --
	(139.78, 80.44) --
	(139.80, 80.45) --
	(139.82, 80.47) --
	(139.85, 80.48) --
	(139.85, 80.48) --
	(139.87, 80.50) --
	(139.89, 80.52) --
	(139.92, 80.54) --
	(139.94, 80.56) --
	(139.97, 80.59) --
	(139.99, 80.61) --
	(140.02, 80.64) --
	(140.04, 80.67) --
	(140.07, 80.71) --
	(140.10, 80.74) --
	(140.67, 81.47) --
	(140.67, 81.47) --
	(140.68, 81.48) --
	(140.68, 81.49) --
	(140.68, 81.50) --
	(140.68, 81.51) --
	(140.68, 81.52) --
	(140.68, 81.53) --
	(140.68, 81.54) --
	(140.68, 81.55) --
	(140.67, 81.56) --
	(140.66, 81.58) --
	(140.07, 82.44) --
	(140.07, 82.44) --
	(140.01, 82.51) --
	(139.96, 82.58) --
	(139.90, 82.64) --
	(139.84, 82.69) --
	(139.78, 82.73) --
	(139.72, 82.77) --
	(139.66, 82.80) --
	(139.59, 82.83) --
	(139.53, 82.84) --
	(139.46, 82.86) --
	(139.46, 82.86) --
	(139.45, 82.86) --
	(139.45, 82.87) --
	(139.44, 82.88) --
	(139.44, 82.88) --
	(139.44, 82.89) --
	(139.44, 82.91) --
	(139.43, 82.92) --
	(139.43, 82.93) --
	(139.43, 82.95) --
	(139.43, 82.96) --
	(139.43, 82.96) --
	(139.43, 82.98) --
	(139.43, 82.99) --
	(139.43, 83.01) --
	(139.44, 83.02) --
	(139.44, 83.03) --
	(139.44, 83.04) --
	(139.44, 83.05) --
	(139.45, 83.06) --
	(139.45, 83.07) --
	(139.46, 83.08) --
	(139.46, 83.08) --
	(139.55, 83.08) --
	(139.64, 83.08) --
	(139.72, 83.07) --
	(139.79, 83.07) --
	(139.86, 83.07) --
	(139.91, 83.07) --
	(139.96, 83.07) --
	(139.99, 83.07) --
	(140.02, 83.07) --
	(140.04, 83.07) --
	(140.04, 83.07) --
	(140.08, 83.07) --
	(140.13, 83.07) --
	(140.18, 83.07) --
	(140.24, 83.07) --
	(140.31, 83.07) --
	(140.38, 83.07) --
	(140.46, 83.07) --
	(140.54, 83.08) --
	(140.63, 83.08) --
	(140.73, 83.08) --
	(140.73, 83.08) --
	(140.74, 83.07) --
	(140.74, 83.07) --
	(140.75, 83.06) --
	(140.75, 83.05) --
	(140.75, 83.04) --
	(140.76, 83.02) --
	(140.76, 83.01) --
	(140.76, 83.00) --
	(140.76, 82.98) --
	(140.76, 82.96) --
	(140.76, 82.96) --
	(140.76, 82.95) --
	(140.76, 82.93) --
	(140.76, 82.92) --
	(140.76, 82.91) --
	(140.75, 82.90) --
	(140.75, 82.89) --
	(140.75, 82.88) --
	(140.74, 82.87) --
	(140.74, 82.86) --
	(140.73, 82.86) --
	(140.73, 82.86) --
	(140.72, 82.85) --
	(140.72, 82.85) --
	(140.71, 82.85) --
	(140.70, 82.85) --
	(140.69, 82.85) --
	(140.68, 82.85) --
	(140.67, 82.85) --
	(140.66, 82.84) --
	(140.65, 82.84) --
	(140.64, 82.84) --
	(140.64, 82.84) --
	(140.63, 82.84) --
	(140.62, 82.84) --
	(140.61, 82.84) --
	(140.60, 82.84) --
	(140.59, 82.84) --
	(140.59, 82.84) --
	(140.58, 82.84) --
	(140.58, 82.84) --
	(140.57, 82.84) --
	(140.57, 82.84) --
	(140.57, 82.84) --
	(140.56, 82.84) --
	(140.56, 82.83) --
	(140.55, 82.83) --
	(140.55, 82.83) --
	(140.54, 82.83) --
	(140.54, 82.83) --
	(140.53, 82.83) --
	(140.52, 82.83) --
	(140.52, 82.83) --
	(140.51, 82.83) --
	(140.51, 82.83) --
	(140.50, 82.82) --
	(140.50, 82.82) --
	(140.49, 82.82) --
	(140.49, 82.82) --
	(140.48, 82.82) --
	(140.48, 82.82) --
	(140.48, 82.81) --
	(140.47, 82.81) --
	(140.47, 82.81) --
	(140.47, 82.81) --
	(140.47, 82.81) --
	(140.47, 82.81) --
	(140.47, 82.81) --
	(140.47, 82.81) --
	(140.46, 82.81) --
	(140.46, 82.81) --
	(140.46, 82.80) --
	(140.46, 82.80) --
	(140.46, 82.80) --
	(140.45, 82.80) --
	(140.45, 82.79) --
	(140.45, 82.79) --
	(140.45, 82.79) --
	(140.45, 82.79) --
	(140.44, 82.78) --
	(140.44, 82.78) --
	(140.44, 82.78) --
	(140.44, 82.77) --
	(140.44, 82.77) --
	(140.44, 82.77) --
	(140.44, 82.76) --
	(140.44, 82.76) --
	(140.44, 82.76) --
	(140.45, 82.76) --
	(140.45, 82.75) --
	(140.45, 82.75) --
	(140.45, 82.75) --
	(140.45, 82.74) --
	(140.45, 82.74) --
	(140.45, 82.73) --
	(140.45, 82.73) --
	(140.46, 82.72) --
	(140.46, 82.72) --
	(140.46, 82.72) --
	(140.46, 82.71) --
	(140.46, 82.71) --
	(140.46, 82.70) --
	(140.46, 82.70) --
	(140.47, 82.69) --
	(140.47, 82.68) --
	(140.47, 82.68) --
	(140.48, 82.67) --
	(140.48, 82.67) --
	(140.48, 82.66) --
	(140.48, 82.66) --
	(140.49, 82.65) --
	(140.49, 82.65) --
	(140.50, 82.64) --
	(140.50, 82.63) --
	(140.51, 82.63) --
	(140.51, 82.62) --
	(140.52, 82.61) --
	(140.52, 82.60) --
	(140.53, 82.59) --
	(140.53, 82.58) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(143.24, 84.22) --
	(143.24, 84.22) --
	(143.24, 84.25) --
	(143.24, 84.27) --
	(143.25, 84.29) --
	(143.25, 84.32) --
	(143.27, 84.34) --
	(143.28, 84.36) --
	(143.29, 84.38) --
	(143.31, 84.40) --
	(143.33, 84.43) --
	(143.35, 84.45) --
	(143.35, 84.45) --
	(143.38, 84.47) --
	(143.40, 84.48) --
	(143.42, 84.50) --
	(143.45, 84.51) --
	(143.47, 84.52) --
	(143.49, 84.53) --
	(143.52, 84.54) --
	(143.54, 84.54) --
	(143.57, 84.55) --
	(143.59, 84.55) --
	(143.59, 84.55) --
	(143.62, 84.55) --
	(143.64, 84.54) --
	(143.67, 84.54) --
	(143.69, 84.53) --
	(143.71, 84.52) --
	(143.73, 84.51) --
	(143.76, 84.49) --
	(143.78, 84.48) --
	(143.80, 84.46) --
	(143.82, 84.44) --
	(143.82, 84.44) --
	(143.84, 84.41) --
	(143.85, 84.39) --
	(143.87, 84.37) --
	(143.88, 84.34) --
	(143.89, 84.32) --
	(143.90, 84.30) --
	(143.91, 84.27) --
	(143.91, 84.25) --
	(143.92, 84.22) --
	(143.92, 84.20) --
	(143.92, 84.20) --
	(143.92, 84.17) --
	(143.91, 84.15) --
	(143.91, 84.13) --
	(143.90, 84.11) --
	(143.89, 84.08) --
	(143.88, 84.06) --
	(143.86, 84.04) --
	(143.85, 84.02) --
	(143.83, 84.00) --
	(143.81, 83.97) --
	(143.81, 83.97) --
	(143.79, 83.95) --
	(143.76, 83.94) --
	(143.74, 83.92) --
	(143.72, 83.91) --
	(143.69, 83.89) --
	(143.67, 83.88) --
	(143.64, 83.88) --
	(143.62, 83.87) --
	(143.59, 83.87) --
	(143.56, 83.87) --
	(143.56, 83.87) --
	(143.54, 83.87) --
	(143.52, 83.87) --
	(143.49, 83.88) --
	(143.47, 83.89) --
	(143.45, 83.90) --
	(143.42, 83.91) --
	(143.40, 83.92) --
	(143.38, 83.94) --
	(143.36, 83.96) --
	(143.34, 83.98) --
	(143.34, 83.98) --
	(143.32, 84.00) --
	(143.30, 84.03) --
	(143.29, 84.05) --
	(143.27, 84.07) --
	(143.26, 84.10) --
	(143.25, 84.12) --
	(143.25, 84.15) --
	(143.24, 84.17) --
	(143.24, 84.20) --
	(143.24, 84.22) --
	cycle
	(143.86, 80.98) --
	(143.86, 80.98) --
	(143.86, 80.90) --
	(143.86, 80.83) --
	(143.86, 80.76) --
	(143.87, 80.70) --
	(143.88, 80.65) --
	(143.89, 80.60) --
	(143.90, 80.56) --
	(143.91, 80.53) --
	(143.92, 80.50) --
	(143.94, 80.47) --
	(143.94, 80.47) --
	(143.96, 80.46) --
	(143.98, 80.44) --
	(144.01, 80.42) --
	(144.04, 80.41) --
	(144.08, 80.40) --
	(144.12, 80.39) --
	(144.17, 80.38) --
	(144.22, 80.37) --
	(144.28, 80.36) --
	(144.35, 80.36) --
	(144.35, 80.36) --
	(144.35, 80.35) --
	(144.36, 80.34) --
	(144.36, 80.33) --
	(144.37, 80.32) --
	(144.37, 80.31) --
	(144.37, 80.30) --
	(144.38, 80.29) --
	(144.38, 80.27) --
	(144.38, 80.26) --
	(144.38, 80.24) --
	(144.38, 80.24) --
	(144.38, 80.23) --
	(144.38, 80.21) --
	(144.38, 80.20) --
	(144.37, 80.19) --
	(144.37, 80.18) --
	(144.37, 80.17) --
	(144.36, 80.16) --
	(144.36, 80.15) --
	(144.35, 80.14) --
	(144.35, 80.14) --
	(144.35, 80.14) --
	(144.23, 80.14) --
	(144.13, 80.14) --
	(144.03, 80.14) --
	(143.94, 80.14) --
	(143.86, 80.15) --
	(143.79, 80.15) --
	(143.73, 80.15) --
	(143.68, 80.15) --
	(143.63, 80.15) --
	(143.59, 80.15) --
	(143.59, 80.15) --
	(143.55, 80.15) --
	(143.50, 80.15) --
	(143.44, 80.15) --
	(143.38, 80.15) --
	(143.31, 80.15) --
	(143.23, 80.14) --
	(143.14, 80.14) --
	(143.04, 80.14) --
	(142.94, 80.14) --
	(142.83, 80.14) --
	(142.83, 80.14) --
	(142.82, 80.14) --
	(142.82, 80.15) --
	(142.81, 80.16) --
	(142.81, 80.17) --
	(142.81, 80.18) --
	(142.81, 80.19) --
	(142.80, 80.20) --
	(142.80, 80.21) --
	(142.80, 80.23) --
	(142.80, 80.24) --
	(142.80, 80.24) --
	(142.80, 80.26) --
	(142.80, 80.27) --
	(142.80, 80.29) --
	(142.81, 80.30) --
	(142.81, 80.31) --
	(142.81, 80.32) --
	(142.81, 80.33) --
	(142.82, 80.34) --
	(142.82, 80.35) --
	(142.83, 80.36) --
	(142.83, 80.36) --
	(142.89, 80.36) --
	(142.95, 80.37) --
	(143.00, 80.38) --
	(143.05, 80.39) --
	(143.09, 80.40) --
	(143.13, 80.41) --
	(143.16, 80.43) --
	(143.19, 80.44) --
	(143.22, 80.46) --
	(143.24, 80.48) --
	(143.24, 80.48) --
	(143.25, 80.50) --
	(143.27, 80.53) --
	(143.28, 80.56) --
	(143.29, 80.60) --
	(143.30, 80.65) --
	(143.31, 80.70) --
	(143.31, 80.76) --
	(143.32, 80.83) --
	(143.32, 80.90) --
	(143.32, 80.98) --
	(143.32, 82.30) --
	(143.32, 82.30) --
	(143.32, 82.36) --
	(143.32, 82.41) --
	(143.31, 82.46) --
	(143.31, 82.50) --
	(143.30, 82.54) --
	(143.29, 82.57) --
	(143.28, 82.60) --
	(143.27, 82.62) --
	(143.25, 82.65) --
	(143.24, 82.66) --
	(143.24, 82.66) --
	(143.22, 82.68) --
	(143.20, 82.69) --
	(143.17, 82.70) --
	(143.14, 82.72) --
	(143.11, 82.73) --
	(143.07, 82.74) --
	(143.03, 82.74) --
	(142.98, 82.75) --
	(142.93, 82.76) --
	(142.88, 82.77) --
	(142.88, 82.77) --
	(142.87, 82.79) --
	(142.86, 82.81) --
	(142.86, 82.83) --
	(142.86, 82.85) --
	(142.85, 82.87) --
	(142.85, 82.89) --
	(142.85, 82.91) --
	(142.86, 82.93) --
	(142.86, 82.94) --
	(142.86, 82.96) --
	(142.86, 82.96) --
	(142.99, 82.97) --
	(143.10, 82.99) --
	(143.21, 83.01) --
	(143.32, 83.03) --
	(143.41, 83.05) --
	(143.50, 83.07) --
	(143.58, 83.09) --
	(143.66, 83.11) --
	(143.73, 83.13) --
	(143.79, 83.15) --
	(143.79, 83.15) --
	(143.81, 83.15) --
	(143.83, 83.15) --
	(143.84, 83.15) --
	(143.85, 83.15) --
	(143.86, 83.14) --
	(143.87, 83.14) --
	(143.88, 83.13) --
	(143.88, 83.12) --
	(143.88, 83.12) --
	(143.88, 83.11) --
	(143.88, 83.11) --
	(143.88, 83.10) --
	(143.88, 83.10) --
	(143.88, 83.10) --
	(143.88, 83.09) --
	(143.88, 83.09) --
	(143.88, 83.08) --
	(143.88, 83.08) --
	(143.88, 83.07) --
	(143.88, 83.06) --
	(143.88, 83.06) --
	(143.88, 83.06) --
	(143.88, 83.05) --
	(143.88, 83.04) --
	(143.88, 83.03) --
	(143.88, 83.02) --
	(143.88, 83.01) --
	(143.88, 83.00) --
	(143.88, 82.98) --
	(143.88, 82.97) --
	(143.87, 82.95) --
	(143.87, 82.93) --
	(143.87, 82.93) --
	(143.87, 82.91) --
	(143.87, 82.89) --
	(143.87, 82.88) --
	(143.87, 82.86) --
	(143.87, 82.84) --
	(143.87, 82.82) --
	(143.87, 82.80) --
	(143.87, 82.78) --
	(143.87, 82.77) --
	(143.86, 82.75) --
	(143.86, 82.75) --
	(143.86, 82.73) --
	(143.86, 82.71) --
	(143.86, 82.69) --
	(143.86, 82.67) --
	(143.86, 82.65) --
	(143.86, 82.63) --
	(143.86, 82.61) --
	(143.86, 82.59) --
	(143.86, 82.57) --
	(143.86, 82.55) --
	(143.86, 82.55) --
	(143.86, 82.52) --
	(143.86, 82.50) --
	(143.86, 82.48) --
	(143.86, 82.46) --
	(143.86, 82.44) --
	(143.86, 82.41) --
	(143.86, 82.39) --
	(143.86, 82.37) --
	(143.86, 82.35) --
	(143.86, 82.33) --
	(143.86, 80.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(145.64, 82.58) --
	(145.64, 82.58) --
	(145.64, 82.57) --
	(145.65, 82.56) --
	(145.65, 82.55) --
	(145.65, 82.54) --
	(145.66, 82.54) --
	(145.66, 82.54) --
	(145.67, 82.54) --
	(145.67, 82.55) --
	(145.68, 82.55) --
	(145.69, 82.57) --
	(145.69, 82.57) --
	(145.69, 82.57) --
	(145.69, 82.57) --
	(145.70, 82.57) --
	(145.70, 82.57) --
	(145.70, 82.58) --
	(145.70, 82.58) --
	(145.70, 82.58) --
	(145.70, 82.58) --
	(145.71, 82.58) --
	(145.71, 82.58) --
	(145.71, 82.58) --
	(145.81, 82.69) --
	(145.92, 82.78) --
	(146.02, 82.86) --
	(146.12, 82.94) --
	(146.23, 83.00) --
	(146.33, 83.05) --
	(146.43, 83.08) --
	(146.54, 83.11) --
	(146.64, 83.13) --
	(146.74, 83.13) --
	(146.74, 83.13) --
	(146.79, 83.13) --
	(146.84, 83.13) --
	(146.89, 83.12) --
	(146.93, 83.11) --
	(146.98, 83.10) --
	(147.02, 83.08) --
	(147.07, 83.06) --
	(147.11, 83.04) --
	(147.15, 83.02) --
	(147.18, 82.99) --
	(147.18, 82.99) --
	(147.22, 82.96) --
	(147.25, 82.93) --
	(147.28, 82.90) --
	(147.31, 82.87) --
	(147.34, 82.83) --
	(147.36, 82.80) --
	(147.38, 82.76) --
	(147.39, 82.72) --
	(147.41, 82.68) --
	(147.42, 82.64) --
	(147.42, 82.64) --
	(147.42, 82.62) --
	(147.43, 82.61) --
	(147.43, 82.61) --
	(147.44, 82.60) --
	(147.45, 82.60) --
	(147.45, 82.60) --
	(147.46, 82.61) --
	(147.47, 82.61) --
	(147.48, 82.62) --
	(147.49, 82.63) --
	(147.49, 82.63) --
	(147.53, 82.67) --
	(147.56, 82.70) --
	(147.60, 82.73) --
	(147.63, 82.77) --
	(147.67, 82.80) --
	(147.71, 82.83) --
	(147.75, 82.85) --
	(147.79, 82.88) --
	(147.82, 82.90) --
	(147.86, 82.93) --
	(147.86, 82.93) --
	(147.91, 82.95) --
	(147.94, 82.97) --
	(147.98, 82.99) --
	(148.02, 83.01) --
	(148.06, 83.03) --
	(148.10, 83.04) --
	(148.14, 83.05) --
	(148.18, 83.07) --
	(148.21, 83.08) --
	(148.25, 83.09) --
	(148.25, 83.09) --
	(148.29, 83.10) --
	(148.32, 83.10) --
	(148.36, 83.11) --
	(148.40, 83.12) --
	(148.43, 83.12) --
	(148.47, 83.13) --
	(148.51, 83.13) --
	(148.54, 83.13) --
	(148.58, 83.13) --
	(148.62, 83.13) --
	(148.62, 83.13) --
	(148.70, 83.13) --
	(148.77, 83.12) --
	(148.84, 83.11) --
	(148.90, 83.09) --
	(148.96, 83.06) --
	(149.02, 83.03) --
	(149.06, 83.00) --
	(149.10, 82.96) --
	(149.14, 82.91) --
	(149.17, 82.86) --
	(149.17, 82.86) --
	(149.20, 82.80) --
	(149.22, 82.73) --
	(149.25, 82.67) --
	(149.26, 82.59) --
	(149.28, 82.51) --
	(149.29, 82.43) --
	(149.30, 82.34) --
	(149.31, 82.25) --
	(149.31, 82.15) --
	(149.32, 82.05) --
	(149.32, 80.98) --
	(149.32, 80.98) --
	(149.32, 80.90) --
	(149.32, 80.83) --
	(149.32, 80.76) --
	(149.33, 80.70) --
	(149.33, 80.65) --
	(149.34, 80.60) --
	(149.35, 80.56) --
	(149.36, 80.53) --
	(149.37, 80.50) --
	(149.39, 80.47) --
	(149.39, 80.47) --
	(149.40, 80.46) --
	(149.42, 80.44) --
	(149.45, 80.42) --
	(149.48, 80.41) --
	(149.51, 80.40) --
	(149.55, 80.39) --
	(149.60, 80.38) --
	(149.64, 80.37) --
	(149.69, 80.36) --
	(149.75, 80.36) --
	(149.75, 80.36) --
	(149.76, 80.35) --
	(149.76, 80.35) --
	(149.76, 80.34) --
	(149.77, 80.33) --
	(149.77, 80.32) --
	(149.77, 80.31) --
	(149.77, 80.29) --
	(149.78, 80.28) --
	(149.78, 80.26) --
	(149.78, 80.25) --
	(149.78, 80.25) --
	(149.78, 80.23) --
	(149.78, 80.22) --
	(149.77, 80.20) --
	(149.77, 80.19) --
	(149.77, 80.18) --
	(149.77, 80.17) --
	(149.76, 80.16) --
	(149.76, 80.15) --
	(149.76, 80.14) --
	(149.75, 80.14) --
	(149.75, 80.14) --
	(149.64, 80.14) --
	(149.54, 80.14) --
	(149.44, 80.14) --
	(149.36, 80.14) --
	(149.28, 80.15) --
	(149.22, 80.15) --
	(149.16, 80.15) --
	(149.12, 80.15) --
	(149.08, 80.15) --
	(149.05, 80.15) --
	(149.05, 80.15) --
	(149.02, 80.15) --
	(148.98, 80.15) --
	(148.94, 80.15) --
	(148.88, 80.15) --
	(148.82, 80.15) --
	(148.74, 80.14) --
	(148.66, 80.14) --
	(148.57, 80.14) --
	(148.47, 80.14) --
	(148.36, 80.14) --
	(148.36, 80.14) --
	(148.35, 80.14) --
	(148.35, 80.15) --
	(148.34, 80.16) --
	(148.34, 80.17) --
	(148.34, 80.18) --
	(148.33, 80.19) --
	(148.33, 80.20) --
	(148.33, 80.22) --
	(148.33, 80.23) --
	(148.33, 80.25) --
	(148.33, 80.25) --
	(148.33, 80.26) --
	(148.33, 80.28) --
	(148.33, 80.29) --
	(148.33, 80.31) --
	(148.34, 80.32) --
	(148.34, 80.33) --
	(148.34, 80.34) --
	(148.35, 80.35) --
	(148.35, 80.35) --
	(148.36, 80.36) --
	(148.36, 80.36) --
	(148.41, 80.36) --
	(148.46, 80.37) --
	(148.50, 80.38) --
	(148.55, 80.39) --
	(148.58, 80.40) --
	(148.62, 80.41) --
	(148.64, 80.43) --
	(148.67, 80.44) --
	(148.69, 80.46) --
	(148.70, 80.48) --
	(148.70, 80.48) --
	(148.72, 80.50) --
	(148.73, 80.53) --
	(148.74, 80.56) --
	(148.75, 80.61) --
	(148.76, 80.65) --
	(148.77, 80.71) --
	(148.77, 80.77) --
	(148.77, 80.83) --
	(148.78, 80.90) --
	(148.78, 80.98) --
	(148.78, 82.17) --
	(148.78, 82.17) --
	(148.78, 82.24) --
	(148.77, 82.30) --
	(148.77, 82.35) --
	(148.76, 82.40) --
	(148.75, 82.45) --
	(148.74, 82.50) --
	(148.73, 82.54) --
	(148.71, 82.58) --
	(148.69, 82.61) --
	(148.67, 82.64) --
	(148.67, 82.64) --
	(148.65, 82.67) --
	(148.63, 82.69) --
	(148.61, 82.71) --
	(148.58, 82.73) --
	(148.55, 82.75) --
	(148.52, 82.76) --
	(148.48, 82.77) --
	(148.45, 82.78) --
	(148.41, 82.78) --
	(148.37, 82.78) --
	(148.37, 82.78) --
	(148.28, 82.78) --
	(148.18, 82.76) --
	(148.09, 82.74) --
	(147.99, 82.71) --
	(147.90, 82.67) --
	(147.81, 82.62) --
	(147.73, 82.56) --
	(147.64, 82.49) --
	(147.56, 82.42) --
	(147.47, 82.33) --
	(147.47, 82.33) --
	(147.47, 82.31) --
	(147.48, 82.29) --
	(147.48, 82.27) --
	(147.48, 82.25) --
	(147.48, 82.22) --
	(147.48, 82.19) --
	(147.48, 82.16) --
	(147.48, 82.13) --
	(147.48, 82.09) --
	(147.48, 82.06) --
	(147.48, 80.98) --
	(147.48, 80.98) --
	(147.48, 80.90) --
	(147.48, 80.83) --
	(147.49, 80.76) --
	(147.49, 80.70) --
	(147.50, 80.65) --
	(147.50, 80.60) --
	(147.51, 80.56) --
	(147.52, 80.53) --
	(147.53, 80.50) --
	(147.55, 80.47) --
	(147.55, 80.47) --
	(147.56, 80.46) --
	(147.58, 80.44) --
	(147.61, 80.42) --
	(147.63, 80.41) --
	(147.66, 80.40) --
	(147.70, 80.39) --
	(147.74, 80.38) --
	(147.78, 80.37) --
	(147.83, 80.36) --
	(147.88, 80.36) --
	(147.88, 80.36) --
	(147.89, 80.35) --
	(147.89, 80.35) --
	(147.89, 80.34) --
	(147.90, 80.33) --
	(147.90, 80.32) --
	(147.90, 80.30) --
	(147.91, 80.29) --
	(147.91, 80.28) --
	(147.91, 80.26) --
	(147.91, 80.25) --
	(147.91, 80.25) --
	(147.91, 80.23) --
	(147.91, 80.21) --
	(147.91, 80.20) --
	(147.90, 80.19) --
	(147.90, 80.18) --
	(147.90, 80.17) --
	(147.89, 80.16) --
	(147.89, 80.15) --
	(147.89, 80.14) --
	(147.88, 80.14) --
	(147.88, 80.14) --
	(147.77, 80.14) --
	(147.67, 80.14) --
	(147.58, 80.14) --
	(147.49, 80.14) --
	(147.42, 80.15) --
	(147.36, 80.15) --
	(147.31, 80.15) --
	(147.27, 80.15) --
	(147.24, 80.15) --
	(147.21, 80.15) --
	(147.21, 80.15) --
	(147.18, 80.15) --
	(147.15, 80.15) --
	(147.10, 80.15) --
	(147.04, 80.15) --
	(146.98, 80.15) --
	(146.91, 80.14) --
	(146.82, 80.14) --
	(146.73, 80.14) --
	(146.63, 80.14) --
	(146.52, 80.14) --
	(146.52, 80.14) --
	(146.51, 80.14) --
	(146.51, 80.15) --
	(146.51, 80.16) --
	(146.50, 80.17) --
	(146.50, 80.18) --
	(146.50, 80.19) --
	(146.50, 80.20) --
	(146.49, 80.21) --
	(146.49, 80.23) --
	(146.49, 80.24) --
	(146.49, 80.24) --
	(146.49, 80.26) --
	(146.49, 80.27) --
	(146.50, 80.29) --
	(146.50, 80.30) --
	(146.50, 80.31) --
	(146.50, 80.32) --
	(146.51, 80.33) --
	(146.51, 80.34) --
	(146.51, 80.35) --
	(146.52, 80.36) --
	(146.52, 80.36) --
	(146.57, 80.36) --
	(146.63, 80.37) --
	(146.67, 80.38) --
	(146.71, 80.39) --
	(146.75, 80.40) --
	(146.78, 80.41) --
	(146.81, 80.42) --
	(146.84, 80.44) --
	(146.86, 80.46) --
	(146.87, 80.47) --
	(146.87, 80.47) --
	(146.89, 80.50) --
	(146.90, 80.53) --
	(146.91, 80.56) --
	(146.92, 80.60) --
	(146.92, 80.65) --
	(146.93, 80.70) --
	(146.94, 80.76) --
	(146.94, 80.83) --
	(146.94, 80.90) --
	(146.94, 80.98) --
	(146.94, 82.16) --
	(146.94, 82.16) --
	(146.94, 82.28) --
	(146.92, 82.38) --
	(146.90, 82.48) --
	(146.87, 82.56) --
	(146.83, 82.63) --
	(146.78, 82.68) --
	(146.72, 82.72) --
	(146.65, 82.76) --
	(146.58, 82.78) --
	(146.49, 82.78) --
	(146.49, 82.78) --
	(146.43, 82.78) --
	(146.36, 82.77) --
	(146.29, 82.75) --
	(146.22, 82.72) --
	(146.15, 82.68) --
	(146.07, 82.64) --
	(146.00, 82.59) --
	(145.92, 82.52) --
	(145.84, 82.46) --
	(145.76, 82.38) --
	(145.76, 82.38) --
	(145.74, 82.36) --
	(145.72, 82.33) --
	(145.70, 82.30) --
	(145.69, 82.28) --
	(145.67, 82.25) --
	(145.66, 82.22) --
	(145.65, 82.19) --
	(145.65, 82.16) --
	(145.64, 82.13) --
	(145.64, 82.09) --
	(145.64, 80.98) --
	(145.64, 80.98) --
	(145.64, 80.92) --
	(145.64, 80.87) --
	(145.65, 80.82) --
	(145.65, 80.78) --
	(145.65, 80.74) --
	(145.66, 80.70) --
	(145.66, 80.66) --
	(145.66, 80.63) --
	(145.67, 80.60) --
	(145.68, 80.57) --
	(145.68, 80.57) --
	(145.68, 80.55) --
	(145.69, 80.53) --
	(145.70, 80.51) --
	(145.71, 80.49) --
	(145.72, 80.47) --
	(145.73, 80.46) --
	(145.75, 80.45) --
	(145.76, 80.43) --
	(145.77, 80.42) --
	(145.79, 80.41) --
	(145.79, 80.41) --
	(145.80, 80.41) --
	(145.82, 80.40) --
	(145.84, 80.39) --
	(145.86, 80.39) --
	(145.89, 80.38) --
	(145.92, 80.38) --
	(145.95, 80.37) --
	(145.98, 80.37) --
	(146.01, 80.36) --
	(146.05, 80.36) --
	(146.05, 80.36) --
	(146.06, 80.35) --
	(146.06, 80.34) --
	(146.07, 80.34) --
	(146.07, 80.33) --
	(146.07, 80.31) --
	(146.08, 80.30) --
	(146.08, 80.29) --
	(146.08, 80.28) --
	(146.08, 80.26) --
	(146.08, 80.25) --
	(146.08, 80.25) --
	(146.08, 80.23) --
	(146.08, 80.22) --
	(146.08, 80.20) --
	(146.08, 80.19) --
	(146.07, 80.18) --
	(146.07, 80.17) --
	(146.07, 80.16) --
	(146.06, 80.15) --
	(146.06, 80.14) --
	(146.05, 80.14) --
	(146.05, 80.14) --
	(145.94, 80.14) --
	(145.84, 80.14) --
	(145.75, 80.14) --
	(145.67, 80.14) --
	(145.60, 80.15) --
	(145.54, 80.15) --
	(145.48, 80.15) --
	(145.44, 80.15) --
	(145.40, 80.15) --
	(145.38, 80.15) --
	(145.38, 80.15) --
	(145.34, 80.15) --
	(145.29, 80.15) --
	(145.24, 80.15) --
	(145.18, 80.15) --
	(145.11, 80.15) --
	(145.03, 80.14) --
	(144.94, 80.14) --
	(144.85, 80.14) --
	(144.75, 80.14) --
	(144.64, 80.14) --
	(144.64, 80.14) --
	(144.64, 80.14) --
	(144.63, 80.15) --
	(144.63, 80.16) --
	(144.63, 80.17) --
	(144.62, 80.18) --
	(144.62, 80.19) --
	(144.62, 80.20) --
	(144.62, 80.21) --
	(144.62, 80.23) --
	(144.62, 80.24) --
	(144.62, 80.24) --
	(144.62, 80.26) --
	(144.62, 80.27) --
	(144.62, 80.29) --
	(144.62, 80.30) --
	(144.62, 80.31) --
	(144.63, 80.32) --
	(144.63, 80.33) --
	(144.63, 80.34) --
	(144.64, 80.35) --
	(144.64, 80.36) --
	(144.64, 80.36) --
	(144.70, 80.36) --
	(144.75, 80.37) --
	(144.80, 80.38) --
	(144.85, 80.39) --
	(144.89, 80.40) --
	(144.92, 80.41) --
	(144.96, 80.43) --
	(144.98, 80.44) --
	(145.01, 80.46) --
	(145.03, 80.48) --
	(145.03, 80.48) --
	(145.04, 80.50) --
	(145.06, 80.53) --
	(145.07, 80.56) --
	(145.08, 80.61) --
	(145.09, 80.65) --
	(145.10, 80.71) --
	(145.10, 80.77) --
	(145.11, 80.83) --
	(145.11, 80.90) --
	(145.11, 80.98) --
	(145.11, 82.30) --
	(145.11, 82.30) --
	(145.11, 82.36) --
	(145.11, 82.41) --
	(145.10, 82.46) --
	(145.10, 82.50) --
	(145.09, 82.54) --
	(145.08, 82.57) --
	(145.07, 82.60) --
	(145.06, 82.62) --
	(145.04, 82.65) --
	(145.03, 82.66) --
	(145.03, 82.66) --
	(145.01, 82.68) --
	(144.99, 82.69) --
	(144.96, 82.70) --
	(144.93, 82.72) --
	(144.90, 82.73) --
	(144.86, 82.74) --
	(144.82, 82.74) --
	(144.77, 82.75) --
	(144.72, 82.76) --
	(144.66, 82.77) --
	(144.66, 82.77) --
	(144.66, 82.79) --
	(144.65, 82.81) --
	(144.65, 82.83) --
	(144.64, 82.85) --
	(144.64, 82.87) --
	(144.64, 82.89) --
	(144.64, 82.91) --
	(144.64, 82.93) --
	(144.65, 82.94) --
	(144.65, 82.96) --
	(144.65, 82.96) --
	(144.75, 82.97) --
	(144.85, 82.99) --
	(144.95, 83.00) --
	(145.04, 83.02) --
	(145.13, 83.04) --
	(145.21, 83.06) --
	(145.29, 83.08) --
	(145.37, 83.10) --
	(145.44, 83.13) --
	(145.51, 83.15) --
	(145.51, 83.15) --
	(145.52, 83.15) --
	(145.53, 83.15) --
	(145.54, 83.15) --
	(145.55, 83.15) --
	(145.55, 83.14) --
	(145.56, 83.13) --
	(145.57, 83.13) --
	(145.58, 83.12) --
	(145.58, 83.11) --
	(145.59, 83.10) --
	(145.59, 83.10) --
	(145.60, 83.07) --
	(145.61, 83.04) --
	(145.62, 83.00) --
	(145.62, 82.96) --
	(145.63, 82.91) --
	(145.63, 82.86) --
	(145.64, 82.80) --
	(145.64, 82.73) --
	(145.64, 82.66) --
	(145.64, 82.58) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(151.83, 81.73) --
	(151.29, 81.59) --
	(151.29, 81.59) --
	(151.17, 81.55) --
	(151.06, 81.51) --
	(150.96, 81.45) --
	(150.88, 81.39) --
	(150.81, 81.32) --
	(150.75, 81.24) --
	(150.70, 81.16) --
	(150.67, 81.06) --
	(150.65, 80.96) --
	(150.65, 80.84) --
	(150.65, 80.84) --
	(150.65, 80.81) --
	(150.65, 80.77) --
	(150.66, 80.74) --
	(150.67, 80.70) --
	(150.68, 80.67) --
	(150.69, 80.63) --
	(150.71, 80.60) --
	(150.73, 80.57) --
	(150.75, 80.54) --
	(150.77, 80.51) --
	(150.77, 80.51) --
	(150.80, 80.48) --
	(150.82, 80.45) --
	(150.86, 80.43) --
	(150.89, 80.41) --
	(150.92, 80.40) --
	(150.96, 80.38) --
	(151.00, 80.37) --
	(151.04, 80.36) --
	(151.09, 80.36) --
	(151.14, 80.36) --
	(151.14, 80.36) --
	(151.18, 80.36) --
	(151.24, 80.37) --
	(151.29, 80.38) --
	(151.35, 80.41) --
	(151.40, 80.43) --
	(151.47, 80.46) --
	(151.53, 80.50) --
	(151.59, 80.55) --
	(151.66, 80.60) --
	(151.73, 80.65) --
	(151.73, 80.65) --
	(151.75, 80.67) --
	(151.77, 80.68) --
	(151.78, 80.70) --
	(151.79, 80.71) --
	(151.81, 80.73) --
	(151.81, 80.75) --
	(151.82, 80.77) --
	(151.83, 80.79) --
	(151.83, 80.81) --
	(151.83, 80.83) --
	(151.83, 81.73) --
	cycle
	(151.83, 80.47) --
	(151.82, 80.47) --
	(151.68, 80.37) --
	(151.68, 80.37) --
	(151.64, 80.33) --
	(151.59, 80.30) --
	(151.55, 80.27) --
	(151.51, 80.25) --
	(151.47, 80.22) --
	(151.44, 80.20) --
	(151.40, 80.18) --
	(151.37, 80.17) --
	(151.34, 80.15) --
	(151.31, 80.14) --
	(151.31, 80.14) --
	(151.28, 80.13) --
	(151.25, 80.12) --
	(151.22, 80.11) --
	(151.18, 80.10) --
	(151.15, 80.10) --
	(151.11, 80.09) --
	(151.07, 80.09) --
	(151.03, 80.08) --
	(150.98, 80.08) --
	(150.94, 80.08) --
	(150.94, 80.08) --
	(150.86, 80.08) --
	(150.79, 80.09) --
	(150.72, 80.10) --
	(150.65, 80.11) --
	(150.59, 80.13) --
	(150.53, 80.15) --
	(150.47, 80.17) --
	(150.42, 80.20) --
	(150.36, 80.23) --
	(150.32, 80.26) --
	(150.32, 80.26) --
	(150.27, 80.30) --
	(150.23, 80.34) --
	(150.20, 80.38) --
	(150.17, 80.43) --
	(150.14, 80.49) --
	(150.12, 80.54) --
	(150.10, 80.61) --
	(150.09, 80.67) --
	(150.09, 80.74) --
	(150.08, 80.82) --
	(150.08, 80.82) --
	(150.09, 80.88) --
	(150.10, 80.95) --
	(150.11, 81.01) --
	(150.13, 81.07) --
	(150.16, 81.14) --
	(150.19, 81.19) --
	(150.23, 81.25) --
	(150.28, 81.31) --
	(150.33, 81.36) --
	(150.39, 81.41) --
	(150.39, 81.41) --
	(150.46, 81.46) --
	(150.52, 81.51) --
	(150.59, 81.56) --
	(150.67, 81.60) --
	(150.75, 81.64) --
	(150.83, 81.68) --
	(150.92, 81.71) --
	(151.01, 81.75) --
	(151.11, 81.78) --
	(151.20, 81.80) --
	(151.79, 81.95) --
	(151.79, 81.95) --
	(151.80, 81.95) --
	(151.80, 81.95) --
	(151.81, 81.96) --
	(151.81, 81.96) --
	(151.82, 81.97) --
	(151.82, 81.98) --
	(151.83, 81.99) --
	(151.83, 82.00) --
	(151.83, 82.01) --
	(151.83, 82.02) --
	(151.83, 82.02) --
	(151.82, 82.19) --
	(151.81, 82.34) --
	(151.78, 82.48) --
	(151.74, 82.59) --
	(151.69, 82.69) --
	(151.63, 82.77) --
	(151.56, 82.83) --
	(151.48, 82.87) --
	(151.38, 82.90) --
	(151.28, 82.91) --
	(151.28, 82.91) --
	(151.23, 82.91) --
	(151.19, 82.91) --
	(151.15, 82.90) --
	(151.11, 82.90) --
	(151.07, 82.89) --
	(151.03, 82.88) --
	(150.99, 82.87) --
	(150.95, 82.86) --
	(150.92, 82.85) --
	(150.88, 82.84) --
	(150.88, 82.84) --
	(150.85, 82.82) --
	(150.82, 82.80) --
	(150.80, 82.79) --
	(150.77, 82.77) --
	(150.76, 82.75) --
	(150.74, 82.73) --
	(150.73, 82.70) --
	(150.72, 82.68) --
	(150.72, 82.65) --
	(150.71, 82.62) --
	(150.71, 82.62) --
	(150.71, 82.60) --
	(150.71, 82.59) --
	(150.71, 82.57) --
	(150.72, 82.56) --
	(150.72, 82.54) --
	(150.72, 82.53) --
	(150.72, 82.52) --
	(150.72, 82.51) --
	(150.72, 82.50) --
	(150.73, 82.49) --
	(150.73, 82.49) --
	(150.73, 82.48) --
	(150.73, 82.47) --
	(150.74, 82.46) --
	(150.74, 82.45) --
	(150.74, 82.44) --
	(150.74, 82.43) --
	(150.74, 82.41) --
	(150.75, 82.40) --
	(150.75, 82.38) --
	(150.75, 82.37) --
	(150.75, 82.37) --
	(150.75, 82.35) --
	(150.74, 82.34) --
	(150.74, 82.32) --
	(150.73, 82.31) --
	(150.73, 82.29) --
	(150.72, 82.28) --
	(150.71, 82.26) --
	(150.69, 82.24) --
	(150.68, 82.23) --
	(150.66, 82.21) --
	(150.66, 82.21) --
	(150.65, 82.20) --
	(150.63, 82.19) --
	(150.61, 82.18) --
	(150.59, 82.17) --
	(150.57, 82.16) --
	(150.55, 82.15) --
	(150.52, 82.15) --
	(150.50, 82.14) --
	(150.47, 82.14) --
	(150.45, 82.14) --
	(150.45, 82.14) --
	(150.40, 82.14) --
	(150.36, 82.15) --
	(150.33, 82.16) --
	(150.30, 82.18) --
	(150.27, 82.20) --
	(150.25, 82.23) --
	(150.23, 82.26) --
	(150.22, 82.29) --
	(150.21, 82.33) --
	(150.21, 82.38) --
	(150.21, 82.38) --
	(150.22, 82.44) --
	(150.23, 82.49) --
	(150.24, 82.54) --
	(150.27, 82.60) --
	(150.30, 82.65) --
	(150.34, 82.70) --
	(150.38, 82.75) --
	(150.44, 82.80) --
	(150.50, 82.85) --
	(150.56, 82.89) --
	(150.56, 82.89) --
	(150.64, 82.94) --
	(150.71, 82.98) --
	(150.78, 83.02) --
	(150.86, 83.05) --
	(150.93, 83.07) --
	(151.01, 83.10) --
	(151.09, 83.11) --
	(151.17, 83.12) --
	(151.25, 83.13) --
	(151.33, 83.13) --
	(151.33, 83.13) --
	(151.53, 83.12) --
	(151.70, 83.09) --
	(151.86, 83.03) --
	(151.99, 82.95) --
	(152.10, 82.85) --
	(152.20, 82.72) --
	(152.27, 82.57) --
	(152.32, 82.40) --
	(152.35, 82.20) --
	(152.36, 81.99) --
	(152.36, 80.97) --
	(152.36, 80.97) --
	(152.36, 80.93) --
	(152.36, 80.90) --
	(152.36, 80.86) --
	(152.36, 80.83) --
	(152.36, 80.80) --
	(152.36, 80.77) --
	(152.37, 80.74) --
	(152.37, 80.72) --
	(152.37, 80.70) --
	(152.37, 80.67) --
	(152.37, 80.67) --
	(152.37, 80.65) --
	(152.38, 80.63) --
	(152.38, 80.61) --
	(152.39, 80.59) --
	(152.39, 80.57) --
	(152.40, 80.55) --
	(152.41, 80.54) --
	(152.42, 80.52) --
	(152.43, 80.50) --
	(152.44, 80.48) --
	(152.44, 80.48) --
	(152.46, 80.46) --
	(152.47, 80.45) --
	(152.49, 80.44) --
	(152.51, 80.43) --
	(152.52, 80.42) --
	(152.54, 80.41) --
	(152.56, 80.40) --
	(152.59, 80.40) --
	(152.61, 80.40) --
	(152.63, 80.39) --
	(152.63, 80.39) --
	(152.65, 80.40) --
	(152.66, 80.40) --
	(152.68, 80.40) --
	(152.70, 80.40) --
	(152.71, 80.41) --
	(152.72, 80.41) --
	(152.74, 80.42) --
	(152.75, 80.43) --
	(152.76, 80.44) --
	(152.78, 80.45) --
	(152.78, 80.45) --
	(152.79, 80.46) --
	(152.80, 80.47) --
	(152.81, 80.47) --
	(152.81, 80.48) --
	(152.82, 80.49) --
	(152.83, 80.49) --
	(152.83, 80.50) --
	(152.84, 80.50) --
	(152.84, 80.50) --
	(152.84, 80.50) --
	(152.84, 80.50) --
	(152.85, 80.50) --
	(152.85, 80.50) --
	(152.86, 80.50) --
	(152.86, 80.49) --
	(152.87, 80.49) --
	(152.87, 80.49) --
	(152.88, 80.48) --
	(152.88, 80.48) --
	(152.89, 80.47) --
	(152.90, 80.46) --
	(152.90, 80.46) --
	(152.90, 80.45) --
	(152.91, 80.45) --
	(152.91, 80.44) --
	(152.92, 80.43) --
	(152.92, 80.42) --
	(152.93, 80.42) --
	(152.93, 80.41) --
	(152.93, 80.40) --
	(152.93, 80.39) --
	(152.93, 80.39) --
	(152.93, 80.39) --
	(152.93, 80.38) --
	(152.93, 80.38) --
	(152.92, 80.37) --
	(152.92, 80.36) --
	(152.91, 80.35) --
	(152.91, 80.35) --
	(152.90, 80.33) --
	(152.88, 80.32) --
	(152.87, 80.31) --
	(152.86, 80.30) --
	(152.86, 80.30) --
	(152.84, 80.28) --
	(152.83, 80.27) --
	(152.81, 80.25) --
	(152.79, 80.24) --
	(152.77, 80.22) --
	(152.75, 80.21) --
	(152.73, 80.20) --
	(152.70, 80.18) --
	(152.67, 80.17) --
	(152.65, 80.15) --
	(152.65, 80.15) --
	(152.62, 80.14) --
	(152.59, 80.13) --
	(152.56, 80.12) --
	(152.53, 80.11) --
	(152.50, 80.10) --
	(152.47, 80.09) --
	(152.44, 80.09) --
	(152.41, 80.09) --
	(152.38, 80.08) --
	(152.35, 80.08) --
	(152.35, 80.08) --
	(152.28, 80.09) --
	(152.20, 80.10) --
	(152.14, 80.12) --
	(152.07, 80.14) --
	(152.02, 80.18) --
	(151.97, 80.22) --
	(151.93, 80.27) --
	(151.89, 80.33) --
	(151.86, 80.40) --
	(151.83, 80.47) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(153.59, 80.98) --
	(153.59, 83.95) --
	(153.59, 83.95) --
	(153.59, 83.99) --
	(153.59, 84.03) --
	(153.59, 84.07) --
	(153.59, 84.11) --
	(153.59, 84.14) --
	(153.58, 84.17) --
	(153.58, 84.20) --
	(153.58, 84.23) --
	(153.58, 84.25) --
	(153.58, 84.28) --
	(153.58, 84.28) --
	(153.57, 84.30) --
	(153.57, 84.32) --
	(153.56, 84.34) --
	(153.56, 84.35) --
	(153.55, 84.37) --
	(153.54, 84.39) --
	(153.53, 84.40) --
	(153.52, 84.41) --
	(153.50, 84.42) --
	(153.49, 84.44) --
	(153.49, 84.44) --
	(153.48, 84.45) --
	(153.46, 84.45) --
	(153.45, 84.46) --
	(153.44, 84.47) --
	(153.42, 84.48) --
	(153.41, 84.48) --
	(153.40, 84.49) --
	(153.39, 84.49) --
	(153.38, 84.49) --
	(153.38, 84.49) --
	(153.38, 84.49) --
	(153.37, 84.49) --
	(153.35, 84.49) --
	(153.34, 84.49) --
	(153.32, 84.50) --
	(153.30, 84.50) --
	(153.28, 84.50) --
	(153.25, 84.50) --
	(153.22, 84.50) --
	(153.19, 84.51) --
	(153.15, 84.51) --
	(153.15, 84.51) --
	(153.14, 84.52) --
	(153.12, 84.54) --
	(153.12, 84.56) --
	(153.11, 84.58) --
	(153.10, 84.60) --
	(153.10, 84.62) --
	(153.10, 84.64) --
	(153.10, 84.66) --
	(153.10, 84.69) --
	(153.11, 84.71) --
	(153.11, 84.71) --
	(153.23, 84.72) --
	(153.34, 84.73) --
	(153.45, 84.75) --
	(153.55, 84.76) --
	(153.65, 84.78) --
	(153.74, 84.80) --
	(153.83, 84.82) --
	(153.91, 84.84) --
	(153.99, 84.87) --
	(154.06, 84.90) --
	(154.06, 84.90) --
	(154.08, 84.90) --
	(154.10, 84.89) --
	(154.11, 84.89) --
	(154.12, 84.89) --
	(154.13, 84.88) --
	(154.14, 84.87) --
	(154.15, 84.86) --
	(154.15, 84.85) --
	(154.15, 84.84) --
	(154.15, 84.83) --
	(154.15, 84.83) --
	(154.15, 84.77) --
	(154.14, 84.71) --
	(154.14, 84.65) --
	(154.14, 84.58) --
	(154.13, 84.51) --
	(154.13, 84.44) --
	(154.13, 84.36) --
	(154.13, 84.28) --
	(154.12, 84.20) --
	(154.12, 84.11) --
	(154.12, 80.98) --
	(154.12, 80.98) --
	(154.12, 80.90) --
	(154.13, 80.83) --
	(154.13, 80.76) --
	(154.14, 80.70) --
	(154.15, 80.65) --
	(154.15, 80.60) --
	(154.17, 80.56) --
	(154.18, 80.52) --
	(154.19, 80.49) --
	(154.21, 80.47) --
	(154.21, 80.47) --
	(154.23, 80.45) --
	(154.25, 80.44) --
	(154.28, 80.42) --
	(154.32, 80.41) --
	(154.35, 80.39) --
	(154.40, 80.38) --
	(154.44, 80.38) --
	(154.50, 80.37) --
	(154.55, 80.36) --
	(154.61, 80.36) --
	(154.61, 80.36) --
	(154.62, 80.35) --
	(154.62, 80.34) --
	(154.63, 80.33) --
	(154.63, 80.32) --
	(154.63, 80.31) --
	(154.64, 80.30) --
	(154.64, 80.29) --
	(154.64, 80.27) --
	(154.64, 80.26) --
	(154.64, 80.24) --
	(154.64, 80.24) --
	(154.64, 80.23) --
	(154.64, 80.21) --
	(154.64, 80.20) --
	(154.64, 80.19) --
	(154.63, 80.18) --
	(154.63, 80.17) --
	(154.63, 80.16) --
	(154.62, 80.15) --
	(154.62, 80.14) --
	(154.61, 80.14) --
	(154.61, 80.14) --
	(154.50, 80.14) --
	(154.40, 80.14) --
	(154.30, 80.14) --
	(154.21, 80.14) --
	(154.13, 80.15) --
	(154.06, 80.15) --
	(154.00, 80.15) --
	(153.94, 80.15) --
	(153.90, 80.15) --
	(153.86, 80.15) --
	(153.86, 80.15) --
	(153.82, 80.15) --
	(153.77, 80.15) --
	(153.71, 80.15) --
	(153.65, 80.15) --
	(153.57, 80.15) --
	(153.49, 80.14) --
	(153.41, 80.14) --
	(153.31, 80.14) --
	(153.21, 80.14) --
	(153.10, 80.14) --
	(153.10, 80.14) --
	(153.09, 80.14) --
	(153.09, 80.15) --
	(153.08, 80.16) --
	(153.08, 80.17) --
	(153.07, 80.18) --
	(153.07, 80.19) --
	(153.07, 80.20) --
	(153.07, 80.21) --
	(153.06, 80.23) --
	(153.06, 80.24) --
	(153.06, 80.24) --
	(153.06, 80.26) --
	(153.07, 80.27) --
	(153.07, 80.29) --
	(153.07, 80.30) --
	(153.07, 80.31) --
	(153.08, 80.32) --
	(153.08, 80.33) --
	(153.09, 80.34) --
	(153.09, 80.35) --
	(153.10, 80.36) --
	(153.10, 80.36) --
	(153.16, 80.36) --
	(153.22, 80.37) --
	(153.27, 80.37) --
	(153.32, 80.38) --
	(153.36, 80.39) --
	(153.40, 80.41) --
	(153.43, 80.42) --
	(153.46, 80.43) --
	(153.48, 80.45) --
	(153.50, 80.47) --
	(153.50, 80.47) --
	(153.52, 80.49) --
	(153.53, 80.52) --
	(153.55, 80.56) --
	(153.56, 80.60) --
	(153.57, 80.65) --
	(153.58, 80.70) --
	(153.58, 80.76) --
	(153.59, 80.83) --
	(153.59, 80.90) --
	(153.59, 80.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(160.94, 80.94) --
	(160.77, 83.78) --
	(160.75, 83.78) --
	(159.22, 80.18) --
	(159.22, 80.18) --
	(159.22, 80.17) --
	(159.21, 80.15) --
	(159.20, 80.14) --
	(159.19, 80.13) --
	(159.18, 80.13) --
	(159.17, 80.12) --
	(159.16, 80.11) --
	(159.15, 80.11) --
	(159.14, 80.11) --
	(159.13, 80.11) --
	(159.13, 80.11) --
	(159.11, 80.11) --
	(159.10, 80.11) --
	(159.09, 80.12) --
	(159.07, 80.12) --
	(159.06, 80.13) --
	(159.05, 80.14) --
	(159.04, 80.14) --
	(159.04, 80.16) --
	(159.03, 80.17) --
	(159.02, 80.18) --
	(157.62, 83.71) --
	(157.60, 83.71) --
	(157.34, 80.99) --
	(157.34, 80.99) --
	(157.34, 80.92) --
	(157.34, 80.87) --
	(157.34, 80.81) --
	(157.34, 80.76) --
	(157.34, 80.71) --
	(157.35, 80.67) --
	(157.36, 80.63) --
	(157.37, 80.59) --
	(157.38, 80.56) --
	(157.40, 80.53) --
	(157.40, 80.53) --
	(157.42, 80.50) --
	(157.44, 80.48) --
	(157.47, 80.45) --
	(157.50, 80.43) --
	(157.54, 80.42) --
	(157.58, 80.40) --
	(157.63, 80.39) --
	(157.68, 80.37) --
	(157.74, 80.37) --
	(157.80, 80.36) --
	(157.80, 80.36) --
	(157.80, 80.35) --
	(157.81, 80.34) --
	(157.81, 80.33) --
	(157.81, 80.32) --
	(157.82, 80.31) --
	(157.82, 80.30) --
	(157.82, 80.29) --
	(157.82, 80.27) --
	(157.82, 80.26) --
	(157.82, 80.24) --
	(157.82, 80.24) --
	(157.82, 80.23) --
	(157.82, 80.21) --
	(157.82, 80.20) --
	(157.82, 80.19) --
	(157.82, 80.18) --
	(157.81, 80.17) --
	(157.81, 80.16) --
	(157.81, 80.15) --
	(157.80, 80.14) --
	(157.80, 80.14) --
	(157.80, 80.14) --
	(157.72, 80.14) --
	(157.64, 80.14) --
	(157.57, 80.14) --
	(157.50, 80.14) --
	(157.43, 80.15) --
	(157.37, 80.15) --
	(157.31, 80.15) --
	(157.25, 80.15) --
	(157.20, 80.15) --
	(157.15, 80.15) --
	(157.15, 80.15) --
	(157.12, 80.15) --
	(157.08, 80.15) --
	(157.03, 80.15) --
	(156.98, 80.15) --
	(156.92, 80.15) --
	(156.86, 80.14) --
	(156.79, 80.14) --
	(156.72, 80.14) --
	(156.65, 80.14) --
	(156.57, 80.14) --
	(156.57, 80.14) --
	(156.57, 80.14) --
	(156.56, 80.15) --
	(156.56, 80.16) --
	(156.55, 80.17) --
	(156.55, 80.18) --
	(156.55, 80.19) --
	(156.55, 80.20) --
	(156.55, 80.21) --
	(156.54, 80.23) --
	(156.54, 80.24) --
	(156.54, 80.24) --
	(156.54, 80.26) --
	(156.55, 80.27) --
	(156.55, 80.29) --
	(156.55, 80.30) --
	(156.55, 80.31) --
	(156.55, 80.32) --
	(156.56, 80.33) --
	(156.56, 80.34) --
	(156.57, 80.35) --
	(156.57, 80.36) --
	(156.57, 80.36) --
	(156.62, 80.36) --
	(156.67, 80.37) --
	(156.72, 80.38) --
	(156.77, 80.39) --
	(156.80, 80.41) --
	(156.84, 80.43) --
	(156.87, 80.44) --
	(156.90, 80.47) --
	(156.93, 80.49) --
	(156.95, 80.51) --
	(156.95, 80.51) --
	(156.97, 80.54) --
	(156.99, 80.58) --
	(157.00, 80.61) --
	(157.02, 80.65) --
	(157.03, 80.70) --
	(157.04, 80.74) --
	(157.05, 80.79) --
	(157.06, 80.85) --
	(157.07, 80.91) --
	(157.08, 80.97) --
	(157.35, 83.77) --
	(157.35, 83.77) --
	(157.36, 83.85) --
	(157.36, 83.91) --
	(157.36, 83.97) --
	(157.36, 84.03) --
	(157.36, 84.08) --
	(157.35, 84.12) --
	(157.35, 84.15) --
	(157.34, 84.18) --
	(157.33, 84.21) --
	(157.32, 84.23) --
	(157.32, 84.23) --
	(157.30, 84.24) --
	(157.28, 84.25) --
	(157.25, 84.27) --
	(157.22, 84.28) --
	(157.18, 84.29) --
	(157.13, 84.30) --
	(157.08, 84.31) --
	(157.02, 84.31) --
	(156.96, 84.32) --
	(156.89, 84.32) --
	(156.89, 84.32) --
	(156.88, 84.33) --
	(156.88, 84.34) --
	(156.87, 84.34) --
	(156.87, 84.35) --
	(156.86, 84.36) --
	(156.86, 84.37) --
	(156.86, 84.39) --
	(156.86, 84.40) --
	(156.86, 84.42) --
	(156.86, 84.43) --
	(156.86, 84.43) --
	(156.86, 84.45) --
	(156.86, 84.46) --
	(156.86, 84.48) --
	(156.86, 84.49) --
	(156.86, 84.50) --
	(156.87, 84.51) --
	(156.87, 84.52) --
	(156.88, 84.53) --
	(156.88, 84.54) --
	(156.89, 84.55) --
	(157.88, 84.54) --
	(159.27, 81.08) --
	(159.27, 81.08) --
	(159.28, 81.06) --
	(159.28, 81.05) --
	(159.29, 81.04) --
	(159.30, 81.02) --
	(159.30, 81.01) --
	(159.31, 81.01) --
	(159.31, 81.00) --
	(159.32, 81.00) --
	(159.32, 80.99) --
	(159.32, 80.99) --
	(159.32, 80.99) --
	(159.33, 80.99) --
	(159.33, 81.00) --
	(159.34, 81.00) --
	(159.34, 81.01) --
	(159.35, 81.02) --
	(159.36, 81.03) --
	(159.36, 81.04) --
	(159.37, 81.05) --
	(159.38, 81.07) --
	(159.39, 81.09) --
	(160.83, 84.54) --
	(161.72, 84.55) --
	(161.72, 84.55) --
	(161.72, 84.54) --
	(161.73, 84.53) --
	(161.73, 84.52) --
	(161.74, 84.51) --
	(161.74, 84.50) --
	(161.74, 84.49) --
	(161.75, 84.48) --
	(161.75, 84.46) --
	(161.75, 84.45) --
	(161.75, 84.43) --
	(161.75, 84.43) --
	(161.75, 84.42) --
	(161.75, 84.40) --
	(161.75, 84.39) --
	(161.75, 84.38) --
	(161.74, 84.36) --
	(161.74, 84.35) --
	(161.74, 84.35) --
	(161.73, 84.34) --
	(161.72, 84.33) --
	(161.72, 84.32) --
	(161.72, 84.32) --
	(161.65, 84.32) --
	(161.59, 84.31) --
	(161.54, 84.30) --
	(161.49, 84.30) --
	(161.45, 84.29) --
	(161.41, 84.27) --
	(161.37, 84.26) --
	(161.35, 84.25) --
	(161.32, 84.23) --
	(161.31, 84.21) --
	(161.31, 84.21) --
	(161.29, 84.19) --
	(161.28, 84.17) --
	(161.27, 84.14) --
	(161.26, 84.11) --
	(161.25, 84.07) --
	(161.25, 84.03) --
	(161.25, 83.99) --
	(161.25, 83.94) --
	(161.25, 83.89) --
	(161.25, 83.83) --
	(161.45, 80.97) --
	(161.45, 80.97) --
	(161.46, 80.94) --
	(161.46, 80.91) --
	(161.46, 80.88) --
	(161.46, 80.86) --
	(161.46, 80.83) --
	(161.47, 80.81) --
	(161.47, 80.79) --
	(161.47, 80.77) --
	(161.47, 80.75) --
	(161.47, 80.73) --
	(161.47, 80.73) --
	(161.47, 80.71) --
	(161.48, 80.70) --
	(161.48, 80.68) --
	(161.48, 80.67) --
	(161.48, 80.65) --
	(161.49, 80.63) --
	(161.49, 80.62) --
	(161.50, 80.60) --
	(161.50, 80.58) --
	(161.50, 80.57) --
	(161.50, 80.57) --
	(161.51, 80.55) --
	(161.52, 80.54) --
	(161.52, 80.52) --
	(161.53, 80.51) --
	(161.53, 80.50) --
	(161.54, 80.49) --
	(161.54, 80.48) --
	(161.54, 80.47) --
	(161.55, 80.46) --
	(161.55, 80.46) --
	(161.55, 80.46) --
	(161.56, 80.45) --
	(161.57, 80.45) --
	(161.57, 80.44) --
	(161.58, 80.44) --
	(161.59, 80.43) --
	(161.60, 80.43) --
	(161.61, 80.42) --
	(161.62, 80.42) --
	(161.63, 80.41) --
	(161.64, 80.40) --
	(161.64, 80.40) --
	(161.66, 80.40) --
	(161.67, 80.39) --
	(161.68, 80.39) --
	(161.70, 80.39) --
	(161.71, 80.38) --
	(161.72, 80.38) --
	(161.74, 80.38) --
	(161.75, 80.37) --
	(161.76, 80.37) --
	(161.78, 80.37) --
	(161.78, 80.37) --
	(161.79, 80.37) --
	(161.81, 80.37) --
	(161.82, 80.37) --
	(161.84, 80.37) --
	(161.86, 80.36) --
	(161.88, 80.36) --
	(161.90, 80.36) --
	(161.93, 80.36) --
	(161.95, 80.36) --
	(161.98, 80.36) --
	(161.98, 80.36) --
	(161.98, 80.35) --
	(161.99, 80.34) --
	(161.99, 80.33) --
	(162.00, 80.32) --
	(162.00, 80.31) --
	(162.00, 80.30) --
	(162.01, 80.29) --
	(162.01, 80.27) --
	(162.01, 80.26) --
	(162.01, 80.24) --
	(162.01, 80.24) --
	(162.01, 80.23) --
	(162.01, 80.21) --
	(162.01, 80.20) --
	(162.00, 80.19) --
	(162.00, 80.18) --
	(162.00, 80.17) --
	(161.99, 80.16) --
	(161.99, 80.15) --
	(161.98, 80.14) --
	(161.98, 80.14) --
	(161.98, 80.14) --
	(161.89, 80.14) --
	(161.80, 80.14) --
	(161.72, 80.14) --
	(161.64, 80.14) --
	(161.57, 80.15) --
	(161.49, 80.15) --
	(161.42, 80.15) --
	(161.36, 80.15) --
	(161.30, 80.15) --
	(161.24, 80.15) --
	(161.24, 80.15) --
	(161.21, 80.15) --
	(161.18, 80.15) --
	(161.13, 80.15) --
	(161.08, 80.15) --
	(161.01, 80.15) --
	(160.93, 80.14) --
	(160.84, 80.14) --
	(160.74, 80.14) --
	(160.63, 80.14) --
	(160.51, 80.14) --
	(160.51, 80.14) --
	(160.50, 80.14) --
	(160.50, 80.15) --
	(160.49, 80.16) --
	(160.49, 80.17) --
	(160.48, 80.18) --
	(160.48, 80.19) --
	(160.48, 80.20) --
	(160.48, 80.21) --
	(160.48, 80.23) --
	(160.48, 80.24) --
	(160.48, 80.24) --
	(160.48, 80.26) --
	(160.48, 80.27) --
	(160.48, 80.29) --
	(160.48, 80.30) --
	(160.48, 80.31) --
	(160.49, 80.32) --
	(160.49, 80.33) --
	(160.50, 80.34) --
	(160.50, 80.35) --
	(160.51, 80.36) --
	(160.51, 80.36) --
	(160.53, 80.36) --
	(160.56, 80.36) --
	(160.58, 80.36) --
	(160.60, 80.36) --
	(160.62, 80.36) --
	(160.64, 80.36) --
	(160.66, 80.37) --
	(160.67, 80.37) --
	(160.69, 80.37) --
	(160.70, 80.37) --
	(160.70, 80.37) --
	(160.71, 80.37) --
	(160.72, 80.37) --
	(160.73, 80.37) --
	(160.74, 80.38) --
	(160.76, 80.38) --
	(160.77, 80.38) --
	(160.78, 80.39) --
	(160.79, 80.39) --
	(160.81, 80.39) --
	(160.82, 80.40) --
	(160.82, 80.40) --
	(160.83, 80.40) --
	(160.85, 80.41) --
	(160.86, 80.41) --
	(160.87, 80.42) --
	(160.87, 80.42) --
	(160.88, 80.43) --
	(160.89, 80.43) --
	(160.89, 80.44) --
	(160.90, 80.44) --
	(160.90, 80.45) --
	(160.90, 80.45) --
	(160.91, 80.45) --
	(160.91, 80.46) --
	(160.92, 80.47) --
	(160.92, 80.48) --
	(160.92, 80.49) --
	(160.93, 80.50) --
	(160.93, 80.51) --
	(160.93, 80.52) --
	(160.94, 80.53) --
	(160.94, 80.55) --
	(160.94, 80.55) --
	(160.94, 80.56) --
	(160.95, 80.58) --
	(160.95, 80.59) --
	(160.95, 80.61) --
	(160.95, 80.62) --
	(160.95, 80.64) --
	(160.95, 80.66) --
	(160.95, 80.67) --
	(160.95, 80.69) --
	(160.95, 80.70) --
	(160.95, 80.70) --
	(160.95, 80.72) --
	(160.95, 80.74) --
	(160.95, 80.76) --
	(160.95, 80.78) --
	(160.95, 80.80) --
	(160.95, 80.83) --
	(160.95, 80.85) --
	(160.94, 80.88) --
	(160.94, 80.91) --
	(160.94, 80.94) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(163.98, 81.67) --
	(162.51, 81.67) --
	(162.51, 81.67) --
	(162.49, 81.67) --
	(162.48, 81.67) --
	(162.46, 81.68) --
	(162.45, 81.69) --
	(162.44, 81.70) --
	(162.43, 81.71) --
	(162.42, 81.73) --
	(162.42, 81.75) --
	(162.41, 81.77) --
	(162.41, 81.80) --
	(162.41, 81.80) --
	(162.41, 81.82) --
	(162.41, 81.83) --
	(162.42, 81.85) --
	(162.42, 81.87) --
	(162.42, 81.89) --
	(162.43, 81.91) --
	(162.44, 81.93) --
	(162.45, 81.95) --
	(162.45, 81.96) --
	(162.46, 81.98) --
	(162.46, 81.98) --
	(162.48, 82.00) --
	(162.49, 82.02) --
	(162.50, 82.03) --
	(162.51, 82.04) --
	(162.52, 82.05) --
	(162.53, 82.06) --
	(162.54, 82.07) --
	(162.56, 82.07) --
	(162.57, 82.07) --
	(162.58, 82.07) --
	(164.07, 82.07) --
	(164.07, 82.07) --
	(164.09, 82.07) --
	(164.11, 82.07) --
	(164.12, 82.06) --
	(164.13, 82.05) --
	(164.14, 82.04) --
	(164.15, 82.03) --
	(164.16, 82.01) --
	(164.16, 81.99) --
	(164.16, 81.96) --
	(164.16, 81.94) --
	(164.16, 81.94) --
	(164.16, 81.92) --
	(164.16, 81.91) --
	(164.16, 81.90) --
	(164.15, 81.88) --
	(164.15, 81.86) --
	(164.14, 81.85) --
	(164.13, 81.83) --
	(164.12, 81.81) --
	(164.11, 81.79) --
	(164.10, 81.77) --
	(164.10, 81.77) --
	(164.09, 81.75) --
	(164.08, 81.73) --
	(164.07, 81.72) --
	(164.05, 81.70) --
	(164.04, 81.69) --
	(164.03, 81.68) --
	(164.02, 81.68) --
	(164.01, 81.67) --
	(163.99, 81.67) --
	(163.98, 81.67) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(167.14, 80.77) --
	(167.14, 80.77) --
	(167.09, 80.69) --
	(167.05, 80.62) --
	(167.00, 80.55) --
	(166.95, 80.49) --
	(166.90, 80.43) --
	(166.85, 80.38) --
	(166.79, 80.34) --
	(166.74, 80.29) --
	(166.69, 80.26) --
	(166.64, 80.23) --
	(166.64, 80.23) --
	(166.58, 80.20) --
	(166.53, 80.17) --
	(166.47, 80.15) --
	(166.42, 80.13) --
	(166.36, 80.12) --
	(166.29, 80.11) --
	(166.23, 80.10) --
	(166.17, 80.09) --
	(166.10, 80.08) --
	(166.03, 80.08) --
	(166.03, 80.08) --
	(165.91, 80.09) --
	(165.79, 80.10) --
	(165.68, 80.12) --
	(165.57, 80.15) --
	(165.47, 80.18) --
	(165.37, 80.23) --
	(165.28, 80.28) --
	(165.20, 80.34) --
	(165.12, 80.41) --
	(165.04, 80.48) --
	(165.04, 80.48) --
	(164.98, 80.57) --
	(164.92, 80.66) --
	(164.86, 80.75) --
	(164.82, 80.85) --
	(164.78, 80.96) --
	(164.75, 81.07) --
	(164.72, 81.18) --
	(164.70, 81.30) --
	(164.69, 81.43) --
	(164.69, 81.56) --
	(164.69, 81.56) --
	(164.69, 81.70) --
	(164.71, 81.83) --
	(164.73, 81.95) --
	(164.76, 82.07) --
	(164.80, 82.19) --
	(164.84, 82.30) --
	(164.90, 82.41) --
	(164.96, 82.51) --
	(165.04, 82.60) --
	(165.12, 82.69) --
	(165.12, 82.69) --
	(165.20, 82.78) --
	(165.29, 82.85) --
	(165.38, 82.92) --
	(165.48, 82.97) --
	(165.57, 83.02) --
	(165.67, 83.06) --
	(165.77, 83.09) --
	(165.87, 83.12) --
	(165.98, 83.13) --
	(166.08, 83.13) --
	(166.08, 83.13) --
	(166.18, 83.13) --
	(166.27, 83.13) --
	(166.35, 83.12) --
	(166.44, 83.11) --
	(166.51, 83.09) --
	(166.59, 83.07) --
	(166.66, 83.05) --
	(166.72, 83.02) --
	(166.79, 82.99) --
	(166.84, 82.95) --
	(166.84, 82.95) --
	(166.90, 82.92) --
	(166.94, 82.88) --
	(166.99, 82.84) --
	(167.02, 82.79) --
	(167.05, 82.75) --
	(167.08, 82.70) --
	(167.10, 82.65) --
	(167.11, 82.60) --
	(167.12, 82.55) --
	(167.12, 82.49) --
	(167.12, 82.49) --
	(167.12, 82.46) --
	(167.12, 82.44) --
	(167.11, 82.41) --
	(167.11, 82.39) --
	(167.10, 82.36) --
	(167.08, 82.34) --
	(167.07, 82.32) --
	(167.05, 82.30) --
	(167.04, 82.28) --
	(167.02, 82.27) --
	(167.02, 82.27) --
	(166.99, 82.25) --
	(166.97, 82.24) --
	(166.95, 82.23) --
	(166.93, 82.22) --
	(166.91, 82.21) --
	(166.88, 82.20) --
	(166.86, 82.19) --
	(166.84, 82.19) --
	(166.81, 82.19) --
	(166.79, 82.19) --
	(166.79, 82.19) --
	(166.75, 82.19) --
	(166.71, 82.20) --
	(166.67, 82.21) --
	(166.64, 82.23) --
	(166.61, 82.25) --
	(166.59, 82.28) --
	(166.57, 82.31) --
	(166.55, 82.34) --
	(166.54, 82.39) --
	(166.53, 82.43) --
	(166.53, 82.43) --
	(166.53, 82.46) --
	(166.53, 82.49) --
	(166.52, 82.52) --
	(166.52, 82.54) --
	(166.51, 82.57) --
	(166.51, 82.59) --
	(166.50, 82.61) --
	(166.50, 82.63) --
	(166.49, 82.65) --
	(166.49, 82.67) --
	(166.49, 82.67) --
	(166.48, 82.68) --
	(166.47, 82.70) --
	(166.46, 82.72) --
	(166.45, 82.73) --
	(166.44, 82.75) --
	(166.42, 82.77) --
	(166.40, 82.78) --
	(166.39, 82.80) --
	(166.37, 82.81) --
	(166.35, 82.83) --
	(166.35, 82.83) --
	(166.32, 82.84) --
	(166.30, 82.86) --
	(166.27, 82.87) --
	(166.25, 82.88) --
	(166.22, 82.89) --
	(166.19, 82.90) --
	(166.15, 82.90) --
	(166.12, 82.90) --
	(166.08, 82.91) --
	(166.05, 82.91) --
	(166.05, 82.91) --
	(165.98, 82.90) --
	(165.92, 82.90) --
	(165.85, 82.88) --
	(165.79, 82.86) --
	(165.74, 82.83) --
	(165.68, 82.79) --
	(165.63, 82.75) --
	(165.58, 82.70) --
	(165.53, 82.65) --
	(165.49, 82.59) --
	(165.49, 82.59) --
	(165.45, 82.52) --
	(165.41, 82.45) --
	(165.38, 82.37) --
	(165.35, 82.29) --
	(165.33, 82.21) --
	(165.31, 82.12) --
	(165.29, 82.02) --
	(165.28, 81.92) --
	(165.28, 81.82) --
	(165.27, 81.71) --
	(165.27, 81.71) --
	(165.28, 81.60) --
	(165.28, 81.49) --
	(165.30, 81.38) --
	(165.32, 81.28) --
	(165.34, 81.18) --
	(165.37, 81.09) --
	(165.40, 81.01) --
	(165.44, 80.92) --
	(165.49, 80.84) --
	(165.54, 80.77) --
	(165.54, 80.77) --
	(165.59, 80.70) --
	(165.65, 80.64) --
	(165.71, 80.59) --
	(165.77, 80.54) --
	(165.83, 80.50) --
	(165.90, 80.47) --
	(165.97, 80.45) --
	(166.04, 80.43) --
	(166.11, 80.42) --
	(166.18, 80.41) --
	(166.18, 80.41) --
	(166.28, 80.42) --
	(166.37, 80.43) --
	(166.45, 80.45) --
	(166.54, 80.49) --
	(166.62, 80.53) --
	(166.70, 80.58) --
	(166.78, 80.63) --
	(166.86, 80.70) --
	(166.93, 80.78) --
	(167.00, 80.86) --
	(167.00, 80.86) --
	(167.02, 80.86) --
	(167.04, 80.85) --
	(167.06, 80.85) --
	(167.08, 80.84) --
	(167.09, 80.83) --
	(167.10, 80.82) --
	(167.12, 80.81) --
	(167.13, 80.80) --
	(167.14, 80.78) --
	(167.14, 80.77) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(167.99, 80.98) --
	(167.99, 83.95) --
	(167.99, 83.95) --
	(167.99, 83.99) --
	(167.99, 84.03) --
	(167.99, 84.07) --
	(167.99, 84.11) --
	(167.99, 84.14) --
	(167.99, 84.17) --
	(167.99, 84.20) --
	(167.98, 84.23) --
	(167.98, 84.25) --
	(167.98, 84.28) --
	(167.98, 84.28) --
	(167.98, 84.30) --
	(167.97, 84.32) --
	(167.97, 84.34) --
	(167.96, 84.35) --
	(167.95, 84.37) --
	(167.94, 84.39) --
	(167.93, 84.40) --
	(167.92, 84.41) --
	(167.91, 84.42) --
	(167.89, 84.44) --
	(167.89, 84.44) --
	(167.88, 84.45) --
	(167.86, 84.45) --
	(167.85, 84.46) --
	(167.84, 84.47) --
	(167.83, 84.48) --
	(167.82, 84.48) --
	(167.81, 84.49) --
	(167.80, 84.49) --
	(167.79, 84.49) --
	(167.78, 84.49) --
	(167.78, 84.49) --
	(167.77, 84.49) --
	(167.76, 84.49) --
	(167.74, 84.49) --
	(167.72, 84.50) --
	(167.70, 84.50) --
	(167.68, 84.50) --
	(167.65, 84.50) --
	(167.62, 84.50) --
	(167.59, 84.51) --
	(167.55, 84.51) --
	(167.55, 84.51) --
	(167.54, 84.52) --
	(167.53, 84.54) --
	(167.52, 84.56) --
	(167.51, 84.58) --
	(167.51, 84.60) --
	(167.50, 84.62) --
	(167.50, 84.64) --
	(167.50, 84.66) --
	(167.51, 84.69) --
	(167.51, 84.71) --
	(167.51, 84.71) --
	(167.63, 84.72) --
	(167.75, 84.73) --
	(167.85, 84.75) --
	(167.96, 84.76) --
	(168.05, 84.78) --
	(168.15, 84.80) --
	(168.24, 84.82) --
	(168.32, 84.84) --
	(168.39, 84.87) --
	(168.47, 84.90) --
	(168.47, 84.90) --
	(168.48, 84.90) --
	(168.50, 84.89) --
	(168.51, 84.89) --
	(168.52, 84.89) --
	(168.53, 84.88) --
	(168.54, 84.87) --
	(168.55, 84.86) --
	(168.55, 84.85) --
	(168.56, 84.84) --
	(168.56, 84.83) --
	(168.56, 84.83) --
	(168.55, 84.77) --
	(168.55, 84.71) --
	(168.54, 84.65) --
	(168.54, 84.58) --
	(168.54, 84.51) --
	(168.53, 84.44) --
	(168.53, 84.36) --
	(168.53, 84.28) --
	(168.53, 84.20) --
	(168.53, 84.11) --
	(168.53, 80.98) --
	(168.53, 80.98) --
	(168.53, 80.90) --
	(168.53, 80.83) --
	(168.53, 80.76) --
	(168.54, 80.70) --
	(168.55, 80.65) --
	(168.56, 80.60) --
	(168.57, 80.56) --
	(168.58, 80.52) --
	(168.60, 80.49) --
	(168.61, 80.47) --
	(168.61, 80.47) --
	(168.63, 80.45) --
	(168.66, 80.44) --
	(168.69, 80.42) --
	(168.72, 80.41) --
	(168.76, 80.39) --
	(168.80, 80.38) --
	(168.85, 80.38) --
	(168.90, 80.37) --
	(168.96, 80.36) --
	(169.02, 80.36) --
	(169.02, 80.36) --
	(169.02, 80.35) --
	(169.03, 80.34) --
	(169.03, 80.33) --
	(169.04, 80.32) --
	(169.04, 80.31) --
	(169.04, 80.30) --
	(169.04, 80.29) --
	(169.04, 80.27) --
	(169.04, 80.26) --
	(169.05, 80.24) --
	(169.05, 80.24) --
	(169.04, 80.23) --
	(169.04, 80.21) --
	(169.04, 80.20) --
	(169.04, 80.19) --
	(169.04, 80.18) --
	(169.04, 80.17) --
	(169.03, 80.16) --
	(169.03, 80.15) --
	(169.02, 80.14) --
	(169.02, 80.14) --
	(169.02, 80.14) --
	(168.91, 80.14) --
	(168.80, 80.14) --
	(168.70, 80.14) --
	(168.62, 80.14) --
	(168.54, 80.15) --
	(168.47, 80.15) --
	(168.40, 80.15) --
	(168.35, 80.15) --
	(168.30, 80.15) --
	(168.26, 80.15) --
	(168.26, 80.15) --
	(168.22, 80.15) --
	(168.17, 80.15) --
	(168.11, 80.15) --
	(168.05, 80.15) --
	(167.98, 80.15) --
	(167.90, 80.14) --
	(167.81, 80.14) --
	(167.71, 80.14) --
	(167.61, 80.14) --
	(167.50, 80.14) --
	(167.50, 80.14) --
	(167.49, 80.14) --
	(167.49, 80.15) --
	(167.48, 80.16) --
	(167.48, 80.17) --
	(167.48, 80.18) --
	(167.47, 80.19) --
	(167.47, 80.20) --
	(167.47, 80.21) --
	(167.47, 80.23) --
	(167.47, 80.24) --
	(167.47, 80.24) --
	(167.47, 80.26) --
	(167.47, 80.27) --
	(167.47, 80.29) --
	(167.47, 80.30) --
	(167.48, 80.31) --
	(167.48, 80.32) --
	(167.48, 80.33) --
	(167.49, 80.34) --
	(167.49, 80.35) --
	(167.50, 80.36) --
	(167.50, 80.36) --
	(167.56, 80.36) --
	(167.62, 80.37) --
	(167.67, 80.37) --
	(167.72, 80.38) --
	(167.76, 80.39) --
	(167.80, 80.41) --
	(167.83, 80.42) --
	(167.86, 80.43) --
	(167.89, 80.45) --
	(167.91, 80.47) --
	(167.91, 80.47) --
	(167.92, 80.49) --
	(167.94, 80.52) --
	(167.95, 80.56) --
	(167.96, 80.60) --
	(167.97, 80.65) --
	(167.98, 80.70) --
	(167.98, 80.76) --
	(167.99, 80.83) --
	(167.99, 80.90) --
	(167.99, 80.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(169.75, 84.22) --
	(169.75, 84.22) --
	(169.75, 84.25) --
	(169.75, 84.27) --
	(169.76, 84.29) --
	(169.77, 84.32) --
	(169.78, 84.34) --
	(169.79, 84.36) --
	(169.81, 84.38) --
	(169.82, 84.40) --
	(169.84, 84.43) --
	(169.87, 84.45) --
	(169.87, 84.45) --
	(169.89, 84.47) --
	(169.91, 84.48) --
	(169.94, 84.50) --
	(169.96, 84.51) --
	(169.98, 84.52) --
	(170.01, 84.53) --
	(170.03, 84.54) --
	(170.06, 84.54) --
	(170.08, 84.55) --
	(170.10, 84.55) --
	(170.10, 84.55) --
	(170.13, 84.55) --
	(170.15, 84.54) --
	(170.18, 84.54) --
	(170.20, 84.53) --
	(170.23, 84.52) --
	(170.25, 84.51) --
	(170.27, 84.49) --
	(170.29, 84.48) --
	(170.31, 84.46) --
	(170.33, 84.44) --
	(170.33, 84.44) --
	(170.35, 84.41) --
	(170.37, 84.39) --
	(170.38, 84.37) --
	(170.39, 84.34) --
	(170.40, 84.32) --
	(170.41, 84.30) --
	(170.42, 84.27) --
	(170.43, 84.25) --
	(170.43, 84.22) --
	(170.43, 84.20) --
	(170.43, 84.20) --
	(170.43, 84.17) --
	(170.43, 84.15) --
	(170.42, 84.13) --
	(170.41, 84.11) --
	(170.40, 84.08) --
	(170.39, 84.06) --
	(170.38, 84.04) --
	(170.36, 84.02) --
	(170.34, 84.00) --
	(170.32, 83.97) --
	(170.32, 83.97) --
	(170.30, 83.95) --
	(170.28, 83.94) --
	(170.25, 83.92) --
	(170.23, 83.91) --
	(170.21, 83.89) --
	(170.18, 83.88) --
	(170.16, 83.88) --
	(170.13, 83.87) --
	(170.10, 83.87) --
	(170.08, 83.87) --
	(170.08, 83.87) --
	(170.05, 83.87) --
	(170.03, 83.87) --
	(170.01, 83.88) --
	(169.98, 83.89) --
	(169.96, 83.90) --
	(169.94, 83.91) --
	(169.92, 83.92) --
	(169.89, 83.94) --
	(169.87, 83.96) --
	(169.85, 83.98) --
	(169.85, 83.98) --
	(169.83, 84.00) --
	(169.81, 84.03) --
	(169.80, 84.05) --
	(169.79, 84.07) --
	(169.77, 84.10) --
	(169.77, 84.12) --
	(169.76, 84.15) --
	(169.75, 84.17) --
	(169.75, 84.20) --
	(169.75, 84.22) --
	cycle
	(170.37, 80.98) --
	(170.37, 80.98) --
	(170.37, 80.90) --
	(170.37, 80.83) --
	(170.38, 80.76) --
	(170.38, 80.70) --
	(170.39, 80.65) --
	(170.40, 80.60) --
	(170.41, 80.56) --
	(170.42, 80.53) --
	(170.43, 80.50) --
	(170.45, 80.47) --
	(170.45, 80.47) --
	(170.47, 80.46) --
	(170.49, 80.44) --
	(170.52, 80.42) --
	(170.55, 80.41) --
	(170.59, 80.40) --
	(170.64, 80.39) --
	(170.68, 80.38) --
	(170.74, 80.37) --
	(170.80, 80.36) --
	(170.86, 80.36) --
	(170.86, 80.36) --
	(170.86, 80.35) --
	(170.87, 80.34) --
	(170.87, 80.33) --
	(170.88, 80.32) --
	(170.88, 80.31) --
	(170.89, 80.30) --
	(170.89, 80.29) --
	(170.89, 80.27) --
	(170.89, 80.26) --
	(170.89, 80.24) --
	(170.89, 80.24) --
	(170.89, 80.23) --
	(170.89, 80.21) --
	(170.89, 80.20) --
	(170.89, 80.19) --
	(170.88, 80.18) --
	(170.88, 80.17) --
	(170.87, 80.16) --
	(170.87, 80.15) --
	(170.86, 80.14) --
	(170.86, 80.14) --
	(170.86, 80.14) --
	(170.75, 80.14) --
	(170.64, 80.14) --
	(170.54, 80.14) --
	(170.46, 80.14) --
	(170.38, 80.15) --
	(170.31, 80.15) --
	(170.24, 80.15) --
	(170.19, 80.15) --
	(170.14, 80.15) --
	(170.10, 80.15) --
	(170.10, 80.15) --
	(170.06, 80.15) --
	(170.01, 80.15) --
	(169.96, 80.15) --
	(169.89, 80.15) --
	(169.82, 80.15) --
	(169.74, 80.14) --
	(169.65, 80.14) --
	(169.55, 80.14) --
	(169.45, 80.14) --
	(169.34, 80.14) --
	(169.34, 80.14) --
	(169.34, 80.14) --
	(169.33, 80.15) --
	(169.33, 80.16) --
	(169.32, 80.17) --
	(169.32, 80.18) --
	(169.32, 80.19) --
	(169.32, 80.20) --
	(169.32, 80.21) --
	(169.31, 80.23) --
	(169.31, 80.24) --
	(169.31, 80.24) --
	(169.31, 80.26) --
	(169.32, 80.27) --
	(169.32, 80.29) --
	(169.32, 80.30) --
	(169.32, 80.31) --
	(169.32, 80.32) --
	(169.33, 80.33) --
	(169.33, 80.34) --
	(169.34, 80.35) --
	(169.34, 80.36) --
	(169.34, 80.36) --
	(169.40, 80.36) --
	(169.46, 80.37) --
	(169.51, 80.38) --
	(169.56, 80.39) --
	(169.61, 80.40) --
	(169.64, 80.41) --
	(169.68, 80.43) --
	(169.71, 80.44) --
	(169.73, 80.46) --
	(169.75, 80.48) --
	(169.75, 80.48) --
	(169.76, 80.50) --
	(169.78, 80.53) --
	(169.79, 80.56) --
	(169.80, 80.60) --
	(169.81, 80.65) --
	(169.82, 80.70) --
	(169.82, 80.76) --
	(169.83, 80.83) --
	(169.83, 80.90) --
	(169.83, 80.98) --
	(169.83, 82.30) --
	(169.83, 82.30) --
	(169.83, 82.36) --
	(169.83, 82.41) --
	(169.82, 82.46) --
	(169.82, 82.50) --
	(169.81, 82.54) --
	(169.80, 82.57) --
	(169.79, 82.60) --
	(169.78, 82.62) --
	(169.77, 82.65) --
	(169.75, 82.66) --
	(169.75, 82.66) --
	(169.73, 82.68) --
	(169.71, 82.69) --
	(169.69, 82.70) --
	(169.66, 82.72) --
	(169.62, 82.73) --
	(169.59, 82.74) --
	(169.54, 82.74) --
	(169.50, 82.75) --
	(169.45, 82.76) --
	(169.39, 82.77) --
	(169.39, 82.77) --
	(169.38, 82.79) --
	(169.38, 82.81) --
	(169.37, 82.83) --
	(169.37, 82.85) --
	(169.37, 82.87) --
	(169.37, 82.89) --
	(169.37, 82.91) --
	(169.37, 82.93) --
	(169.37, 82.94) --
	(169.38, 82.96) --
	(169.38, 82.96) --
	(169.50, 82.97) --
	(169.62, 82.99) --
	(169.73, 83.01) --
	(169.83, 83.03) --
	(169.92, 83.05) --
	(170.01, 83.07) --
	(170.10, 83.09) --
	(170.17, 83.11) --
	(170.24, 83.13) --
	(170.31, 83.15) --
	(170.31, 83.15) --
	(170.32, 83.15) --
	(170.34, 83.15) --
	(170.35, 83.15) --
	(170.36, 83.15) --
	(170.37, 83.14) --
	(170.38, 83.14) --
	(170.39, 83.13) --
	(170.39, 83.12) --
	(170.40, 83.12) --
	(170.40, 83.11) --
	(170.40, 83.11) --
	(170.40, 83.10) --
	(170.40, 83.10) --
	(170.40, 83.10) --
	(170.40, 83.09) --
	(170.40, 83.09) --
	(170.40, 83.08) --
	(170.39, 83.08) --
	(170.39, 83.07) --
	(170.39, 83.06) --
	(170.39, 83.06) --
	(170.39, 83.06) --
	(170.39, 83.05) --
	(170.39, 83.04) --
	(170.39, 83.03) --
	(170.39, 83.02) --
	(170.39, 83.01) --
	(170.39, 83.00) --
	(170.39, 82.98) --
	(170.39, 82.97) --
	(170.39, 82.95) --
	(170.39, 82.93) --
	(170.39, 82.93) --
	(170.39, 82.91) --
	(170.38, 82.89) --
	(170.38, 82.88) --
	(170.38, 82.86) --
	(170.38, 82.84) --
	(170.38, 82.82) --
	(170.38, 82.80) --
	(170.38, 82.78) --
	(170.38, 82.77) --
	(170.38, 82.75) --
	(170.38, 82.75) --
	(170.38, 82.73) --
	(170.38, 82.71) --
	(170.37, 82.69) --
	(170.37, 82.67) --
	(170.37, 82.65) --
	(170.37, 82.63) --
	(170.37, 82.61) --
	(170.37, 82.59) --
	(170.37, 82.57) --
	(170.37, 82.55) --
	(170.37, 82.55) --
	(170.37, 82.52) --
	(170.37, 82.50) --
	(170.37, 82.48) --
	(170.37, 82.46) --
	(170.37, 82.44) --
	(170.37, 82.41) --
	(170.37, 82.39) --
	(170.37, 82.37) --
	(170.37, 82.35) --
	(170.37, 82.33) --
	(170.37, 80.98) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(173.17, 82.65) --
	(173.17, 82.65) --
	(173.12, 82.70) --
	(173.08, 82.74) --
	(173.03, 82.78) --
	(172.98, 82.81) --
	(172.92, 82.84) --
	(172.87, 82.86) --
	(172.81, 82.88) --
	(172.76, 82.89) --
	(172.70, 82.90) --
	(172.63, 82.90) --
	(172.63, 82.90) --
	(172.56, 82.90) --
	(172.48, 82.89) --
	(172.41, 82.87) --
	(172.35, 82.85) --
	(172.28, 82.82) --
	(172.22, 82.78) --
	(172.17, 82.74) --
	(172.11, 82.69) --
	(172.07, 82.63) --
	(172.02, 82.57) --
	(172.02, 82.57) --
	(171.98, 82.50) --
	(171.94, 82.43) --
	(171.91, 82.35) --
	(171.88, 82.27) --
	(171.86, 82.18) --
	(171.84, 82.09) --
	(171.82, 82.00) --
	(171.81, 81.90) --
	(171.81, 81.80) --
	(171.80, 81.69) --
	(171.80, 81.69) --
	(171.81, 81.62) --
	(171.81, 81.55) --
	(171.81, 81.48) --
	(171.82, 81.41) --
	(171.83, 81.35) --
	(171.84, 81.29) --
	(171.85, 81.23) --
	(171.86, 81.17) --
	(171.88, 81.11) --
	(171.90, 81.06) --
	(171.90, 81.06) --
	(171.92, 81.00) --
	(171.94, 80.95) --
	(171.96, 80.91) --
	(171.98, 80.86) --
	(172.01, 80.82) --
	(172.03, 80.78) --
	(172.06, 80.75) --
	(172.09, 80.71) --
	(172.12, 80.68) --
	(172.15, 80.65) --
	(172.15, 80.65) --
	(172.18, 80.62) --
	(172.21, 80.60) --
	(172.24, 80.57) --
	(172.27, 80.55) --
	(172.31, 80.53) --
	(172.34, 80.51) --
	(172.37, 80.49) --
	(172.40, 80.47) --
	(172.43, 80.46) --
	(172.46, 80.44) --
	(172.46, 80.44) --
	(172.50, 80.43) --
	(172.53, 80.42) --
	(172.56, 80.41) --
	(172.60, 80.40) --
	(172.63, 80.40) --
	(172.66, 80.39) --
	(172.69, 80.39) --
	(172.73, 80.38) --
	(172.76, 80.38) --
	(172.79, 80.38) --
	(172.79, 80.38) --
	(172.84, 80.38) --
	(172.90, 80.38) --
	(172.95, 80.39) --
	(172.99, 80.40) --
	(173.04, 80.40) --
	(173.08, 80.41) --
	(173.13, 80.43) --
	(173.17, 80.44) --
	(173.20, 80.45) --
	(173.24, 80.47) --
	(173.24, 80.47) --
	(173.25, 80.48) --
	(173.26, 80.48) --
	(173.27, 80.49) --
	(173.28, 80.50) --
	(173.29, 80.51) --
	(173.30, 80.51) --
	(173.30, 80.52) --
	(173.31, 80.53) --
	(173.31, 80.53) --
	(173.32, 80.54) --
	(173.32, 80.54) --
	(173.32, 80.55) --
	(173.32, 80.56) --
	(173.33, 80.57) --
	(173.33, 80.58) --
	(173.33, 80.59) --
	(173.33, 80.61) --
	(173.33, 80.62) --
	(173.33, 80.64) --
	(173.33, 80.65) --
	(173.33, 80.67) --
	(173.33, 82.24) --
	(173.33, 82.24) --
	(173.33, 82.25) --
	(173.33, 82.27) --
	(173.33, 82.29) --
	(173.33, 82.30) --
	(173.33, 82.32) --
	(173.33, 82.33) --
	(173.33, 82.35) --
	(173.33, 82.36) --
	(173.32, 82.37) --
	(173.32, 82.38) --
	(173.32, 82.38) --
	(173.32, 82.40) --
	(173.32, 82.41) --
	(173.31, 82.42) --
	(173.31, 82.43) --
	(173.30, 82.45) --
	(173.30, 82.46) --
	(173.29, 82.47) --
	(173.29, 82.48) --
	(173.28, 82.50) --
	(173.27, 82.51) --
	(173.27, 82.51) --
	(173.26, 82.52) --
	(173.26, 82.54) --
	(173.25, 82.55) --
	(173.24, 82.56) --
	(173.23, 82.58) --
	(173.22, 82.59) --
	(173.21, 82.61) --
	(173.19, 82.62) --
	(173.18, 82.64) --
	(173.17, 82.65) --
	cycle
	(173.33, 79.40) --
	(173.33, 80.15) --
	(173.33, 80.15) --
	(173.33, 80.17) --
	(173.33, 80.19) --
	(173.33, 80.20) --
	(173.33, 80.22) --
	(173.33, 80.23) --
	(173.32, 80.24) --
	(173.32, 80.24) --
	(173.31, 80.25) --
	(173.31, 80.25) --
	(173.30, 80.26) --
	(173.30, 80.26) --
	(173.29, 80.26) --
	(173.28, 80.25) --
	(173.27, 80.25) --
	(173.26, 80.25) --
	(173.25, 80.24) --
	(173.23, 80.23) --
	(173.21, 80.22) --
	(173.19, 80.21) --
	(173.17, 80.20) --
	(173.15, 80.19) --
	(173.15, 80.19) --
	(173.11, 80.17) --
	(173.07, 80.15) --
	(173.03, 80.13) --
	(172.98, 80.12) --
	(172.93, 80.11) --
	(172.87, 80.10) --
	(172.82, 80.09) --
	(172.76, 80.09) --
	(172.69, 80.08) --
	(172.63, 80.08) --
	(172.63, 80.08) --
	(172.50, 80.09) --
	(172.37, 80.10) --
	(172.25, 80.12) --
	(172.14, 80.16) --
	(172.03, 80.20) --
	(171.93, 80.25) --
	(171.83, 80.31) --
	(171.74, 80.38) --
	(171.66, 80.46) --
	(171.59, 80.54) --
	(171.59, 80.54) --
	(171.52, 80.64) --
	(171.45, 80.73) --
	(171.40, 80.83) --
	(171.35, 80.93) --
	(171.31, 81.03) --
	(171.28, 81.13) --
	(171.25, 81.23) --
	(171.23, 81.34) --
	(171.22, 81.45) --
	(171.22, 81.56) --
	(171.22, 81.56) --
	(171.22, 81.69) --
	(171.24, 81.82) --
	(171.26, 81.94) --
	(171.29, 82.06) --
	(171.32, 82.18) --
	(171.37, 82.29) --
	(171.42, 82.39) --
	(171.48, 82.49) --
	(171.55, 82.59) --
	(171.63, 82.68) --
	(171.63, 82.68) --
	(171.71, 82.77) --
	(171.80, 82.84) --
	(171.89, 82.91) --
	(171.99, 82.97) --
	(172.09, 83.02) --
	(172.20, 83.06) --
	(172.31, 83.09) --
	(172.42, 83.12) --
	(172.54, 83.13) --
	(172.66, 83.13) --
	(172.66, 83.13) --
	(172.67, 83.13) --
	(172.69, 83.13) --
	(172.70, 83.13) --
	(172.71, 83.13) --
	(172.72, 83.13) --
	(172.74, 83.13) --
	(172.75, 83.13) --
	(172.76, 83.13) --
	(172.77, 83.13) --
	(172.78, 83.13) --
	(172.78, 83.13) --
	(172.80, 83.13) --
	(172.81, 83.13) --
	(172.82, 83.13) --
	(172.83, 83.13) --
	(172.84, 83.13) --
	(172.85, 83.12) --
	(172.87, 83.12) --
	(172.88, 83.12) --
	(172.89, 83.12) --
	(172.90, 83.12) --
	(172.90, 83.12) --
	(172.91, 83.12) --
	(172.92, 83.11) --
	(172.94, 83.11) --
	(172.95, 83.11) --
	(172.96, 83.11) --
	(172.97, 83.11) --
	(172.98, 83.10) --
	(172.99, 83.10) --
	(173.00, 83.10) --
	(173.02, 83.10) --
	(173.02, 83.10) --
	(173.03, 83.10) --
	(173.04, 83.09) --
	(173.05, 83.09) --
	(173.06, 83.09) --
	(173.07, 83.09) --
	(173.08, 83.08) --
	(173.09, 83.08) --
	(173.10, 83.08) --
	(173.12, 83.07) --
	(173.13, 83.07) --
	(173.13, 83.07) --
	(173.14, 83.07) --
	(173.15, 83.07) --
	(173.16, 83.06) --
	(173.17, 83.06) --
	(173.18, 83.06) --
	(173.19, 83.05) --
	(173.20, 83.05) --
	(173.21, 83.04) --
	(173.22, 83.04) --
	(173.23, 83.03) --
	(173.23, 83.03) --
	(173.24, 83.03) --
	(173.25, 83.03) --
	(173.26, 83.02) --
	(173.27, 83.02) --
	(173.28, 83.01) --
	(173.29, 83.01) --
	(173.30, 83.00) --
	(173.31, 83.00) --
	(173.32, 82.99) --
	(173.33, 82.99) --
	(173.33, 82.99) --
	(173.34, 82.98) --
	(173.35, 82.98) --
	(173.36, 82.97) --
	(173.37, 82.97) --
	(173.38, 82.96) --
	(173.39, 82.96) --
	(173.40, 82.95) --
	(173.41, 82.95) --
	(173.42, 82.94) --
	(173.43, 82.93) --
	(173.43, 82.93) --
	(173.44, 82.93) --
	(173.45, 82.92) --
	(173.46, 82.92) --
	(173.47, 82.91) --
	(173.48, 82.91) --
	(173.49, 82.91) --
	(173.50, 82.91) --
	(173.51, 82.91) --
	(173.52, 82.91) --
	(173.52, 82.91) --
	(173.52, 82.91) --
	(173.53, 82.92) --
	(173.54, 82.92) --
	(173.55, 82.93) --
	(173.56, 82.94) --
	(173.57, 82.95) --
	(173.58, 82.96) --
	(173.59, 82.98) --
	(173.60, 82.99) --
	(173.61, 83.01) --
	(173.63, 83.02) --
	(173.63, 83.02) --
	(173.65, 83.05) --
	(173.66, 83.07) --
	(173.68, 83.09) --
	(173.70, 83.11) --
	(173.71, 83.12) --
	(173.72, 83.13) --
	(173.74, 83.14) --
	(173.75, 83.15) --
	(173.76, 83.15) --
	(173.77, 83.15) --
	(173.77, 83.15) --
	(173.79, 83.15) --
	(173.81, 83.15) --
	(173.82, 83.14) --
	(173.84, 83.13) --
	(173.85, 83.11) --
	(173.86, 83.09) --
	(173.86, 83.07) --
	(173.87, 83.05) --
	(173.87, 83.02) --
	(173.87, 82.98) --
	(173.87, 79.40) --
	(173.87, 79.40) --
	(173.87, 79.32) --
	(173.87, 79.24) --
	(173.88, 79.18) --
	(173.88, 79.12) --
	(173.89, 79.06) --
	(173.90, 79.02) --
	(173.91, 78.98) --
	(173.92, 78.94) --
	(173.94, 78.91) --
	(173.95, 78.89) --
	(173.95, 78.89) --
	(173.97, 78.87) --
	(174.00, 78.86) --
	(174.02, 78.84) --
	(174.06, 78.83) --
	(174.10, 78.82) --
	(174.14, 78.80) --
	(174.19, 78.80) --
	(174.24, 78.79) --
	(174.30, 78.78) --
	(174.36, 78.78) --
	(174.36, 78.78) --
	(174.37, 78.77) --
	(174.37, 78.77) --
	(174.38, 78.76) --
	(174.38, 78.75) --
	(174.39, 78.74) --
	(174.39, 78.72) --
	(174.39, 78.71) --
	(174.39, 78.70) --
	(174.39, 78.68) --
	(174.39, 78.67) --
	(174.39, 78.67) --
	(174.39, 78.65) --
	(174.39, 78.64) --
	(174.39, 78.62) --
	(174.39, 78.61) --
	(174.39, 78.60) --
	(174.38, 78.59) --
	(174.38, 78.58) --
	(174.37, 78.57) --
	(174.37, 78.56) --
	(174.36, 78.56) --
	(174.36, 78.56) --
	(174.25, 78.56) --
	(174.14, 78.56) --
	(174.05, 78.57) --
	(173.96, 78.57) --
	(173.88, 78.57) --
	(173.81, 78.57) --
	(173.75, 78.57) --
	(173.69, 78.57) --
	(173.65, 78.57) --
	(173.61, 78.57) --
	(173.61, 78.57) --
	(173.57, 78.57) --
	(173.52, 78.57) --
	(173.46, 78.57) --
	(173.39, 78.57) --
	(173.32, 78.57) --
	(173.24, 78.57) --
	(173.15, 78.57) --
	(173.06, 78.56) --
	(172.95, 78.56) --
	(172.84, 78.56) --
	(172.84, 78.56) --
	(172.84, 78.56) --
	(172.83, 78.57) --
	(172.83, 78.58) --
	(172.83, 78.59) --
	(172.82, 78.60) --
	(172.82, 78.61) --
	(172.82, 78.62) --
	(172.82, 78.64) --
	(172.82, 78.65) --
	(172.82, 78.67) --
	(172.82, 78.67) --
	(172.82, 78.68) --
	(172.82, 78.70) --
	(172.82, 78.71) --
	(172.82, 78.72) --
	(172.82, 78.74) --
	(172.83, 78.75) --
	(172.83, 78.76) --
	(172.83, 78.77) --
	(172.84, 78.77) --
	(172.84, 78.78) --
	(172.84, 78.78) --
	(172.91, 78.78) --
	(172.96, 78.79) --
	(173.02, 78.80) --
	(173.06, 78.80) --
	(173.11, 78.82) --
	(173.15, 78.83) --
	(173.18, 78.84) --
	(173.21, 78.86) --
	(173.23, 78.87) --
	(173.25, 78.89) --
	(173.25, 78.89) --
	(173.27, 78.91) --
	(173.28, 78.94) --
	(173.29, 78.98) --
	(173.30, 79.02) --
	(173.31, 79.06) --
	(173.32, 79.12) --
	(173.33, 79.18) --
	(173.33, 79.24) --
	(173.33, 79.32) --
	(173.33, 79.40) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(175.87, 80.08) --
	(175.87, 80.08) --
	(175.78, 80.09) --
	(175.70, 80.09) --
	(175.62, 80.11) --
	(175.54, 80.12) --
	(175.47, 80.15) --
	(175.41, 80.18) --
	(175.35, 80.21) --
	(175.29, 80.25) --
	(175.24, 80.29) --
	(175.20, 80.34) --
	(175.20, 80.34) --
	(175.16, 80.40) --
	(175.13, 80.45) --
	(175.10, 80.51) --
	(175.07, 80.57) --
	(175.05, 80.64) --
	(175.03, 80.71) --
	(175.02, 80.78) --
	(175.01, 80.85) --
	(175.00, 80.93) --
	(175.00, 81.01) --
	(175.00, 82.31) --
	(175.00, 82.31) --
	(175.00, 82.37) --
	(174.99, 82.43) --
	(174.99, 82.48) --
	(174.98, 82.53) --
	(174.98, 82.58) --
	(174.97, 82.62) --
	(174.96, 82.65) --
	(174.94, 82.68) --
	(174.93, 82.71) --
	(174.91, 82.73) --
	(174.91, 82.73) --
	(174.89, 82.75) --
	(174.87, 82.77) --
	(174.85, 82.79) --
	(174.82, 82.80) --
	(174.79, 82.81) --
	(174.75, 82.83) --
	(174.71, 82.84) --
	(174.67, 82.84) --
	(174.63, 82.85) --
	(174.58, 82.86) --
	(174.58, 82.86) --
	(174.57, 82.86) --
	(174.57, 82.87) --
	(174.56, 82.88) --
	(174.56, 82.88) --
	(174.56, 82.89) --
	(174.55, 82.91) --
	(174.55, 82.92) --
	(174.55, 82.93) --
	(174.55, 82.95) --
	(174.55, 82.96) --
	(174.55, 82.96) --
	(174.55, 82.98) --
	(174.55, 82.99) --
	(174.55, 83.01) --
	(174.55, 83.02) --
	(174.56, 83.03) --
	(174.56, 83.04) --
	(174.56, 83.05) --
	(174.57, 83.06) --
	(174.57, 83.07) --
	(174.58, 83.08) --
	(174.58, 83.08) --
	(174.67, 83.08) --
	(174.77, 83.08) --
	(174.85, 83.07) --
	(174.93, 83.07) --
	(175.00, 83.07) --
	(175.07, 83.07) --
	(175.13, 83.07) --
	(175.18, 83.07) --
	(175.23, 83.07) --
	(175.27, 83.07) --
	(175.27, 83.07) --
	(175.30, 83.07) --
	(175.33, 83.07) --
	(175.36, 83.07) --
	(175.39, 83.07) --
	(175.42, 83.07) --
	(175.44, 83.07) --
	(175.46, 83.07) --
	(175.48, 83.08) --
	(175.49, 83.08) --
	(175.51, 83.08) --
	(175.51, 83.08) --
	(175.52, 83.08) --
	(175.53, 83.08) --
	(175.54, 83.08) --
	(175.54, 83.07) --
	(175.55, 83.07) --
	(175.55, 83.07) --
	(175.56, 83.06) --
	(175.56, 83.05) --
	(175.56, 83.05) --
	(175.56, 83.04) --
	(175.56, 83.04) --
	(175.56, 82.94) --
	(175.55, 82.85) --
	(175.55, 82.77) --
	(175.55, 82.69) --
	(175.54, 82.61) --
	(175.54, 82.55) --
	(175.54, 82.49) --
	(175.54, 82.43) --
	(175.54, 82.38) --
	(175.54, 82.34) --
	(175.54, 81.10) --
	(175.54, 81.10) --
	(175.54, 81.02) --
	(175.54, 80.95) --
	(175.55, 80.88) --
	(175.56, 80.82) --
	(175.58, 80.76) --
	(175.60, 80.71) --
	(175.62, 80.66) --
	(175.64, 80.62) --
	(175.67, 80.58) --
	(175.70, 80.55) --
	(175.70, 80.55) --
	(175.74, 80.52) --
	(175.77, 80.50) --
	(175.81, 80.47) --
	(175.84, 80.46) --
	(175.88, 80.44) --
	(175.92, 80.43) --
	(175.96, 80.41) --
	(176.00, 80.41) --
	(176.04, 80.40) --
	(176.08, 80.40) --
	(176.08, 80.40) --
	(176.14, 80.40) --
	(176.21, 80.41) --
	(176.27, 80.43) --
	(176.34, 80.45) --
	(176.40, 80.48) --
	(176.47, 80.52) --
	(176.54, 80.56) --
	(176.61, 80.61) --
	(176.69, 80.66) --
	(176.76, 80.73) --
	(176.76, 80.73) --
	(176.78, 80.75) --
	(176.80, 80.77) --
	(176.82, 80.79) --
	(176.83, 80.82) --
	(176.84, 80.84) --
	(176.85, 80.87) --
	(176.86, 80.90) --
	(176.86, 80.93) --
	(176.87, 80.96) --
	(176.87, 80.99) --
	(176.87, 82.30) --
	(176.87, 82.30) --
	(176.87, 82.37) --
	(176.86, 82.43) --
	(176.86, 82.48) --
	(176.85, 82.53) --
	(176.85, 82.57) --
	(176.84, 82.62) --
	(176.83, 82.65) --
	(176.81, 82.68) --
	(176.80, 82.71) --
	(176.78, 82.74) --
	(176.78, 82.74) --
	(176.77, 82.76) --
	(176.75, 82.77) --
	(176.72, 82.79) --
	(176.69, 82.81) --
	(176.66, 82.82) --
	(176.62, 82.83) --
	(176.59, 82.84) --
	(176.54, 82.85) --
	(176.50, 82.85) --
	(176.45, 82.86) --
	(176.45, 82.86) --
	(176.44, 82.86) --
	(176.43, 82.87) --
	(176.43, 82.88) --
	(176.42, 82.88) --
	(176.42, 82.89) --
	(176.42, 82.91) --
	(176.42, 82.92) --
	(176.41, 82.93) --
	(176.41, 82.95) --
	(176.41, 82.96) --
	(176.41, 82.96) --
	(176.41, 82.98) --
	(176.41, 82.99) --
	(176.42, 83.01) --
	(176.42, 83.02) --
	(176.42, 83.03) --
	(176.42, 83.04) --
	(176.43, 83.05) --
	(176.43, 83.06) --
	(176.44, 83.07) --
	(176.45, 83.08) --
	(176.45, 83.08) --
	(176.54, 83.08) --
	(176.64, 83.08) --
	(176.72, 83.07) --
	(176.80, 83.07) --
	(176.87, 83.07) --
	(176.94, 83.07) --
	(177.00, 83.07) --
	(177.05, 83.07) --
	(177.10, 83.07) --
	(177.14, 83.07) --
	(177.14, 83.07) --
	(177.17, 83.07) --
	(177.20, 83.07) --
	(177.23, 83.07) --
	(177.26, 83.07) --
	(177.28, 83.07) --
	(177.31, 83.07) --
	(177.33, 83.07) --
	(177.35, 83.08) --
	(177.36, 83.08) --
	(177.38, 83.08) --
	(177.38, 83.08) --
	(177.39, 83.08) --
	(177.40, 83.08) --
	(177.41, 83.08) --
	(177.41, 83.07) --
	(177.42, 83.07) --
	(177.42, 83.07) --
	(177.43, 83.06) --
	(177.43, 83.05) --
	(177.43, 83.05) --
	(177.43, 83.04) --
	(177.43, 83.04) --
	(177.43, 82.94) --
	(177.42, 82.85) --
	(177.42, 82.77) --
	(177.42, 82.69) --
	(177.41, 82.61) --
	(177.41, 82.55) --
	(177.41, 82.49) --
	(177.41, 82.43) --
	(177.41, 82.38) --
	(177.41, 82.34) --
	(177.41, 81.03) --
	(177.41, 81.03) --
	(177.41, 80.98) --
	(177.41, 80.93) --
	(177.41, 80.89) --
	(177.42, 80.85) --
	(177.43, 80.81) --
	(177.44, 80.77) --
	(177.45, 80.74) --
	(177.47, 80.71) --
	(177.48, 80.69) --
	(177.50, 80.66) --
	(177.50, 80.66) --
	(177.52, 80.64) --
	(177.54, 80.63) --
	(177.57, 80.61) --
	(177.61, 80.60) --
	(177.65, 80.58) --
	(177.69, 80.57) --
	(177.74, 80.56) --
	(177.79, 80.55) --
	(177.84, 80.54) --
	(177.90, 80.54) --
	(177.90, 80.54) --
	(177.91, 80.53) --
	(177.92, 80.52) --
	(177.92, 80.51) --
	(177.92, 80.51) --
	(177.93, 80.50) --
	(177.93, 80.49) --
	(177.93, 80.48) --
	(177.94, 80.47) --
	(177.94, 80.45) --
	(177.94, 80.44) --
	(177.94, 80.44) --
	(177.94, 80.43) --
	(177.94, 80.42) --
	(177.93, 80.41) --
	(177.93, 80.40) --
	(177.93, 80.39) --
	(177.92, 80.38) --
	(177.92, 80.37) --
	(177.92, 80.36) --
	(177.91, 80.36) --
	(177.90, 80.35) --
	(177.90, 80.35) --
	(177.79, 80.34) --
	(177.69, 80.32) --
	(177.59, 80.30) --
	(177.50, 80.28) --
	(177.41, 80.25) --
	(177.33, 80.22) --
	(177.26, 80.19) --
	(177.19, 80.16) --
	(177.13, 80.12) --
	(177.08, 80.08) --
	(177.08, 80.08) --
	(177.07, 80.08) --
	(177.05, 80.08) --
	(177.04, 80.07) --
	(177.02, 80.07) --
	(177.01, 80.07) --
	(177.00, 80.07) --
	(176.98, 80.07) --
	(176.97, 80.08) --
	(176.96, 80.08) --
	(176.95, 80.08) --
	(176.95, 80.08) --
	(176.94, 80.13) --
	(176.92, 80.18) --
	(176.91, 80.22) --
	(176.90, 80.26) --
	(176.89, 80.31) --
	(176.89, 80.34) --
	(176.88, 80.38) --
	(176.88, 80.42) --
	(176.88, 80.45) --
	(176.87, 80.48) --
	(176.87, 80.48) --
	(176.87, 80.49) --
	(176.87, 80.51) --
	(176.87, 80.51) --
	(176.86, 80.52) --
	(176.85, 80.52) --
	(176.85, 80.52) --
	(176.84, 80.52) --
	(176.82, 80.51) --
	(176.81, 80.50) --
	(176.79, 80.49) --
	(176.79, 80.49) --
	(176.70, 80.41) --
	(176.60, 80.34) --
	(176.50, 80.28) --
	(176.41, 80.23) --
	(176.32, 80.18) --
	(176.22, 80.15) --
	(176.13, 80.12) --
	(176.05, 80.10) --
	(175.96, 80.09) --
	(175.87, 80.08) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(178.85, 82.07) --
	(180.09, 82.09) --
	(180.09, 82.09) --
	(180.10, 82.09) --
	(180.12, 82.09) --
	(180.14, 82.10) --
	(180.15, 82.10) --
	(180.16, 82.11) --
	(180.17, 82.12) --
	(180.18, 82.13) --
	(180.18, 82.15) --
	(180.18, 82.16) --
	(180.18, 82.18) --
	(180.18, 82.18) --
	(180.18, 82.26) --
	(180.18, 82.33) --
	(180.17, 82.39) --
	(180.16, 82.46) --
	(180.14, 82.51) --
	(180.12, 82.57) --
	(180.10, 82.61) --
	(180.08, 82.66) --
	(180.05, 82.70) --
	(180.02, 82.73) --
	(180.02, 82.73) --
	(179.98, 82.76) --
	(179.95, 82.79) --
	(179.91, 82.82) --
	(179.88, 82.84) --
	(179.84, 82.85) --
	(179.80, 82.87) --
	(179.75, 82.88) --
	(179.71, 82.89) --
	(179.67, 82.89) --
	(179.62, 82.89) --
	(179.62, 82.89) --
	(179.60, 82.89) --
	(179.58, 82.89) --
	(179.57, 82.89) --
	(179.55, 82.89) --
	(179.53, 82.89) --
	(179.51, 82.89) --
	(179.50, 82.88) --
	(179.48, 82.88) --
	(179.46, 82.88) --
	(179.44, 82.87) --
	(179.44, 82.87) --
	(179.43, 82.87) --
	(179.41, 82.86) --
	(179.39, 82.85) --
	(179.37, 82.84) --
	(179.35, 82.84) --
	(179.33, 82.82) --
	(179.30, 82.81) --
	(179.28, 82.80) --
	(179.26, 82.79) --
	(179.23, 82.77) --
	(179.23, 82.77) --
	(179.21, 82.76) --
	(179.18, 82.74) --
	(179.16, 82.72) --
	(179.13, 82.70) --
	(179.11, 82.67) --
	(179.09, 82.64) --
	(179.07, 82.62) --
	(179.04, 82.59) --
	(179.02, 82.55) --
	(179.00, 82.52) --
	(179.00, 82.52) --
	(178.98, 82.48) --
	(178.96, 82.44) --
	(178.95, 82.40) --
	(178.93, 82.36) --
	(178.91, 82.31) --
	(178.90, 82.27) --
	(178.89, 82.22) --
	(178.87, 82.17) --
	(178.86, 82.12) --
	(178.85, 82.07) --
	cycle
	(180.64, 80.78) --
	(180.64, 80.78) --
	(180.66, 80.78) --
	(180.68, 80.77) --
	(180.70, 80.77) --
	(180.71, 80.76) --
	(180.73, 80.75) --
	(180.74, 80.74) --
	(180.75, 80.72) --
	(180.76, 80.71) --
	(180.77, 80.69) --
	(180.78, 80.67) --
	(180.78, 80.67) --
	(180.69, 80.56) --
	(180.59, 80.46) --
	(180.48, 80.37) --
	(180.38, 80.30) --
	(180.26, 80.23) --
	(180.14, 80.18) --
	(180.02, 80.14) --
	(179.89, 80.11) --
	(179.76, 80.09) --
	(179.62, 80.08) --
	(179.62, 80.08) --
	(179.49, 80.09) --
	(179.36, 80.10) --
	(179.24, 80.12) --
	(179.13, 80.15) --
	(179.02, 80.19) --
	(178.92, 80.24) --
	(178.83, 80.30) --
	(178.74, 80.36) --
	(178.66, 80.43) --
	(178.58, 80.52) --
	(178.58, 80.52) --
	(178.52, 80.59) --
	(178.47, 80.68) --
	(178.42, 80.76) --
	(178.38, 80.86) --
	(178.34, 80.95) --
	(178.31, 81.06) --
	(178.29, 81.17) --
	(178.27, 81.28) --
	(178.27, 81.40) --
	(178.26, 81.52) --
	(178.26, 81.52) --
	(178.27, 81.66) --
	(178.28, 81.80) --
	(178.30, 81.93) --
	(178.33, 82.05) --
	(178.37, 82.17) --
	(178.42, 82.29) --
	(178.47, 82.39) --
	(178.54, 82.50) --
	(178.61, 82.59) --
	(178.69, 82.68) --
	(178.69, 82.68) --
	(178.78, 82.77) --
	(178.87, 82.84) --
	(178.96, 82.91) --
	(179.05, 82.96) --
	(179.14, 83.01) --
	(179.23, 83.05) --
	(179.33, 83.08) --
	(179.42, 83.10) --
	(179.52, 83.12) --
	(179.62, 83.12) --
	(179.62, 83.12) --
	(179.84, 83.11) --
	(180.03, 83.07) --
	(180.21, 83.01) --
	(180.36, 82.93) --
	(180.48, 82.83) --
	(180.59, 82.70) --
	(180.67, 82.54) --
	(180.72, 82.36) --
	(180.76, 82.16) --
	(180.77, 81.94) --
	(180.77, 81.94) --
	(180.77, 81.92) --
	(180.76, 81.90) --
	(180.76, 81.88) --
	(180.75, 81.86) --
	(180.74, 81.85) --
	(180.72, 81.84) --
	(180.71, 81.83) --
	(180.69, 81.83) --
	(180.67, 81.82) --
	(180.64, 81.82) --
	(178.83, 81.84) --
	(178.83, 81.84) --
	(178.84, 81.72) --
	(178.84, 81.62) --
	(178.85, 81.51) --
	(178.87, 81.41) --
	(178.89, 81.32) --
	(178.91, 81.23) --
	(178.94, 81.14) --
	(178.97, 81.06) --
	(179.01, 80.98) --
	(179.05, 80.90) --
	(179.05, 80.90) --
	(179.11, 80.81) --
	(179.17, 80.73) --
	(179.24, 80.65) --
	(179.31, 80.59) --
	(179.38, 80.54) --
	(179.46, 80.49) --
	(179.54, 80.46) --
	(179.62, 80.43) --
	(179.71, 80.42) --
	(179.79, 80.41) --
	(179.79, 80.41) --
	(179.85, 80.42) --
	(179.90, 80.42) --
	(179.95, 80.42) --
	(180.00, 80.43) --
	(180.05, 80.43) --
	(180.10, 80.44) --
	(180.14, 80.45) --
	(180.18, 80.47) --
	(180.22, 80.48) --
	(180.26, 80.49) --
	(180.26, 80.49) --
	(180.29, 80.51) --
	(180.33, 80.53) --
	(180.37, 80.55) --
	(180.41, 80.58) --
	(180.44, 80.61) --
	(180.48, 80.64) --
	(180.52, 80.67) --
	(180.56, 80.70) --
	(180.60, 80.74) --
	(180.64, 80.78) --
	cycle;

\path[fill=fillColor,nonzero rule]
	(181.37, 81.09) --
	(181.37, 81.09) --
	(181.38, 81.09) --
	(181.39, 81.10) --
	(181.40, 81.11) --
	(181.41, 81.11) --
	(181.42, 81.11) --
	(181.43, 81.12) --
	(181.44, 81.12) --
	(181.45, 81.12) --
	(181.47, 81.12) --
	(181.48, 81.12) --
	(181.48, 81.12) --
	(181.49, 81.12) --
	(181.51, 81.12) --
	(181.52, 81.12) --
	(181.53, 81.12) --
	(181.54, 81.12) --
	(181.55, 81.11) --
	(181.56, 81.11) --
	(181.57, 81.10) --
	(181.58, 81.10) --
	(181.59, 81.10) --
	(181.59, 81.10) --
	(181.61, 81.00) --
	(181.63, 80.92) --
	(181.66, 80.84) --
	(181.68, 80.76) --
	(181.71, 80.70) --
	(181.74, 80.64) --
	(181.76, 80.59) --
	(181.79, 80.54) --
	(181.82, 80.50) --
	(181.85, 80.47) --
	(181.85, 80.47) --
	(181.88, 80.44) --
	(181.92, 80.41) --
	(181.96, 80.38) --
	(182.00, 80.36) --
	(182.05, 80.35) --
	(182.10, 80.33) --
	(182.15, 80.32) --
	(182.21, 80.31) --
	(182.27, 80.31) --
	(182.33, 80.31) --
	(182.33, 80.31) --
	(182.38, 80.31) --
	(182.42, 80.31) --
	(182.46, 80.32) --
	(182.50, 80.32) --
	(182.54, 80.34) --
	(182.58, 80.35) --
	(182.62, 80.37) --
	(182.66, 80.38) --
	(182.70, 80.40) --
	(182.73, 80.43) --
	(182.73, 80.43) --
	(182.77, 80.45) --
	(182.80, 80.48) --
	(182.82, 80.51) --
	(182.85, 80.54) --
	(182.87, 80.58) --
	(182.88, 80.61) --
	(182.89, 80.65) --
	(182.90, 80.69) --
	(182.91, 80.74) --
	(182.91, 80.78) --
	(182.91, 80.78) --
	(182.91, 80.82) --
	(182.91, 80.87) --
	(182.90, 80.91) --
	(182.89, 80.95) --
	(182.88, 80.98) --
	(182.86, 81.02) --
	(182.84, 81.05) --
	(182.82, 81.08) --
	(182.80, 81.11) --
	(182.77, 81.14) --
	(182.77, 81.14) --
	(182.74, 81.17) --
	(182.70, 81.20) --
	(182.66, 81.23) --
	(182.62, 81.26) --
	(182.56, 81.29) --
	(182.50, 81.32) --
	(182.44, 81.35) --
	(182.37, 81.38) --
	(182.30, 81.41) --
	(182.22, 81.45) --
	(182.22, 81.45) --
	(182.14, 81.48) --
	(182.06, 81.52) --
	(181.99, 81.55) --
	(181.93, 81.59) --
	(181.87, 81.62) --
	(181.81, 81.66) --
	(181.76, 81.70) --
	(181.72, 81.74) --
	(181.68, 81.77) --
	(181.64, 81.81) --
	(181.64, 81.81) --
	(181.61, 81.85) --
	(181.58, 81.90) --
	(181.55, 81.95) --
	(181.53, 82.00) --
	(181.51, 82.05) --
	(181.50, 82.11) --
	(181.48, 82.17) --
	(181.48, 82.24) --
	(181.47, 82.30) --
	(181.47, 82.37) --
	(181.47, 82.37) --
	(181.47, 82.44) --
	(181.48, 82.50) --
	(181.50, 82.56) --
	(181.52, 82.61) --
	(181.54, 82.67) --
	(181.57, 82.72) --
	(181.61, 82.77) --
	(181.65, 82.82) --
	(181.70, 82.87) --
	(181.76, 82.91) --
	(181.76, 82.91) --
	(181.81, 82.95) --
	(181.87, 82.99) --
	(181.94, 83.02) --
	(182.00, 83.05) --
	(182.07, 83.08) --
	(182.13, 83.10) --
	(182.21, 83.11) --
	(182.28, 83.13) --
	(182.35, 83.13) --
	(182.43, 83.13) --
	(182.43, 83.13) --
	(182.46, 83.13) --
	(182.49, 83.13) --
	(182.52, 83.13) --
	(182.56, 83.13) --
	(182.59, 83.13) --
	(182.62, 83.13) --
	(182.65, 83.12) --
	(182.68, 83.12) --
	(182.72, 83.12) --
	(182.75, 83.11) --
	(182.75, 83.11) --
	(182.78, 83.11) --
	(182.81, 83.10) --
	(182.85, 83.10) --
	(182.88, 83.09) --
	(182.91, 83.08) --
	(182.95, 83.08) --
	(182.98, 83.07) --
	(183.02, 83.06) --
	(183.05, 83.06) --
	(183.09, 83.05) --
	(183.09, 83.05) --
	(183.13, 83.04) --
	(183.16, 83.03) --
	(183.19, 83.03) --
	(183.21, 83.02) --
	(183.24, 83.02) --
	(183.26, 83.01) --
	(183.28, 83.01) --
	(183.29, 83.01) --
	(183.31, 83.01) --
	(183.32, 83.00) --
	(183.32, 83.00) --
	(183.32, 82.98) --
	(183.32, 82.96) --
	(183.32, 82.94) --
	(183.32, 82.91) --
	(183.31, 82.87) --
	(183.31, 82.84) --
	(183.31, 82.80) --
	(183.31, 82.76) --
	(183.30, 82.71) --
	(183.30, 82.67) --
	(183.30, 82.67) --
	(183.30, 82.62) --
	(183.29, 82.57) --
	(183.29, 82.53) --
	(183.29, 82.49) --
	(183.28, 82.45) --
	(183.28, 82.41) --
	(183.28, 82.38) --
	(183.28, 82.34) --
	(183.28, 82.31) --
	(183.28, 82.28) --
	(183.28, 82.28) --
	(183.27, 82.28) --
	(183.26, 82.27) --
	(183.26, 82.27) --
	(183.25, 82.26) --
	(183.24, 82.26) --
	(183.22, 82.26) --
	(183.21, 82.25) --
	(183.20, 82.25) --
	(183.18, 82.25) --
	(183.17, 82.25) --
	(183.17, 82.25) --
	(183.15, 82.25) --
	(183.14, 82.25) --
	(183.13, 82.25) --
	(183.12, 82.25) --
	(183.10, 82.26) --
	(183.09, 82.26) --
	(183.08, 82.26) --
	(183.08, 82.27) --
	(183.07, 82.27) --
	(183.06, 82.28) --
	(183.06, 82.28) --
	(183.05, 82.32) --
	(183.04, 82.36) --
	(183.04, 82.39) --
	(183.03, 82.43) --
	(183.02, 82.46) --
	(183.00, 82.50) --
	(182.99, 82.53) --
	(182.98, 82.56) --
	(182.96, 82.59) --
	(182.95, 82.62) --
	(182.95, 82.62) --
	(182.93, 82.64) --
	(182.92, 82.67) --
	(182.90, 82.69) --
	(182.88, 82.71) --
	(182.86, 82.73) --
	(182.84, 82.75) --
	(182.83, 82.77) --
	(182.81, 82.78) --
	(182.79, 82.80) --
	(182.76, 82.81) --
	(182.76, 82.81) --
	(182.74, 82.82) --
	(182.72, 82.83) --
	(182.70, 82.84) --
	(182.68, 82.85) --
	(182.66, 82.86) --
	(182.65, 82.87) --
	(182.63, 82.87) --
	(182.61, 82.88) --
	(182.59, 82.88) --
	(182.58, 82.89) --
	(182.58, 82.89) --
	(182.56, 82.89) --
	(182.55, 82.90) --
	(182.53, 82.90) --
	(182.52, 82.90) --
	(182.50, 82.90) --
	(182.49, 82.90) --
	(182.47, 82.91) --
	(182.46, 82.91) --
	(182.44, 82.91) --
	(182.43, 82.91) --
	(182.43, 82.91) --
	(182.39, 82.91) --
	(182.36, 82.90) --
	(182.32, 82.90) --
	(182.29, 82.89) --
	(182.25, 82.88) --
	(182.22, 82.87) --
	(182.19, 82.85) --
	(182.16, 82.83) --
	(182.13, 82.81) --
	(182.10, 82.79) --
	(182.10, 82.79) --
	(182.07, 82.76) --
	(182.04, 82.74) --
	(182.02, 82.71) --
	(182.00, 82.68) --
	(181.99, 82.65) --
	(181.97, 82.62) --
	(181.96, 82.59) --
	(181.96, 82.55) --
	(181.95, 82.51) --
	(181.95, 82.47) --
	(181.95, 82.47) --
	(181.95, 82.45) --
	(181.95, 82.43) --
	(181.95, 82.41) --
	(181.96, 82.39) --
	(181.96, 82.37) --
	(181.96, 82.35) --
	(181.97, 82.33) --
	(181.97, 82.31) --
	(181.98, 82.29) --
	(181.99, 82.28) --
	(181.99, 82.28) --
	(181.99, 82.26) --
	(182.00, 82.24) --
	(182.01, 82.23) --
	(182.02, 82.21) --
	(182.03, 82.20) --
	(182.03, 82.18) --
	(182.04, 82.17) --
	(182.05, 82.16) --
	(182.06, 82.15) --
	(182.07, 82.13) --
	(182.07, 82.13) --
	(182.08, 82.12) --
	(182.09, 82.11) --
	(182.10, 82.10) --
	(182.11, 82.09) --
	(182.13, 82.08) --
	(182.14, 82.07) --
	(182.16, 82.06) --
	(182.18, 82.05) --
	(182.20, 82.03) --
	(182.22, 82.02) --
	(182.22, 82.02) --
	(182.24, 82.01) --
	(182.26, 82.00) --
	(182.28, 81.99) --
	(182.30, 81.98) --
	(182.32, 81.97) --
	(182.34, 81.96) --
	(182.35, 81.96) --
	(182.37, 81.95) --
	(182.38, 81.94) --
	(182.40, 81.94) --
	(182.40, 81.94) --
	(182.41, 81.93) --
	(182.43, 81.92) --
	(182.45, 81.91) --
	(182.47, 81.91) --
	(182.49, 81.90) --
	(182.52, 81.89) --
	(182.54, 81.88) --
	(182.57, 81.87) --
	(182.60, 81.85) --
	(182.63, 81.84) --
	(182.63, 81.84) --
	(182.78, 81.78) --
	(182.92, 81.71) --
	(183.04, 81.63) --
	(183.14, 81.55) --
	(183.23, 81.47) --
	(183.30, 81.37) --
	(183.36, 81.27) --
	(183.40, 81.17) --
	(183.42, 81.06) --
	(183.43, 80.94) --
	(183.43, 80.94) --
	(183.43, 80.89) --
	(183.42, 80.85) --
	(183.42, 80.80) --
	(183.41, 80.76) --
	(183.40, 80.72) --
	(183.39, 80.67) --
	(183.37, 80.63) --
	(183.36, 80.59) --
	(183.34, 80.56) --
	(183.32, 80.52) --
	(183.32, 80.52) --
	(183.29, 80.49) --
	(183.27, 80.45) --
	(183.24, 80.42) --
	(183.22, 80.39) --
	(183.19, 80.37) --
	(183.16, 80.34) --
	(183.13, 80.32) --
	(183.09, 80.29) --
	(183.06, 80.27) --
	(183.03, 80.25) --
	(183.03, 80.25) --
	(182.99, 80.23) --
	(182.96, 80.22) --
	(182.92, 80.20) --
	(182.89, 80.19) --
	(182.85, 80.17) --
	(182.82, 80.16) --
	(182.78, 80.15) --
	(182.75, 80.14) --
	(182.71, 80.13) --
	(182.68, 80.12) --
	(182.68, 80.12) --
	(182.64, 80.11) --
	(182.61, 80.11) --
	(182.58, 80.10) --
	(182.54, 80.10) --
	(182.51, 80.09) --
	(182.48, 80.09) --
	(182.44, 80.09) --
	(182.41, 80.08) --
	(182.38, 80.08) --
	(182.35, 80.08) --
	(182.35, 80.08) --
	(182.28, 80.08) --
	(182.22, 80.09) --
	(182.15, 80.09) --
	(182.09, 80.09) --
	(182.03, 80.10) --
	(181.96, 80.11) --
	(181.90, 80.12) --
	(181.84, 80.13) --
	(181.79, 80.14) --
	(181.73, 80.16) --
	(181.73, 80.16) --
	(181.72, 80.16) --
	(181.71, 80.16) --
	(181.70, 80.16) --
	(181.68, 80.16) --
	(181.67, 80.17) --
	(181.66, 80.17) --
	(181.64, 80.17) --
	(181.63, 80.17) --
	(181.61, 80.17) --
	(181.59, 80.17) --
	(181.59, 80.17) --
	(181.58, 80.17) --
	(181.56, 80.17) --
	(181.55, 80.17) --
	(181.53, 80.17) --
	(181.52, 80.16) --
	(181.50, 80.16) --
	(181.48, 80.16) --
	(181.46, 80.16) --
	(181.44, 80.15) --
	(181.42, 80.15) --
	(181.42, 80.15) --
	(181.42, 80.22) --
	(181.42, 80.30) --
	(181.42, 80.38) --
	(181.41, 80.47) --
	(181.41, 80.56) --
	(181.40, 80.66) --
	(181.40, 80.76) --
	(181.39, 80.86) --
	(181.38, 80.97) --
	(181.37, 81.09) --
	cycle;
\end{scope}
\end{tikzpicture}

